Confucius4-R2T2: A Stable-Prefix Streaming ASR Model for Real Real-Time Transcription

Streaming speech recognition is increasingly consumed by machines, such as translators and voice agents, that act on each token as it appears. A token that is later revised costs wasted work or a wrong action. In this work, we present Confucius4-R2T2 (short for Real Real-Time Transcription), a stable-prefix streaming ASR model that never modifies its earlier output while maintaining high accuracy and low latency. R2T2 is obtained by post-training Qwen3-ASR-1.7B on 1,500 hours of Chinese and English audio while freezing its pre-trained audio encoder and projector. The adaptation is based on the concept of Longest Stable Prefix (LSP), a new notion that we introduce in this work. We prove that LSP is monotone under the prefix order, consistent with the full-audio output, and maximal among labels that equal a whole earlier output. Learning from LSP labels converts a full-context model into a stable-prefix streaming one without any architectural change. Extensive evaluations show that R2T2 brings streaming recognition close to the base model's full-context quality while delivering stable text with low emission lag. Its gains extend beyond the post-training languages, demonstrating a practical path from full-context ASR to stable streaming. We open-source the model weights and code at https://huggingface.co/netease-youdao/Confucius4-R2T2 and https://github.com/netease-youdao/Confucius4-R2T2.

==> figures/all_chunks_wer_latency.tex <==
\begingroup
% PGF painting helpers and outlined text glyphs for this figure.
\makeatletter
\newcommand{\RtwoVnineChunksPaint}[3]{%
  \pgfsys@beginscope
  \pgfsetfillopacity{#1}\pgfsetstrokeopacity{#2}%
  \pgfsys@invoke{#3}%
  \pgfsys@endscope
}
\newcommand{\RtwoVnineChunksVector}[3]{%
  \begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfpoint{#1bp}{#2bp}}%
  \pgfusepath{use as bounding box}%
  \pgfsys@invoke{q 1 0 0 -1 0 #2 cm}%
  #3%
  \pgfsys@invoke{Q}%
  \end{pgfpicture}%
}
\makeatother

% Generated from all_chunks_wer_latency.svg; do not hand-edit vector geometry.
\newcommand{\RtwoVnineChunksGlyphA}{31.78125 66.40625 m 26.70833 66.40625 22.89062 63.90625 20.32812 58.90625 c 17.77604 53.91667 16.5 46.40625 16.5 36.375 c 16.5 26.38542 17.77604 18.89062 20.32812 13.89062 c 22.89062 8.89062 26.70833 6.39062 31.78125 6.39062 c 36.89583 6.39062 40.72917 8.89062 43.28125 13.89062 c 45.84375 18.89062 47.125 26.38542 47.125 36.375 c 47.125 46.40625 45.84375 53.91667 43.28125 58.90625 c 40.72917 63.90625 36.89583 66.40625 31.78125 66.40625 c h 31.78125 74.21875 m 39.95833 74.21875 46.20312 70.98438 50.51562 64.51562 c 54.82812 58.05729 56.98438 48.67708 56.98438 36.375 c 56.98438 24.10417 54.82812 14.73438 50.51562 8.26562 c 46.20312 1.80729 39.95833 -1.42188 31.78125 -1.42188 c 23.61458 -1.42188 17.375 1.80729 13.0625 8.26562 c 8.75 14.73438 6.59375 24.10417 6.59375 36.375 c 6.59375 48.67708 8.75 58.05729 13.0625 64.51562 c 17.375 70.98438 23.61458 74.21875 31.78125 74.21875 c h }
\newcommand{\RtwoVnineChunksGlyphB}{12.40625 8.29688 m 28.51562 8.29688 l 28.51562 63.92188 l 10.98438 60.40625 l 10.98438 69.39062 l 28.42188 72.90625 l 38.28125 72.90625 l 38.28125 8.29688 l 54.39062 8.29688 l 54.39062 0 l 12.40625 0 l 12.40625 8.29688 l h }
\newcommand{\RtwoVnineChunksGlyphC}{19.1875 8.29688 m 53.60938 8.29688 l 53.60938 0 l 7.32812 0 l 7.32812 8.29688 l 11.06771 12.17188 16.16667 17.36979 22.625 23.89062 c 29.09375 30.42188 33.15625 34.63542 34.8125 36.53125 c 37.96875 40.07292 40.17188 43.07292 41.42188 45.53125 c 42.68229 47.98958 43.3125 50.40625 43.3125 52.78125 c 43.3125 56.65625 41.95312 59.8125 39.23438 62.25 c 36.51562 64.69792 32.97396 65.92188 28.60938 65.92188 c 25.51562 65.92188 22.25 65.38542 18.8125 64.3125 c 15.38542 63.23958 11.71875 61.60938 7.8125 59.42188 c 7.8125 69.39062 l 11.78125 70.98438 15.48958 72.1875 18.9375 73 c 22.39583 73.8125 25.55729 74.21875 28.42188 74.21875 c 35.97396 74.21875 41.99479 72.32812 46.48438 68.54688 c 50.97396 64.77604 53.21875 59.73438 53.21875 53.42188 c 53.21875 50.42188 52.65625 47.57812 51.53125 44.89062 c 50.41667 42.21354 48.375 39.05208 45.40625 35.40625 c 44.59375 34.45833 42.00521 31.72917 37.64062 27.21875 c 33.28646 22.70833 27.13542 16.40104 19.1875 8.29688 c h }
\newcommand{\RtwoVnineChunksGlyphD}{40.57812 39.3125 m 45.29688 38.30208 48.97917 36.19792 51.625 33 c 54.28125 29.8125 55.60938 25.875 55.60938 21.1875 c 55.60938 14 53.13542 8.43229 48.1875 4.48438 c 43.23958 0.54688 36.20833 -1.42188 27.09375 -1.42188 c 24.04167 -1.42188 20.89583 -1.11979 17.65625 -0.51562 c 14.41667 0.08854 11.07292 0.99479 7.625 2.20312 c 7.625 11.71875 l 10.35417 10.125 13.34375 8.92188 16.59375 8.10938 c 19.85417 7.29688 23.26042 6.89062 26.8125 6.89062 c 32.98958 6.89062 37.69792 8.10938 40.9375 10.54688 c 44.17708 12.98438 45.79688 16.53125 45.79688 21.1875 c 45.79688 25.48958 44.29167 28.84896 41.28125 31.26562 c 38.27083 33.69271 34.08333 34.90625 28.71875 34.90625 c 20.21875 34.90625 l 20.21875 43.01562 l 29.10938 43.01562 l 33.95312 43.01562 37.66146 43.98438 40.23438 45.92188 c 42.80729 47.85938 44.09375 50.65104 44.09375 54.29688 c 44.09375 58.03646 42.76562 60.90625 40.10938 62.90625 c 37.46354 64.91667 33.66667 65.92188 28.71875 65.92188 c 26.01042 65.92188 23.10938 65.625 20.01562 65.03125 c 16.92188 64.44792 13.52083 63.54167 9.8125 62.3125 c 9.8125 71.09375 l 13.5625 72.13542 17.07292 72.91667 20.34375 73.4375 c 23.61458 73.95833 26.69792 74.21875 29.59375 74.21875 c 37.08333 74.21875 43.00521 72.51562 47.35938 69.10938 c 51.72396 65.71354 53.90625 61.11979 53.90625 55.32812 c 53.90625 51.28646 52.75 47.875 50.4375 45.09375 c 48.125 42.3125 44.83854 40.38542 40.57812 39.3125 c h }
\newcommand{\RtwoVnineChunksGlyphE}{10.79688 72.90625 m 49.51562 72.90625 l 49.51562 64.59375 l 19.82812 64.59375 l 19.82812 46.73438 l 21.25521 47.22396 22.68229 47.58854 24.10938 47.82812 c 25.54688 48.06771 26.98438 48.1875 28.42188 48.1875 c 36.55729 48.1875 43 45.95833 47.75 41.5 c 52.51042 37.04167 54.89062 31.00521 54.89062 23.39062 c 54.89062 15.54688 52.44792 9.44792 47.5625 5.09375 c 42.67708 0.75 35.79167 -1.42188 26.90625 -1.42188 c 23.84375 -1.42188 20.72396 -1.16146 17.54688 -0.64062 c 14.38021 -0.11979 11.10417 0.66146 7.71875 1.70312 c 7.71875 11.625 l 10.64583 10.03125 13.67188 8.84375 16.79688 8.0625 c 19.92188 7.28125 23.22396 6.89062 26.70312 6.89062 c 32.33854 6.89062 36.79688 8.36979 40.07812 11.32812 c 43.36979 14.28646 45.01562 18.30729 45.01562 23.39062 c 45.01562 28.46354 43.36979 32.47917 40.07812 35.4375 c 36.79688 38.40625 32.33854 39.89062 26.70312 39.89062 c 24.06771 39.89062 21.4375 39.59896 18.8125 39.01562 c 16.19792 38.43229 13.52604 37.52083 10.79688 36.28125 c 10.79688 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphF}{3.32812 72.90625 m 13.28125 72.90625 l 28.60938 11.28125 l 43.89062 72.90625 l 54.98438 72.90625 l 70.3125 11.28125 l 85.59375 72.90625 l 95.60938 72.90625 l 77.29688 0 l 64.89062 0 l 49.51562 63.28125 l 33.98438 0 l 21.57812 0 l 3.32812 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphG}{9.8125 72.90625 m 55.90625 72.90625 l 55.90625 64.59375 l 19.67188 64.59375 l 19.67188 43.01562 l 54.39062 43.01562 l 54.39062 34.71875 l 19.67188 34.71875 l 19.67188 8.29688 l 56.78125 8.29688 l 56.78125 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphH}{44.39062 34.1875 m 46.50521 33.46875 48.5625 31.9375 50.5625 29.59375 c 52.5625 27.25 54.57292 24.02604 56.59375 19.92188 c 66.60938 0 l 56 0 l 46.6875 18.70312 l 44.27083 23.58854 41.93229 26.82812 39.67188 28.42188 c 37.41146 30.01562 34.32812 30.8125 30.42188 30.8125 c 19.67188 30.8125 l 19.67188 0 l 9.8125 0 l 9.8125 72.90625 l 32.07812 72.90625 l 40.41146 72.90625 46.63021 71.16146 50.73438 67.67188 c 54.83854 64.19271 56.89062 58.9375 56.89062 51.90625 c 56.89062 47.3125 55.82292 43.5 53.6875 40.46875 c 51.55208 37.44792 48.45312 35.35417 44.39062 34.1875 c h 19.67188 64.79688 m 19.67188 38.92188 l 32.07812 38.92188 l 36.82812 38.92188 40.41667 40.02083 42.84375 42.21875 c 45.27083 44.41667 46.48438 47.64583 46.48438 51.90625 c 46.48438 56.16667 45.27083 59.38021 42.84375 61.54688 c 40.41667 63.71354 36.82812 64.79688 32.07812 64.79688 c 19.67188 64.79688 l h }
\newcommand{\RtwoVnineChunksGlyphI}{ }
\newcommand{\RtwoVnineChunksGlyphJ}{31 75.875 m 26.64583 68.39583 23.40625 60.98958 21.28125 53.65625 c 19.16667 46.33333 18.10938 38.91146 18.10938 31.39062 c 18.10938 23.88021 19.17708 16.4375 21.3125 9.0625 c 23.44792 1.6875 26.67708 -5.72917 31 -13.1875 c 23.1875 -13.1875 l 18.3125 -5.53125 14.66146 1.98958 12.23438 9.375 c 9.80729 16.76042 8.59375 24.09896 8.59375 31.39062 c 8.59375 38.65104 9.79688 45.95833 12.20312 53.3125 c 14.61979 60.67708 18.28125 68.19792 23.1875 75.875 c 31 75.875 l h }
\newcommand{\RtwoVnineChunksGlyphK}{72.70312 32.07812 m 69.86979 32.07812 67.64583 30.875 66.03125 28.46875 c 64.42708 26.0625 63.625 22.70833 63.625 18.40625 c 63.625 14.17708 64.42708 10.84896 66.03125 8.42188 c 67.64583 5.99479 69.86979 4.78125 72.70312 4.78125 c 75.47396 4.78125 77.66146 5.99479 79.26562 8.42188 c 80.88021 10.84896 81.6875 14.17708 81.6875 18.40625 c 81.6875 22.67708 80.88021 26.02083 79.26562 28.4375 c 77.66146 30.86458 75.47396 32.07812 72.70312 32.07812 c h 72.70312 38.28125 m 77.84896 38.28125 81.93229 36.48958 84.95312 32.90625 c 87.98438 29.33333 89.5 24.5 89.5 18.40625 c 89.5 12.32292 87.97917 7.49479 84.9375 3.92188 c 81.89583 0.35938 77.81771 -1.42188 72.70312 -1.42188 c 67.49479 -1.42188 63.375 0.35938 60.34375 3.92188 c 57.32292 7.49479 55.8125 12.32292 55.8125 18.40625 c 55.8125 24.53125 57.33333 29.375 60.375 32.9375 c 63.41667 36.5 67.52604 38.28125 72.70312 38.28125 c h 22.3125 68.01562 m 19.51042 68.01562 17.30208 66.80208 15.6875 64.375 c 14.08333 61.95833 13.28125 58.63021 13.28125 54.39062 c 13.28125 50.09896 14.07812 46.74479 15.67188 44.32812 c 17.26562 41.92188 19.47917 40.71875 22.3125 40.71875 c 25.14583 40.71875 27.36458 41.92188 28.96875 44.32812 c 30.58333 46.74479 31.39062 50.09896 31.39062 54.39062 c 31.39062 58.58854 30.57812 61.90625 28.95312 64.34375 c 27.32812 66.79167 25.11458 68.01562 22.3125 68.01562 c h 66.40625 74.21875 m 74.21875 74.21875 l 28.60938 -1.42188 l 20.79688 -1.42188 l 66.40625 74.21875 l h 22.3125 74.21875 m 27.45833 74.21875 31.55729 72.4375 34.60938 68.875 c 37.67188 65.3125 39.20312 60.48438 39.20312 54.39062 c 39.20312 48.24479 37.68229 43.39583 34.64062 39.84375 c 31.59896 36.29167 27.48958 34.51562 22.3125 34.51562 c 17.13542 34.51562 13.04167 36.29688 10.03125 39.85938 c 7.02083 43.43229 5.51562 48.27604 5.51562 54.39062 c 5.51562 60.45312 7.02604 65.27083 10.04688 68.84375 c 13.07812 72.42708 17.16667 74.21875 22.3125 74.21875 c h }
\newcommand{\RtwoVnineChunksGlyphL}{8.01562 75.875 m 15.82812 75.875 l 20.70312 68.19792 24.35417 60.67708 26.78125 53.3125 c 29.20833 45.95833 30.42188 38.65104 30.42188 31.39062 c 30.42188 24.09896 29.20833 16.76042 26.78125 9.375 c 24.35417 1.98958 20.70312 -5.53125 15.82812 -13.1875 c 8.01562 -13.1875 l 12.33854 -5.72917 15.56771 1.6875 17.70312 9.0625 c 19.83854 16.4375 20.90625 23.88021 20.90625 31.39062 c 20.90625 38.91146 19.83854 46.33333 17.70312 53.65625 c 15.56771 60.98958 12.33854 68.39583 8.01562 75.875 c h }
\newcommand{\RtwoVnineChunksGlyphM}{9.1875 72.90625 m 59.90625 72.90625 l 59.90625 58.6875 l 27.98438 58.6875 l 27.98438 45.125 l 58.01562 45.125 l 58.01562 30.90625 l 27.98438 30.90625 l 27.98438 14.20312 l 60.98438 14.20312 l 60.98438 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphN}{63.375 33.29688 m 63.375 0 l 45.79688 0 l 45.79688 5.42188 l 45.79688 25.48438 l 45.79688 30.20312 45.69271 33.45833 45.48438 35.25 c 45.27604 37.04167 44.91146 38.35938 44.39062 39.20312 c 43.70312 40.34896 42.77083 41.23958 41.59375 41.875 c 40.42708 42.51042 39.09375 42.82812 37.59375 42.82812 c 33.94792 42.82812 31.08333 41.41667 29 38.59375 c 26.91667 35.78125 25.875 31.88542 25.875 26.90625 c 25.875 0 l 8.40625 0 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.51042 49.875 31.30729 52.22396 34.26562 53.73438 c 37.23438 55.24479 40.51042 56 44.09375 56 c 50.40625 56 55.19792 54.0625 58.46875 50.1875 c 61.73958 46.32292 63.375 40.69271 63.375 33.29688 c h }
\newcommand{\RtwoVnineChunksGlyphO}{45.60938 9.28125 m 43.20312 6.09375 40.54688 3.75 37.64062 2.25 c 34.74479 0.75 31.39583 0 27.59375 0 c 20.91667 0 15.39583 2.625 11.03125 7.875 c 6.67708 13.13542 4.5 19.83854 4.5 27.98438 c 4.5 36.15104 6.67708 42.84375 11.03125 48.0625 c 15.39583 53.29167 20.91667 55.90625 27.59375 55.90625 c 31.39583 55.90625 34.74479 55.15625 37.64062 53.65625 c 40.54688 52.16667 43.20312 49.80729 45.60938 46.57812 c 45.60938 54.6875 l 63.1875 54.6875 l 63.1875 5.51562 l 63.1875 -3.27604 60.41146 -9.98958 54.85938 -14.625 c 49.30729 -19.26042 41.26042 -21.57812 30.71875 -21.57812 c 27.30208 -21.57812 23.99479 -21.31771 20.79688 -20.79688 c 17.60938 -20.27604 14.40625 -19.47917 11.1875 -18.40625 c 11.1875 -4.78125 l 14.23958 -6.54167 17.22917 -7.85417 20.15625 -8.71875 c 23.09375 -9.58333 26.04167 -10.01562 29 -10.01562 c 34.72917 -10.01562 38.92708 -8.76042 41.59375 -6.25 c 44.27083 -3.73958 45.60938 0.18229 45.60938 5.51562 c 45.60938 9.28125 l h 34.07812 43.3125 m 30.46354 43.3125 27.64583 41.97396 25.625 39.29688 c 23.61458 36.63021 22.60938 32.85938 22.60938 27.98438 c 22.60938 22.96354 23.58333 19.16146 25.53125 16.57812 c 27.48958 13.99479 30.33854 12.70312 34.07812 12.70312 c 37.72396 12.70312 40.55729 14.03646 42.57812 16.70312 c 44.59896 19.36979 45.60938 23.13021 45.60938 27.98438 c 45.60938 32.85938 44.59896 36.63021 42.57812 39.29688 c 40.55729 41.97396 37.72396 43.3125 34.07812 43.3125 c h }
\newcommand{\RtwoVnineChunksGlyphP}{8.40625 75.98438 m 25.875 75.98438 l 25.875 0 l 8.40625 0 l 8.40625 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphQ}{8.40625 54.6875 m 25.875 54.6875 l 25.875 0 l 8.40625 0 l 8.40625 54.6875 l h 8.40625 75.98438 m 25.875 75.98438 l 25.875 61.71875 l 8.40625 61.71875 l 8.40625 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphR}{51.125 52.98438 m 51.125 39.70312 l 47.38542 41.26562 43.77083 42.4375 40.28125 43.21875 c 36.80208 44 33.51562 44.39062 30.42188 44.39062 c 27.09896 44.39062 24.63021 43.97396 23.01562 43.14062 c 21.41146 42.30729 20.60938 41.03125 20.60938 39.3125 c 20.60938 37.90625 21.21875 36.82812 22.4375 36.07812 c 23.65625 35.33854 25.84375 34.78646 29 34.42188 c 32.07812 33.98438 l 41.03646 32.84896 47.05729 30.97917 50.14062 28.375 c 53.23438 25.77083 54.78125 21.68229 54.78125 16.10938 c 54.78125 10.28646 52.63021 5.90625 48.32812 2.96875 c 44.03646 0.04167 37.63021 -1.42188 29.10938 -1.42188 c 25.49479 -1.42188 21.75521 -1.13542 17.89062 -0.5625 c 14.03646 0.01042 10.07292 0.86458 6 2 c 6 15.28125 l 9.48958 13.59375 13.0625 12.32292 16.71875 11.46875 c 20.38542 10.625 24.10417 10.20312 27.875 10.20312 c 31.30208 10.20312 33.875 10.67188 35.59375 11.60938 c 37.32292 12.55729 38.1875 13.96354 38.1875 15.82812 c 38.1875 17.39062 37.59375 18.55208 36.40625 19.3125 c 35.21875 20.07292 32.84896 20.66667 29.29688 21.09375 c 26.21875 21.48438 l 18.4375 22.46354 12.98438 24.27083 9.85938 26.90625 c 6.73438 29.54167 5.17188 33.54688 5.17188 38.92188 c 5.17188 44.71354 7.15625 49.00521 11.125 51.79688 c 15.10417 54.59896 21.19271 56 29.39062 56 c 32.61979 56 36.00521 55.75521 39.54688 55.26562 c 43.09896 54.78646 46.95833 54.02604 51.125 52.98438 c h }
\newcommand{\RtwoVnineChunksGlyphS}{63.375 33.29688 m 63.375 0 l 45.79688 0 l 45.79688 5.42188 l 45.79688 25.39062 l 45.79688 30.17188 45.69271 33.45833 45.48438 35.25 c 45.27604 37.04167 44.91146 38.35938 44.39062 39.20312 c 43.70312 40.34896 42.77083 41.23958 41.59375 41.875 c 40.42708 42.51042 39.09375 42.82812 37.59375 42.82812 c 33.94792 42.82812 31.08333 41.41667 29 38.59375 c 26.91667 35.78125 25.875 31.88542 25.875 26.90625 c 25.875 0 l 8.40625 0 l 8.40625 75.98438 l 25.875 75.98438 l 25.875 46.6875 l 28.51042 49.875 31.30729 52.22396 34.26562 53.73438 c 37.23438 55.24479 40.51042 56 44.09375 56 c 50.40625 56 55.19792 54.0625 58.46875 50.1875 c 61.73958 46.32292 63.375 40.69271 63.375 33.29688 c h }
\newcommand{\RtwoVnineChunksGlyphT}{33.01562 40.375 m 28.58854 40.375 25.07812 38.85938 22.48438 35.82812 c 19.90104 32.80729 18.60938 28.66146 18.60938 23.39062 c 18.60938 18.15104 19.90104 14.00521 22.48438 10.95312 c 25.07812 7.91146 28.58854 6.39062 33.01562 6.39062 c 37.44271 6.39062 40.94792 7.91146 43.53125 10.95312 c 46.11458 14.00521 47.40625 18.15104 47.40625 23.39062 c 47.40625 28.66146 46.11458 32.80729 43.53125 35.82812 c 40.94792 38.85938 37.44271 40.375 33.01562 40.375 c h 52.59375 71.29688 m 52.59375 62.3125 l 50.11458 63.47917 47.61458 64.36979 45.09375 64.98438 c 42.57292 65.60938 40.07292 65.92188 37.59375 65.92188 c 31.08333 65.92188 26.10938 63.72396 22.67188 59.32812 c 19.24479 54.93229 17.28646 48.29167 16.79688 39.40625 c 18.71354 42.23958 21.11979 44.41146 24.01562 45.92188 c 26.92188 47.43229 30.11458 48.1875 33.59375 48.1875 c 40.91667 48.1875 46.70312 45.96354 50.95312 41.51562 c 55.20312 37.07812 57.32812 31.03646 57.32812 23.39062 c 57.32812 15.90104 55.11458 9.89062 50.6875 5.35938 c 46.26042 0.83854 40.36979 -1.42188 33.01562 -1.42188 c 24.57812 -1.42188 18.13021 1.80729 13.67188 8.26562 c 9.21354 14.73438 6.98438 24.10417 6.98438 36.375 c 6.98438 47.89583 9.71875 57.08333 15.1875 63.9375 c 20.65625 70.79167 27.99479 74.21875 37.20312 74.21875 c 39.68229 74.21875 42.18229 73.97396 44.70312 73.48438 c 47.22396 72.99479 49.85417 72.26562 52.59375 71.29688 c h }
\newcommand{\RtwoVnineChunksGlyphU}{10.98438 1.51562 m 10.98438 10.5 l 13.46354 9.32292 15.96875 8.42708 18.5 7.8125 c 21.04167 7.19792 23.53646 6.89062 25.98438 6.89062 c 32.49479 6.89062 37.46354 9.07812 40.89062 13.45312 c 44.32812 17.82812 46.29167 24.47917 46.78125 33.40625 c 44.89583 30.60417 42.5 28.45312 39.59375 26.95312 c 36.69792 25.45312 33.49479 24.70312 29.98438 24.70312 c 22.69271 24.70312 16.92188 26.90625 12.67188 31.3125 c 8.42188 35.72917 6.29688 41.76562 6.29688 49.42188 c 6.29688 56.90104 8.51042 62.90104 12.9375 67.42188 c 17.36458 71.95312 23.25521 74.21875 30.60938 74.21875 c 39.04688 74.21875 45.48438 70.98438 49.92188 64.51562 c 54.36979 58.05729 56.59375 48.67708 56.59375 36.375 c 56.59375 24.88542 53.86458 15.71354 48.40625 8.85938 c 42.95833 2.00521 35.63021 -1.42188 26.42188 -1.42188 c 23.94271 -1.42188 21.43229 -1.17708 18.89062 -0.6875 c 16.35938 -0.19792 13.72396 0.53646 10.98438 1.51562 c h 30.60938 32.42188 m 35.03646 32.42188 38.54167 33.93229 41.125 36.95312 c 43.71875 39.98438 45.01562 44.14062 45.01562 49.42188 c 45.01562 54.66146 43.71875 58.80208 41.125 61.84375 c 38.54167 64.88542 35.03646 66.40625 30.60938 66.40625 c 26.18229 66.40625 22.67708 64.88542 20.09375 61.84375 c 17.51042 58.80208 16.21875 54.66146 16.21875 49.42188 c 16.21875 44.14062 17.51042 39.98438 20.09375 36.95312 c 22.67708 33.93229 26.18229 32.42188 30.60938 32.42188 c h }
\newcommand{\RtwoVnineChunksGlyphV}{37.79688 64.3125 m 12.89062 25.39062 l 37.79688 25.39062 l 37.79688 64.3125 l h 35.20312 72.90625 m 47.60938 72.90625 l 47.60938 25.39062 l 58.01562 25.39062 l 58.01562 17.1875 l 47.60938 17.1875 l 47.60938 0 l 37.79688 0 l 37.79688 17.1875 l 4.89062 17.1875 l 4.89062 26.70312 l 35.20312 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphW}{64.40625 67.28125 m 64.40625 56.89062 l 61.08333 59.98438 57.54167 62.29167 53.78125 63.8125 c 50.02083 65.34375 46.02604 66.10938 41.79688 66.10938 c 33.46354 66.10938 27.08333 63.5625 22.65625 58.46875 c 18.22917 53.375 16.01562 46.01042 16.01562 36.375 c 16.01562 26.77083 18.22917 19.42188 22.65625 14.32812 c 27.08333 9.23438 33.46354 6.6875 41.79688 6.6875 c 46.02604 6.6875 50.02083 7.45312 53.78125 8.98438 c 57.54167 10.51562 61.08333 12.82812 64.40625 15.92188 c 64.40625 5.60938 l 60.95833 3.26562 57.30208 1.50521 53.4375 0.32812 c 49.58333 -0.83854 45.51042 -1.42188 41.21875 -1.42188 c 30.17708 -1.42188 21.47917 1.95312 15.125 8.70312 c 8.78125 15.46354 5.60938 24.6875 5.60938 36.375 c 5.60938 48.09375 8.78125 57.32812 15.125 64.07812 c 21.47917 70.83854 30.17708 74.21875 41.21875 74.21875 c 45.57292 74.21875 49.67708 73.64062 53.53125 72.48438 c 57.39583 71.32812 61.02083 69.59375 64.40625 67.28125 c h }
\newcommand{\RtwoVnineChunksGlyphX}{67 4 m 63.54167 2.20833 59.94271 0.85938 56.20312 -0.04688 c 52.46354 -0.96354 48.55729 -1.42188 44.48438 -1.42188 c 32.33854 -1.42188 22.71875 1.97396 15.625 8.76562 c 8.53125 15.55729 4.98438 24.76042 4.98438 36.375 c 4.98438 48.03125 8.53125 57.25 15.625 64.03125 c 22.71875 70.82292 32.33854 74.21875 44.48438 74.21875 c 48.55729 74.21875 52.46354 73.76042 56.20312 72.84375 c 59.94271 71.9375 63.54167 70.58854 67 68.79688 c 67 53.71875 l 63.51042 56.09375 60.07292 57.83333 56.6875 58.9375 c 53.30208 60.04167 49.73958 60.59375 46 60.59375 c 39.29167 60.59375 34.01562 58.44271 30.17188 54.14062 c 26.33854 49.84896 24.42188 43.92708 24.42188 36.375 c 24.42188 28.85417 26.33854 22.94271 30.17188 18.64062 c 34.01562 14.34896 39.29167 12.20312 46 12.20312 c 49.73958 12.20312 53.30208 12.75521 56.6875 13.85938 c 60.07292 14.97396 63.51042 16.71875 67 19.09375 c 67 4 l h }
\newcommand{\RtwoVnineChunksGlyphY}{62.98438 27.48438 m 62.98438 22.51562 l 22.125 22.51562 l 22.54167 18.41146 24.02083 15.33333 26.5625 13.28125 c 29.10417 11.22917 32.65104 10.20312 37.20312 10.20312 c 40.88021 10.20312 44.64583 10.75 48.5 11.84375 c 52.36458 12.9375 56.33333 14.58854 60.40625 16.79688 c 60.40625 3.32812 l 56.27083 1.76562 52.13542 0.58333 48 -0.21875 c 43.86458 -1.02083 39.72917 -1.42188 35.59375 -1.42188 c 25.69792 -1.42188 18.00521 1.09375 12.51562 6.125 c 7.03646 11.15625 4.29688 18.21354 4.29688 27.29688 c 4.29688 36.21354 6.98958 43.22396 12.375 48.32812 c 17.76042 53.44271 25.17708 56 34.625 56 c 43.21875 56 50.09375 53.41146 55.25 48.23438 c 60.40625 43.06771 62.98438 36.15104 62.98438 27.48438 c h 45.01562 33.29688 m 45.01562 36.61979 44.04688 39.29688 42.10938 41.32812 c 40.17188 43.36979 37.64062 44.39062 34.51562 44.39062 c 31.13021 44.39062 28.38021 43.4375 26.26562 41.53125 c 24.15104 39.625 22.83333 36.88021 22.3125 33.29688 c 45.01562 33.29688 l h }
\newcommand{\RtwoVnineChunksGlyphZ}{31.78125 34.625 m 27.09375 34.625 23.40625 33.36979 20.71875 30.85938 c 18.04167 28.34896 16.70312 24.90104 16.70312 20.51562 c 16.70312 16.11979 18.04167 12.66667 20.71875 10.15625 c 23.40625 7.64583 27.09375 6.39062 31.78125 6.39062 c 36.46875 6.39062 40.16146 7.65104 42.85938 10.17188 c 45.56771 12.70312 46.92188 16.15104 46.92188 20.51562 c 46.92188 24.90104 45.57812 28.34896 42.89062 30.85938 c 40.21354 33.36979 36.51042 34.625 31.78125 34.625 c h 21.92188 38.8125 m 17.69271 39.85417 14.39583 41.82292 12.03125 44.71875 c 9.67708 47.625 8.5 51.16146 8.5 55.32812 c 8.5 61.15104 10.57292 65.75521 14.71875 69.14062 c 18.875 72.52604 24.5625 74.21875 31.78125 74.21875 c 39.04167 74.21875 44.73958 72.52604 48.875 69.14062 c 53.01042 65.75521 55.07812 61.15104 55.07812 55.32812 c 55.07812 51.16146 53.89583 47.625 51.53125 44.71875 c 49.17708 41.82292 45.90104 39.85417 41.70312 38.8125 c 46.45312 37.70833 50.15104 35.54167 52.79688 32.3125 c 55.45312 29.09375 56.78125 25.16146 56.78125 20.51562 c 56.78125 13.44271 54.625 8.01562 50.3125 4.23438 c 46 0.46354 39.82292 -1.42188 31.78125 -1.42188 c 23.75 -1.42188 17.57292 0.46354 13.25 4.23438 c 8.9375 8.01562 6.78125 13.44271 6.78125 20.51562 c 6.78125 25.16146 8.11458 29.09375 10.78125 32.3125 c 13.45833 35.54167 17.17188 37.70833 21.92188 38.8125 c h 18.3125 54.39062 m 18.3125 50.61979 19.48958 47.67708 21.84375 45.5625 c 24.20833 43.44792 27.52083 42.39062 31.78125 42.39062 c 36.02083 42.39062 39.33333 43.44792 41.71875 45.5625 c 44.11458 47.67708 45.3125 50.61979 45.3125 54.39062 c 45.3125 58.17188 44.11458 61.11979 41.71875 63.23438 c 39.33333 65.34896 36.02083 66.40625 31.78125 66.40625 c 27.52083 66.40625 24.20833 65.34896 21.84375 63.23438 c 19.48958 61.11979 18.3125 58.17188 18.3125 54.39062 c h }
\newcommand{\RtwoVnineChunksGlyphAA}{10.6875 12.40625 m 21 12.40625 l 21 0 l 10.6875 0 l 10.6875 12.40625 l h }
\newcommand{\RtwoVnineChunksGlyphAB}{8.20312 72.90625 m 55.07812 72.90625 l 55.07812 68.70312 l 28.60938 0 l 18.3125 0 l 43.21875 64.59375 l 8.20312 64.59375 l 8.20312 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphAC}{56.20312 29.59375 m 56.20312 25.20312 l 14.89062 25.20312 l 15.28646 19.01562 17.15104 14.30208 20.48438 11.0625 c 23.81771 7.82292 28.46354 6.20312 34.42188 6.20312 c 37.86979 6.20312 41.21354 6.625 44.45312 7.46875 c 47.69271 8.3125 50.91146 9.58333 54.10938 11.28125 c 54.10938 2.78125 l 50.88021 1.41667 47.57292 0.375 44.1875 -0.34375 c 40.80208 -1.0625 37.36979 -1.42188 33.89062 -1.42188 c 25.16146 -1.42188 18.25 1.11458 13.15625 6.1875 c 8.0625 11.27083 5.51562 18.14583 5.51562 26.8125 c 5.51562 35.76042 7.93229 42.85938 12.76562 48.10938 c 17.59896 53.36979 24.11979 56 32.32812 56 c 39.68229 56 45.5 53.63021 49.78125 48.89062 c 54.0625 44.16146 56.20312 37.72917 56.20312 29.59375 c h 47.21875 32.23438 m 47.15625 37.14062 45.78125 41.05729 43.09375 43.98438 c 40.40625 46.92188 36.84896 48.39062 32.42188 48.39062 c 27.41146 48.39062 23.40104 46.97396 20.39062 44.14062 c 17.38021 41.30729 15.64583 37.31771 15.1875 32.17188 c 47.21875 32.23438 l h }
\newcommand{\RtwoVnineChunksGlyphAD}{18.3125 70.21875 m 18.3125 54.6875 l 36.8125 54.6875 l 36.8125 47.70312 l 18.3125 47.70312 l 18.3125 18.01562 l 18.3125 13.55729 18.92188 10.69271 20.14062 9.42188 c 21.35938 8.15104 23.84375 7.51562 27.59375 7.51562 c 36.8125 7.51562 l 36.8125 0 l 27.59375 0 l 20.65625 0 15.86979 1.29167 13.23438 3.875 c 10.59896 6.46875 9.28125 11.18229 9.28125 18.01562 c 9.28125 47.70312 l 2.6875 47.70312 l 2.6875 54.6875 l 9.28125 54.6875 l 9.28125 70.21875 l 18.3125 70.21875 l h }
\newcommand{\RtwoVnineChunksGlyphAE}{41.10938 46.29688 m 40.09896 46.88021 39 47.30729 37.8125 47.57812 c 36.625 47.85938 35.31771 48 33.89062 48 c 28.80729 48 24.90625 46.34896 22.1875 43.04688 c 19.46875 39.74479 18.10938 35 18.10938 28.8125 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.00521 49.51042 22.46354 51.97396 25.48438 53.57812 c 28.51562 55.19271 32.19792 56 36.53125 56 c 37.14583 56 37.82812 55.95833 38.57812 55.875 c 39.32812 55.80208 40.15625 55.68229 41.0625 55.51562 c 41.10938 46.29688 l h }
\newcommand{\RtwoVnineChunksGlyphAF}{30.60938 48.39062 m 25.79688 48.39062 21.98958 46.51042 19.1875 42.75 c 16.38542 38.98958 14.98438 33.83854 14.98438 27.29688 c 14.98438 20.75521 16.375 15.60417 19.15625 11.84375 c 21.94792 8.08333 25.76562 6.20312 30.60938 6.20312 c 35.40104 6.20312 39.19271 8.08854 41.98438 11.85938 c 44.78646 15.64062 46.1875 20.78646 46.1875 27.29688 c 46.1875 33.77604 44.78646 38.91146 41.98438 42.70312 c 39.19271 46.49479 35.40104 48.39062 30.60938 48.39062 c h 30.60938 56 m 38.42188 56 44.55729 53.45833 49.01562 48.375 c 53.48438 43.30208 55.71875 36.27604 55.71875 27.29688 c 55.71875 18.34896 53.48438 11.32292 49.01562 6.21875 c 44.55729 1.125 38.42188 -1.42188 30.60938 -1.42188 c 22.76562 -1.42188 16.61979 1.125 12.17188 6.21875 c 7.73438 11.32292 5.51562 18.34896 5.51562 27.29688 c 5.51562 36.27604 7.73438 43.30208 12.17188 48.375 c 16.61979 53.45833 22.76562 56 30.60938 56 c h }
\newcommand{\RtwoVnineChunksGlyphAG}{44.28125 53.07812 m 44.28125 44.57812 l 41.75 45.88021 39.11458 46.85417 36.375 47.5 c 33.64583 48.15625 30.8125 48.48438 27.875 48.48438 c 23.41667 48.48438 20.07292 47.80208 17.84375 46.4375 c 15.61458 45.07292 14.5 43.02083 14.5 40.28125 c 14.5 38.19792 15.29688 36.5625 16.89062 35.375 c 18.48438 34.1875 21.69271 33.05729 26.51562 31.98438 c 29.59375 31.29688 l 35.96875 29.93229 40.5 28.00521 43.1875 25.51562 c 45.875 23.02604 47.21875 19.55208 47.21875 15.09375 c 47.21875 10.01042 45.20833 5.98438 41.1875 3.01562 c 37.16667 0.05729 31.64062 -1.42188 24.60938 -1.42188 c 21.68229 -1.42188 18.63021 -1.13542 15.45312 -0.5625 c 12.27604 0.01042 8.93229 0.86458 5.42188 2 c 5.42188 11.28125 l 8.74479 9.55208 12.01562 8.25521 15.23438 7.39062 c 18.45312 6.53646 21.64583 6.10938 24.8125 6.10938 c 29.04167 6.10938 32.29167 6.83333 34.5625 8.28125 c 36.84375 9.72917 37.98438 11.77083 37.98438 14.40625 c 37.98438 16.84375 37.16146 18.71354 35.51562 20.01562 c 33.88021 21.31771 30.27604 22.57292 24.70312 23.78125 c 21.57812 24.51562 l 16.01562 25.68229 11.99479 27.47917 9.51562 29.90625 c 7.04688 32.33333 5.8125 35.66146 5.8125 39.89062 c 5.8125 45.03646 7.63542 49.00521 11.28125 51.79688 c 14.92708 54.59896 20.10417 56 26.8125 56 c 30.125 56 33.24479 55.75521 36.17188 55.26562 c 39.10938 54.78646 41.8125 54.05729 44.28125 53.07812 c h }
\newcommand{\RtwoVnineChunksGlyphAH}{18.10938 8.20312 m 18.10938 -20.79688 l 9.07812 -20.79688 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.39062 l 20.00521 49.64062 22.39062 52.05208 25.26562 53.625 c 28.15104 55.20833 31.59375 56 35.59375 56 c 42.23958 56 47.63542 53.36458 51.78125 48.09375 c 55.9375 42.82292 58.01562 35.89062 58.01562 27.29688 c 58.01562 18.70312 55.9375 11.76562 51.78125 6.48438 c 47.63542 1.21354 42.23958 -1.42188 35.59375 -1.42188 c 31.59375 -1.42188 28.15104 -0.63021 25.26562 0.95312 c 22.39062 2.53646 20.00521 4.95312 18.10938 8.20312 c h 48.6875 27.29688 m 48.6875 33.90104 47.32812 39.08333 44.60938 42.84375 c 41.89062 46.60417 38.15625 48.48438 33.40625 48.48438 c 28.64583 48.48438 24.90625 46.60417 22.1875 42.84375 c 19.46875 39.08333 18.10938 33.90104 18.10938 27.29688 c 18.10938 20.69271 19.46875 15.51042 22.1875 11.75 c 24.90625 7.98958 28.64583 6.10938 33.40625 6.10938 c 38.15625 6.10938 41.89062 7.98958 44.60938 11.75 c 47.32812 15.51042 48.6875 20.69271 48.6875 27.29688 c h }
\newcommand{\RtwoVnineChunksGlyphAI}{48.78125 52.59375 m 48.78125 44.1875 l 46.23958 45.59375 43.69271 46.64583 41.14062 47.34375 c 38.58854 48.04167 36.01042 48.39062 33.40625 48.39062 c 27.57292 48.39062 23.04167 46.54167 19.8125 42.84375 c 16.59375 39.15625 14.98438 33.97396 14.98438 27.29688 c 14.98438 20.61979 16.59375 15.43229 19.8125 11.73438 c 23.04167 8.04688 27.57292 6.20312 33.40625 6.20312 c 36.01042 6.20312 38.58854 6.55208 41.14062 7.25 c 43.69271 7.94792 46.23958 9 48.78125 10.40625 c 48.78125 2.09375 l 46.27083 0.92708 43.67188 0.05208 40.98438 -0.53125 c 38.30729 -1.125 35.45312 -1.42188 32.42188 -1.42188 c 24.18229 -1.42188 17.63542 1.16667 12.78125 6.34375 c 7.9375 11.52083 5.51562 18.50521 5.51562 27.29688 c 5.51562 36.21354 7.96354 43.22396 12.85938 48.32812 c 17.76562 53.44271 24.48438 56 33.01562 56 c 35.77604 56 38.47396 55.71354 41.10938 55.14062 c 43.74479 54.57812 46.30208 53.72917 48.78125 52.59375 c h }
\newcommand{\RtwoVnineChunksGlyphAJ}{9.42188 54.6875 m 18.40625 54.6875 l 18.40625 0 l 9.42188 0 l 9.42188 54.6875 l h 9.42188 75.98438 m 18.40625 75.98438 l 18.40625 64.59375 l 9.42188 64.59375 l 9.42188 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphAK}{2.98438 54.6875 m 12.5 54.6875 l 29.59375 8.79688 l 46.6875 54.6875 l 56.20312 54.6875 l 35.6875 0 l 23.48438 0 l 2.98438 54.6875 l h }
\newcommand{\RtwoVnineChunksGlyphAL}{9.42188 75.98438 m 18.40625 75.98438 l 18.40625 0 l 9.42188 0 l 9.42188 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphAM}{34.28125 27.48438 m 27.02083 27.48438 21.98958 26.65625 19.1875 25 c 16.38542 23.34375 14.98438 20.51042 14.98438 16.5 c 14.98438 13.3125 16.03646 10.78125 18.14062 8.90625 c 20.24479 7.04167 23.09896 6.10938 26.70312 6.10938 c 31.69271 6.10938 35.69271 7.875 38.70312 11.40625 c 41.71354 14.9375 43.21875 19.63021 43.21875 25.48438 c 43.21875 27.48438 l 34.28125 27.48438 l h 52.20312 31.20312 m 52.20312 0 l 43.21875 0 l 43.21875 8.29688 l 41.16667 4.98438 38.60938 2.53646 35.54688 0.95312 c 32.48438 -0.63021 28.73958 -1.42188 24.3125 -1.42188 c 18.71875 -1.42188 14.26562 0.15104 10.95312 3.29688 c 7.65104 6.44271 6 10.65104 6 15.92188 c 6 22.06771 8.05729 26.70312 12.17188 29.82812 c 16.29688 32.95312 22.44271 34.51562 30.60938 34.51562 c 43.21875 34.51562 l 43.21875 35.40625 l 43.21875 39.54167 41.85938 42.73958 39.14062 45 c 36.42188 47.26042 32.60417 48.39062 27.6875 48.39062 c 24.5625 48.39062 21.51562 48.01562 18.54688 47.26562 c 15.58854 46.51562 12.74479 45.39062 10.01562 43.89062 c 10.01562 52.20312 l 13.29688 53.47396 16.48438 54.42188 19.57812 55.04688 c 22.67188 55.68229 25.68229 56 28.60938 56 c 36.52604 56 42.4375 53.94792 46.34375 49.84375 c 50.25 45.75 52.20312 39.53646 52.20312 31.20312 c h }
\newcommand{\RtwoVnineChunksGlyphAN}{45.40625 27.98438 m 45.40625 34.49479 44.0625 39.53646 41.375 43.10938 c 38.69792 46.69271 34.93229 48.48438 30.07812 48.48438 c 25.26562 48.48438 21.51562 46.69271 18.82812 43.10938 c 16.14062 39.53646 14.79688 34.49479 14.79688 27.98438 c 14.79688 21.50521 16.14062 16.47396 18.82812 12.89062 c 21.51562 9.30729 25.26562 7.51562 30.07812 7.51562 c 34.93229 7.51562 38.69792 9.30729 41.375 12.89062 c 44.0625 16.47396 45.40625 21.50521 45.40625 27.98438 c h 54.39062 6.78125 m 54.39062 -2.52083 52.32292 -9.44271 48.1875 -13.98438 c 44.0625 -18.52604 37.73438 -20.79688 29.20312 -20.79688 c 26.04688 -20.79688 23.06771 -20.5625 20.26562 -20.09375 c 17.46354 -19.625 14.74479 -18.90104 12.10938 -17.92188 c 12.10938 -9.1875 l 14.74479 -10.61458 17.34896 -11.66667 19.92188 -12.34375 c 22.49479 -13.03125 25.11458 -13.375 27.78125 -13.375 c 33.67708 -13.375 38.08854 -11.83854 41.01562 -8.76562 c 43.94271 -5.69271 45.40625 -1.04688 45.40625 5.17188 c 45.40625 9.625 l 43.55208 6.39583 41.17708 3.98438 38.28125 2.39062 c 35.38542 0.79688 31.91667 0 27.875 0 c 21.17708 0 15.77604 2.55208 11.67188 7.65625 c 7.56771 12.77083 5.51562 19.54688 5.51562 27.98438 c 5.51562 36.44271 7.56771 43.22396 11.67188 48.32812 c 15.77604 53.44271 21.17708 56 27.875 56 c 31.91667 56 35.38542 55.20312 38.28125 53.60938 c 41.17708 52.01562 43.55208 49.60938 45.40625 46.39062 c 45.40625 54.6875 l 54.39062 54.6875 l 54.39062 6.78125 l h }
\newcommand{\RtwoVnineChunksGlyphAO}{27.98438 58.6875 m 27.98438 14.20312 l 34.71875 14.20312 l 42.39583 14.20312 48.26042 16.10938 52.3125 19.92188 c 56.375 23.73438 58.40625 29.27083 58.40625 36.53125 c 58.40625 43.75 56.38542 49.24479 52.34375 53.01562 c 48.3125 56.79688 42.4375 58.6875 34.71875 58.6875 c 27.98438 58.6875 l h 9.1875 72.90625 m 29 72.90625 l 40.07292 72.90625 48.31771 72.11458 53.73438 70.53125 c 59.15104 68.95833 63.79688 66.28125 67.67188 62.5 c 71.08854 59.20833 73.625 55.41146 75.28125 51.10938 c 76.94792 46.81771 77.78125 41.95833 77.78125 36.53125 c 77.78125 31.02083 76.94792 26.10938 75.28125 21.79688 c 73.625 17.48438 71.08854 13.6875 67.67188 10.40625 c 63.76562 6.625 59.07812 3.94271 53.60938 2.35938 c 48.14062 0.78646 39.9375 0 29 0 c 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphAP}{27.48438 70.21875 m 27.48438 54.6875 l 45.51562 54.6875 l 45.51562 42.1875 l 27.48438 42.1875 l 27.48438 19 l 27.48438 16.45833 27.98958 14.73958 29 13.84375 c 30.01042 12.94792 32.01562 12.5 35.01562 12.5 c 44 12.5 l 44 0 l 29 0 l 22.10417 0 17.21354 1.4375 14.32812 4.3125 c 11.45312 7.19792 10.01562 12.09375 10.01562 19 c 10.01562 42.1875 l 1.3125 42.1875 l 1.3125 54.6875 l 10.01562 54.6875 l 10.01562 70.21875 l 27.48438 70.21875 l h }
\newcommand{\RtwoVnineChunksGlyphAQ}{32.90625 24.60938 m 29.26042 24.60938 26.51562 23.98958 24.67188 22.75 c 22.83854 21.52083 21.92188 19.69792 21.92188 17.28125 c 21.92188 15.07292 22.66146 13.33854 24.14062 12.07812 c 25.63021 10.82812 27.69271 10.20312 30.32812 10.20312 c 33.60938 10.20312 36.375 11.38021 38.625 13.73438 c 40.875 16.09896 42 19.05729 42 22.60938 c 42 24.60938 l 32.90625 24.60938 l h 59.625 31.20312 m 59.625 0 l 42 0 l 42 8.10938 l 39.65625 4.78646 37.01562 2.36458 34.07812 0.84375 c 31.15104 -0.66667 27.58854 -1.42188 23.39062 -1.42188 c 17.72396 -1.42188 13.125 0.22917 9.59375 3.53125 c 6.0625 6.84375 4.29688 11.13542 4.29688 16.40625 c 4.29688 22.82292 6.5 27.52604 10.90625 30.51562 c 15.32292 33.51562 22.25 35.01562 31.6875 35.01562 c 42 35.01562 l 42 36.375 l 42 39.14583 40.90625 41.17188 38.71875 42.45312 c 36.54167 43.74479 33.14062 44.39062 28.51562 44.39062 c 24.77604 44.39062 21.29167 44.01562 18.0625 43.26562 c 14.84375 42.51562 11.84896 41.39062 9.07812 39.89062 c 9.07812 53.21875 l 12.82812 54.13542 16.58854 54.82812 20.35938 55.29688 c 24.14062 55.76562 27.91667 56 31.6875 56 c 41.55208 56 48.67188 54.05729 53.04688 50.17188 c 57.43229 46.28646 59.625 39.96354 59.625 31.20312 c h }
\newcommand{\RtwoVnineChunksGlyphAR}{11.71875 12.98438 m 28.32812 12.98438 l 28.32812 60.10938 l 11.28125 56.59375 l 11.28125 69.39062 l 28.21875 72.90625 l 46.09375 72.90625 l 46.09375 12.98438 l 62.70312 12.98438 l 62.70312 0 l 11.71875 0 l 11.71875 12.98438 l h }
\newcommand{\RtwoVnineChunksGlyphAS}{36.1875 35.98438 m 32.89583 35.98438 30.42708 34.91667 28.78125 32.78125 c 27.13542 30.65625 26.3125 27.45833 26.3125 23.1875 c 26.3125 18.92708 27.13542 15.72917 28.78125 13.59375 c 30.42708 11.46875 32.89583 10.40625 36.1875 10.40625 c 39.5 10.40625 41.97917 11.46875 43.625 13.59375 c 45.27083 15.72917 46.09375 18.92708 46.09375 23.1875 c 46.09375 27.45833 45.27083 30.65625 43.625 32.78125 c 41.97917 34.91667 39.5 35.98438 36.1875 35.98438 c h 59.42188 71 m 59.42188 57.51562 l 56.32812 58.98438 53.41146 60.06771 50.67188 60.76562 c 47.94271 61.46354 45.27604 61.8125 42.67188 61.8125 c 37.07812 61.8125 32.71875 60.25521 29.59375 57.14062 c 26.46875 54.03646 24.64583 49.42708 24.125 43.3125 c 26.27083 44.90625 28.59375 46.09896 31.09375 46.89062 c 33.60417 47.69271 36.34375 48.09375 39.3125 48.09375 c 46.76042 48.09375 52.77083 45.91146 57.34375 41.54688 c 61.91667 37.19271 64.20312 31.48438 64.20312 24.42188 c 64.20312 16.60938 61.64583 10.34896 56.53125 5.64062 c 51.42708 0.93229 44.57812 -1.42188 35.98438 -1.42188 c 26.51562 -1.42188 19.18229 1.77604 13.98438 8.17188 c 8.79688 14.57812 6.20312 23.65625 6.20312 35.40625 c 6.20312 47.44792 9.23958 56.91146 15.3125 63.79688 c 21.38542 70.68229 29.70833 74.125 40.28125 74.125 c 43.63542 74.125 46.89062 73.86458 50.04688 73.34375 c 53.20312 72.82292 56.32812 72.04167 59.42188 71 c h }
\newcommand{\RtwoVnineChunksGlyphAT}{46 36.53125 m 46 45.64583 45.14583 52.0625 43.4375 55.78125 c 41.72917 59.51042 38.85417 61.375 34.8125 61.375 c 30.78125 61.375 27.90104 59.51042 26.17188 55.78125 c 24.44271 52.0625 23.57812 45.64583 23.57812 36.53125 c 23.57812 27.3125 24.44271 20.8125 26.17188 17.03125 c 27.90104 13.26042 30.78125 11.375 34.8125 11.375 c 38.82292 11.375 41.6875 13.26042 43.40625 17.03125 c 45.13542 20.8125 46 27.3125 46 36.53125 c h 64.79688 36.375 m 64.79688 24.30208 62.19271 14.98438 56.98438 8.42188 c 51.77604 1.85938 44.38542 -1.42188 34.8125 -1.42188 c 25.20833 -1.42188 17.80208 1.85938 12.59375 8.42188 c 7.38542 14.98438 4.78125 24.30208 4.78125 36.375 c 4.78125 48.48958 7.38542 57.82292 12.59375 64.375 c 17.80208 70.9375 25.20833 74.21875 34.8125 74.21875 c 44.38542 74.21875 51.77604 70.9375 56.98438 64.375 c 62.19271 57.82292 64.79688 48.48958 64.79688 36.375 c h }
\newcommand{\RtwoVnineChunksGlyphAU}{46.57812 39.3125 m 51.49479 38.04167 55.22917 35.83333 57.78125 32.6875 c 60.34375 29.55208 61.625 25.55729 61.625 20.70312 c 61.625 13.47396 58.85417 7.97917 53.3125 4.21875 c 47.78125 0.45833 39.71354 -1.42188 29.10938 -1.42188 c 25.35938 -1.42188 21.60417 -1.11979 17.84375 -0.51562 c 14.08333 0.08854 10.36458 0.99479 6.6875 2.20312 c 6.6875 16.70312 l 10.20833 14.94271 13.69792 13.61458 17.15625 12.71875 c 20.625 11.82292 24.03646 11.375 27.39062 11.375 c 32.36979 11.375 36.1875 12.23438 38.84375 13.95312 c 41.5 15.68229 42.82812 18.16146 42.82812 21.39062 c 42.82812 24.71354 41.46875 27.22917 38.75 28.9375 c 36.03125 30.64583 32.01562 31.5 26.70312 31.5 c 19.1875 31.5 l 19.1875 43.60938 l 27.09375 43.60938 l 31.82292 43.60938 35.33854 44.34896 37.64062 45.82812 c 39.95312 47.30729 41.10938 49.5625 41.10938 52.59375 c 41.10938 55.38542 39.98438 57.54688 37.73438 59.07812 c 35.49479 60.60938 32.32292 61.375 28.21875 61.375 c 25.19792 61.375 22.14062 61.03125 19.04688 60.34375 c 15.95312 59.66667 12.875 58.66146 9.8125 57.32812 c 9.8125 71.09375 l 13.52083 72.13542 17.19792 72.91667 20.84375 73.4375 c 24.48958 73.95833 28.07292 74.21875 31.59375 74.21875 c 41.0625 74.21875 48.14583 72.66146 52.84375 69.54688 c 57.55208 66.44271 59.90625 61.76562 59.90625 55.51562 c 59.90625 51.25521 58.78125 47.76562 56.53125 45.04688 c 54.29167 42.32812 50.97396 40.41667 46.57812 39.3125 c h }
\newcommand{\RtwoVnineChunksGlyphAV}{28.8125 13.8125 m 60.89062 13.8125 l 60.89062 0 l 7.90625 0 l 7.90625 13.8125 l 34.51562 37.3125 l 36.90104 39.45833 38.66146 41.55729 39.79688 43.60938 c 40.93229 45.66146 41.5 47.79167 41.5 50 c 41.5 53.41667 40.35417 56.16667 38.0625 58.25 c 35.77083 60.33333 32.71875 61.375 28.90625 61.375 c 25.97917 61.375 22.77083 60.75 19.28125 59.5 c 15.80208 58.25 12.07812 56.38542 8.10938 53.90625 c 8.10938 69.92188 l 12.33854 71.31771 16.52083 72.38021 20.65625 73.10938 c 24.79167 73.84896 28.84375 74.21875 32.8125 74.21875 c 41.54167 74.21875 48.32292 72.29688 53.15625 68.45312 c 57.98958 64.61979 60.40625 59.26562 60.40625 52.39062 c 60.40625 48.42188 59.38021 44.71875 57.32812 41.28125 c 55.27604 37.85417 50.96354 33.25521 44.39062 27.48438 c 28.8125 13.8125 l h }
\newcommand{\RtwoVnineChunksGlyphAW}{34.8125 32.625 m 31.30208 32.625 28.59896 31.66146 26.70312 29.73438 c 24.81771 27.81771 23.875 25.06771 23.875 21.48438 c 23.875 17.90104 24.81771 15.15625 26.70312 13.25 c 28.59896 11.35417 31.30208 10.40625 34.8125 10.40625 c 38.30208 10.40625 40.97396 11.35417 42.82812 13.25 c 44.68229 15.15625 45.60938 17.90104 45.60938 21.48438 c 45.60938 25.09896 44.68229 27.85938 42.82812 29.76562 c 40.97396 31.67188 38.30208 32.625 34.8125 32.625 c h 21.09375 38.8125 m 16.66667 40.15625 13.32812 42.20833 11.07812 44.96875 c 8.83854 47.73958 7.71875 51.19271 7.71875 55.32812 c 7.71875 61.47396 10.01042 66.15625 14.59375 69.375 c 19.1875 72.60417 25.92708 74.21875 34.8125 74.21875 c 43.63542 74.21875 50.33854 72.61458 54.92188 69.40625 c 59.51562 66.19792 61.8125 61.50521 61.8125 55.32812 c 61.8125 51.19271 60.68229 47.73958 58.42188 44.96875 c 56.16146 42.20833 52.81771 40.15625 48.39062 38.8125 c 53.33854 37.44792 57.07292 35.22917 59.59375 32.15625 c 62.11458 29.08333 63.375 25.20312 63.375 20.51562 c 63.375 13.28646 60.97396 7.82292 56.17188 4.125 c 51.36979 0.42708 44.25 -1.42188 34.8125 -1.42188 c 25.34375 -1.42188 18.19271 0.42708 13.35938 4.125 c 8.52604 7.82292 6.10938 13.28646 6.10938 20.51562 c 6.10938 25.20312 7.36979 29.08333 9.89062 32.15625 c 12.41146 35.22917 16.14583 37.44792 21.09375 38.8125 c h 25.48438 53.42188 m 25.48438 50.52604 26.29167 48.29688 27.90625 46.73438 c 29.52083 45.17188 31.82292 44.39062 34.8125 44.39062 c 37.73958 44.39062 40 45.17188 41.59375 46.73438 c 43.19792 48.29688 44 50.52604 44 53.42188 c 44 56.31771 43.19792 58.53646 41.59375 60.07812 c 40 61.63021 37.73958 62.40625 34.8125 62.40625 c 31.82292 62.40625 29.52083 61.625 27.90625 60.0625 c 26.29167 58.5 25.48438 56.28646 25.48438 53.42188 c h }
\newcommand{\RtwoVnineChunksGlyphAX}{59.90625 70.60938 m 59.90625 55.17188 l 55.90625 56.96354 52 58.3125 48.1875 59.21875 c 44.38542 60.13542 40.79167 60.59375 37.40625 60.59375 c 32.91667 60.59375 29.59375 59.97396 27.4375 58.73438 c 25.29167 57.50521 24.21875 55.58854 24.21875 52.98438 c 24.21875 51.02604 24.94271 49.5 26.39062 48.40625 c 27.83854 47.32292 30.46875 46.39062 34.28125 45.60938 c 42.28125 44 l 50.38542 42.36458 56.14583 39.88542 59.5625 36.5625 c 62.98958 33.25 64.70312 28.53125 64.70312 22.40625 c 64.70312 14.375 62.31771 8.39583 57.54688 4.46875 c 52.77604 0.54167 45.48958 -1.42188 35.6875 -1.42188 c 31.07292 -1.42188 26.4375 -0.97917 21.78125 -0.09375 c 17.125 0.78125 12.46875 2.08333 7.8125 3.8125 c 7.8125 19.67188 l 12.46875 17.20312 16.96875 15.33854 21.3125 14.07812 c 25.65625 12.82812 29.84896 12.20312 33.89062 12.20312 c 37.99479 12.20312 41.13542 12.88542 43.3125 14.25 c 45.48958 15.625 46.57812 17.58333 46.57812 20.125 c 46.57812 22.39583 45.83854 24.15104 44.35938 25.39062 c 42.88021 26.63021 39.92708 27.73958 35.5 28.71875 c 28.21875 30.32812 l 20.92708 31.89062 15.59375 34.38021 12.21875 37.79688 c 8.85417 41.21354 7.17188 45.81771 7.17188 51.60938 c 7.17188 58.86979 9.51562 64.45312 14.20312 68.35938 c 18.89062 72.26562 25.63021 74.21875 34.42188 74.21875 c 38.43229 74.21875 42.55208 73.91667 46.78125 73.3125 c 51.01042 72.70833 55.38542 71.80729 59.90625 70.60938 c h }
\newcommand{\RtwoVnineChunksGlyphAY}{37.5 11.28125 m 41.23958 11.28125 44.09375 12.64583 46.0625 15.375 c 48.04167 18.11458 49.03125 22.08854 49.03125 27.29688 c 49.03125 32.50521 48.04167 36.47396 46.0625 39.20312 c 44.09375 41.94271 41.23958 43.3125 37.5 43.3125 c 33.76042 43.3125 30.88542 41.9375 28.875 39.1875 c 26.875 36.4375 25.875 32.47396 25.875 27.29688 c 25.875 22.11979 26.875 18.15625 28.875 15.40625 c 30.88542 12.65625 33.76042 11.28125 37.5 11.28125 c h 25.875 46.6875 m 28.29167 49.875 30.96354 52.22396 33.89062 53.73438 c 36.81771 55.24479 40.1875 56 44 56 c 50.73958 56 56.27083 53.32292 60.59375 47.96875 c 64.92708 42.61458 67.09375 35.72396 67.09375 27.29688 c 67.09375 18.86979 64.92708 11.97396 60.59375 6.60938 c 56.27083 1.25521 50.73958 -1.42188 44 -1.42188 c 40.1875 -1.42188 36.81771 -0.66667 33.89062 0.84375 c 30.96354 2.36458 28.29167 4.71875 25.875 7.90625 c 25.875 0 l 8.40625 0 l 8.40625 75.98438 l 25.875 75.98438 l 25.875 46.6875 l h }
\newcommand{\RtwoVnineChunksGlyphAZ}{5.42188 35.89062 m 36.07812 35.89062 l 36.07812 21.6875 l 5.42188 21.6875 l 5.42188 35.89062 l h }
\newcommand{\RtwoVnineChunksGlyphBA}{25.875 7.90625 m 25.875 -20.79688 l 8.40625 -20.79688 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.29167 49.875 30.96354 52.22396 33.89062 53.73438 c 36.81771 55.24479 40.1875 56 44 56 c 50.73958 56 56.27083 53.32292 60.59375 47.96875 c 64.92708 42.61458 67.09375 35.72396 67.09375 27.29688 c 67.09375 18.86979 64.92708 11.97396 60.59375 6.60938 c 56.27083 1.25521 50.73958 -1.42188 44 -1.42188 c 40.1875 -1.42188 36.81771 -0.66667 33.89062 0.84375 c 30.96354 2.36458 28.29167 4.71875 25.875 7.90625 c h 37.5 43.3125 m 33.76042 43.3125 30.88542 41.9375 28.875 39.1875 c 26.875 36.4375 25.875 32.47396 25.875 27.29688 c 25.875 22.11979 26.875 18.15625 28.875 15.40625 c 30.88542 12.65625 33.76042 11.28125 37.5 11.28125 c 41.23958 11.28125 44.09375 12.64583 46.0625 15.375 c 48.04167 18.11458 49.03125 22.08854 49.03125 27.29688 c 49.03125 32.50521 48.04167 36.47396 46.0625 39.20312 c 44.09375 41.94271 41.23958 43.3125 37.5 43.3125 c h }
\newcommand{\RtwoVnineChunksGlyphBB}{49.03125 39.79688 m 47.5 40.51562 45.97396 41.04167 44.45312 41.375 c 42.94271 41.71875 41.42188 41.89062 39.89062 41.89062 c 35.40104 41.89062 31.94271 40.44792 29.51562 37.5625 c 27.08854 34.6875 25.875 30.56771 25.875 25.20312 c 25.875 0 l 8.40625 0 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 45.70312 l 28.125 49.28646 30.70312 51.89583 33.60938 53.53125 c 36.52604 55.17708 40.02083 56 44.09375 56 c 44.67708 56 45.30729 55.97396 45.98438 55.92188 c 46.67188 55.88021 47.66667 55.77604 48.96875 55.60938 c 49.03125 39.79688 l h }
\newcommand{\RtwoVnineChunksGlyphBC}{48.09375 75.98438 m 65.71875 75.98438 l 65.71875 61.71875 l 48.09375 61.71875 l 48.09375 75.98438 l h 44.48438 75.98438 m 44.48438 64.5 l 34.8125 64.5 l 32.375 64.5 30.68229 64.05208 29.73438 63.15625 c 28.79688 62.26042 28.32812 60.70833 28.32812 58.5 c 28.32812 54.6875 l 65.71875 54.6875 l 65.71875 0 l 48.09375 0 l 48.09375 42.1875 l 28.32812 42.1875 l 28.32812 0 l 10.6875 0 l 10.6875 42.1875 l 2.09375 42.1875 l 2.09375 54.6875 l 10.6875 54.6875 l 10.6875 58.5 l 10.6875 64.45833 12.34896 68.85938 15.67188 71.70312 c 18.99479 74.55729 24.14062 75.98438 31.10938 75.98438 c 44.48438 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphBD}{22.21875 27.98438 m 2.48438 54.6875 l 21 54.6875 l 32.17188 38.48438 l 43.5 54.6875 l 62.01562 54.6875 l 42.28125 28.07812 l 62.98438 0 l 44.48438 0 l 32.17188 17.28125 l 20.01562 0 l 1.51562 0 l 22.21875 27.98438 l h }
\newcommand{\RtwoVnineChunksGlyphBE}{ }
\newcommand{\RtwoVnineChunksGlyphBF}{59.07812 45.60938 m 61.29688 48.99479 63.92708 51.57292 66.96875 53.34375 c 70.01042 55.11458 73.35417 56 77 56 c 83.28125 56 88.06771 54.0625 91.35938 50.1875 c 94.65104 46.32292 96.29688 40.69271 96.29688 33.29688 c 96.29688 0 l 78.71875 0 l 78.71875 28.51562 l 78.75 28.94271 78.77083 29.38021 78.78125 29.82812 c 78.80208 30.28646 78.8125 30.9375 78.8125 31.78125 c 78.8125 35.65625 78.23958 38.46354 77.09375 40.20312 c 75.95833 41.95312 74.11979 42.82812 71.57812 42.82812 c 68.26562 42.82812 65.70312 41.45833 63.89062 38.71875 c 62.08854 35.98958 61.15104 32.03646 61.07812 26.85938 c 61.07812 0 l 43.5 0 l 43.5 28.51562 l 43.5 34.56771 42.97917 38.46354 41.9375 40.20312 c 40.89583 41.95312 39.04167 42.82812 36.375 42.82812 c 33.02083 42.82812 30.43229 41.45312 28.60938 38.70312 c 26.78646 35.95312 25.875 32.02083 25.875 26.90625 c 25.875 0 l 8.29688 0 l 8.29688 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.03125 49.77083 30.5 52.09375 33.28125 53.65625 c 36.0625 55.21875 39.13021 56 42.48438 56 c 46.25521 56 49.58854 55.08854 52.48438 53.26562 c 55.39062 51.44271 57.58854 48.89062 59.07812 45.60938 c h }
\newcommand{\RtwoVnineChunksGlyphBG}{34.42188 43.5 m 30.54688 43.5 27.59375 42.10938 25.5625 39.32812 c 23.53125 36.54688 22.51562 32.53646 22.51562 27.29688 c 22.51562 22.05729 23.53125 18.04167 25.5625 15.25 c 27.59375 12.46875 30.54688 11.07812 34.42188 11.07812 c 38.23438 11.07812 41.14583 12.46875 43.15625 15.25 c 45.17708 18.04167 46.1875 22.05729 46.1875 27.29688 c 46.1875 32.53646 45.17708 36.54688 43.15625 39.32812 c 41.14583 42.10938 38.23438 43.5 34.42188 43.5 c h 34.42188 56 m 43.82812 56 51.17708 53.45833 56.46875 48.375 c 61.76042 43.30208 64.40625 36.27604 64.40625 27.29688 c 64.40625 18.30729 61.76042 11.27083 56.46875 6.1875 c 51.17708 1.11458 43.82812 -1.42188 34.42188 -1.42188 c 24.98438 -1.42188 17.60417 1.11458 12.28125 6.1875 c 6.95833 11.27083 4.29688 18.30729 4.29688 27.29688 c 4.29688 36.27604 6.95833 43.30208 12.28125 48.375 c 17.60417 53.45833 24.98438 56 34.42188 56 c h }
\newcommand{\RtwoVnineChunksGlyphBH}{45.60938 46.6875 m 45.60938 75.98438 l 63.1875 75.98438 l 63.1875 0 l 45.60938 0 l 45.60938 7.90625 l 43.20312 4.6875 40.54688 2.32812 37.64062 0.82812 c 34.74479 -0.67188 31.39583 -1.42188 27.59375 -1.42188 c 20.85417 -1.42188 15.31771 1.25521 10.98438 6.60938 c 6.66146 11.97396 4.5 18.86979 4.5 27.29688 c 4.5 35.72396 6.66146 42.61458 10.98438 47.96875 c 15.31771 53.32292 20.85417 56 27.59375 56 c 31.36458 56 34.70833 55.24479 37.625 53.73438 c 40.54167 52.22396 43.20312 49.875 45.60938 46.6875 c h 34.07812 11.28125 m 37.82812 11.28125 40.6875 12.64583 42.65625 15.375 c 44.625 18.11458 45.60938 22.08854 45.60938 27.29688 c 45.60938 32.50521 44.625 36.47396 42.65625 39.20312 c 40.6875 41.94271 37.82812 43.3125 34.07812 43.3125 c 30.36979 43.3125 27.53125 41.94271 25.5625 39.20312 c 23.59375 36.47396 22.60938 32.50521 22.60938 27.29688 c 22.60938 22.08854 23.59375 18.11458 25.5625 15.375 c 27.53125 12.64583 30.36979 11.28125 34.07812 11.28125 c h }
\newcommand{\RtwoVnineChunksGlyphBI}{9.1875 72.90625 m 30.17188 72.90625 l 56.6875 22.90625 l 56.6875 72.90625 l 74.51562 72.90625 l 74.51562 0 l 53.51562 0 l 27 50 l 27 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBJ}{35.89062 40.57812 m 39.82812 40.57812 42.65104 41.30729 44.35938 42.76562 c 46.06771 44.23438 46.92188 46.64583 46.92188 50 c 46.92188 53.32292 46.06771 55.69792 44.35938 57.125 c 42.65104 58.5625 39.82812 59.28125 35.89062 59.28125 c 27.98438 59.28125 l 27.98438 40.57812 l 35.89062 40.57812 l h 27.98438 27.59375 m 27.98438 0 l 9.1875 0 l 9.1875 72.90625 l 37.89062 72.90625 l 47.49479 72.90625 54.53125 71.29167 59 68.0625 c 63.47917 64.84375 65.71875 59.75 65.71875 52.78125 c 65.71875 47.96875 64.55208 44.01562 62.21875 40.92188 c 59.89583 37.82812 56.39062 35.54688 51.70312 34.07812 c 54.27604 33.49479 56.57812 32.16667 58.60938 30.09375 c 60.65104 28.03125 62.71354 24.90104 64.79688 20.70312 c 75 0 l 54.98438 0 l 46.09375 18.10938 l 44.30208 21.75521 42.48438 24.24479 40.64062 25.57812 c 38.80729 26.92188 36.35938 27.59375 33.29688 27.59375 c 27.98438 27.59375 l h }
\newcommand{\RtwoVnineChunksGlyphBK}{0.48438 72.90625 m 67.67188 72.90625 l 67.67188 58.6875 l 43.5 58.6875 l 43.5 0 l 24.70312 0 l 24.70312 58.6875 l 0.48438 58.6875 l 0.48438 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBL}{10.20312 44.1875 m 27.78125 44.1875 l 27.78125 25.29688 l 10.20312 25.29688 l 10.20312 44.1875 l h }
\newcommand{\RtwoVnineChunksGlyphBM}{9.1875 72.90625 m 27.98438 72.90625 l 27.98438 29.20312 l 27.98438 23.18229 28.96875 18.875 30.9375 16.28125 c 32.90625 13.69792 36.11979 12.40625 40.57812 12.40625 c 45.06771 12.40625 48.29688 13.69792 50.26562 16.28125 c 52.23438 18.875 53.21875 23.18229 53.21875 29.20312 c 53.21875 72.90625 l 72.01562 72.90625 l 72.01562 29.20312 l 72.01562 18.88021 69.42708 11.19271 64.25 6.14062 c 59.08333 1.09896 51.19271 -1.42188 40.57812 -1.42188 c 29.99479 -1.42188 22.11458 1.09896 16.9375 6.14062 c 11.77083 11.19271 9.1875 18.88021 9.1875 29.20312 c 9.1875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBN}{10.59375 48.1875 m 73.1875 48.1875 l 73.1875 36.71875 l 10.59375 36.71875 l 10.59375 48.1875 l h 10.59375 25.98438 m 73.1875 25.98438 l 73.1875 14.40625 l 10.59375 14.40625 l 10.59375 25.98438 l h }
\newcommand{\RtwoVnineChunksGlyphBO}{6.29688 72.90625 m 16.89062 72.90625 l 35.01562 45.79688 l 53.21875 72.90625 l 63.8125 72.90625 l 40.375 37.89062 l 65.375 0 l 54.78125 0 l 34.28125 31 l 13.625 0 l 2.98438 0 l 29 38.92188 l 6.29688 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBP}{4.89062 31.39062 m 31.20312 31.39062 l 31.20312 23.39062 l 4.89062 23.39062 l 4.89062 31.39062 l h }
\newcommand{\RtwoVnineChunksGlyphBQ}{34.1875 63.1875 m 20.79688 26.90625 l 47.60938 26.90625 l 34.1875 63.1875 l h 28.60938 72.90625 m 39.79688 72.90625 l 67.57812 0 l 57.32812 0 l 50.6875 18.70312 l 17.82812 18.70312 l 11.1875 0 l 0.78125 0 l 28.60938 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBR}{53.51562 70.51562 m 53.51562 60.89062 l 49.77604 62.68229 46.24479 64.01562 42.92188 64.89062 c 39.59896 65.77604 36.39062 66.21875 33.29688 66.21875 c 27.93229 66.21875 23.79167 65.17708 20.875 63.09375 c 17.95833 61.01042 16.5 58.04688 16.5 54.20312 c 16.5 50.97396 17.46875 48.53646 19.40625 46.89062 c 21.34375 45.25521 25.01562 43.93229 30.42188 42.92188 c 36.375 41.70312 l 43.72917 40.29688 49.15625 37.82812 52.65625 34.29688 c 56.15625 30.76562 57.90625 26.04167 57.90625 20.125 c 57.90625 13.05208 55.53646 7.69271 50.79688 4.04688 c 46.06771 0.40104 39.13021 -1.42188 29.98438 -1.42188 c 26.53646 -1.42188 22.86458 -1.03125 18.96875 -0.25 c 15.08333 0.53125 11.05729 1.6875 6.89062 3.21875 c 6.89062 13.375 l 10.89062 11.13542 14.8125 9.44271 18.65625 8.29688 c 22.5 7.16146 26.27604 6.59375 29.98438 6.59375 c 35.60938 6.59375 39.95312 7.69792 43.01562 9.90625 c 46.07812 12.125 47.60938 15.28646 47.60938 19.39062 c 47.60938 22.96354 46.51042 25.76042 44.3125 27.78125 c 42.11458 29.80208 38.51042 31.31771 33.5 32.32812 c 27.48438 33.5 l 20.13021 34.95833 14.80729 37.25 11.51562 40.375 c 8.23438 43.5 6.59375 47.84896 6.59375 53.42188 c 6.59375 59.86979 8.86458 64.94792 13.40625 68.65625 c 17.94792 72.36458 24.20312 74.21875 32.17188 74.21875 c 35.59896 74.21875 39.08333 73.90625 42.625 73.28125 c 46.17708 72.66667 49.80729 71.74479 53.51562 70.51562 c h }
\newcommand{\RtwoVnineChunksGlyphBS}{9.8125 72.90625 m 23.09375 72.90625 l 55.42188 11.92188 l 55.42188 72.90625 l 64.98438 72.90625 l 64.98438 0 l 51.70312 0 l 19.39062 60.98438 l 19.39062 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphBT}{52 44.1875 m 54.25 48.22917 56.9375 51.20833 60.0625 53.125 c 63.1875 55.04167 66.86458 56 71.09375 56 c 76.79167 56 81.1875 54.00521 84.28125 50.01562 c 87.375 46.03646 88.92188 40.36979 88.92188 33.01562 c 88.92188 0 l 79.89062 0 l 79.89062 32.71875 l 79.89062 37.95833 78.95833 41.84375 77.09375 44.375 c 75.23958 46.91667 72.41146 48.1875 68.60938 48.1875 c 63.95312 48.1875 60.27083 46.64062 57.5625 43.54688 c 54.86458 40.46354 53.51562 36.25 53.51562 30.90625 c 53.51562 0 l 44.48438 0 l 44.48438 32.71875 l 44.48438 37.98958 43.55729 41.88542 41.70312 44.40625 c 39.84896 46.92708 36.98438 48.1875 33.10938 48.1875 c 28.51562 48.1875 24.86458 46.63542 22.15625 43.53125 c 19.45833 40.42708 18.10938 36.21875 18.10938 30.90625 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.16146 49.54167 22.61979 52.01562 25.48438 53.60938 c 28.34896 55.20312 31.75 56 35.6875 56 c 39.66667 56 43.04688 54.98958 45.82812 52.96875 c 48.60938 50.95833 50.66667 48.03125 52 44.1875 c h }
\newcommand{\RtwoVnineChunksGlyphBU}{54.89062 33.01562 m 54.89062 0 l 45.90625 0 l 45.90625 32.71875 l 45.90625 37.89583 44.89583 41.76562 42.875 44.32812 c 40.85417 46.90104 37.82812 48.1875 33.79688 48.1875 c 28.94271 48.1875 25.11458 46.64062 22.3125 43.54688 c 19.51042 40.46354 18.10938 36.25 18.10938 30.90625 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.26562 49.47917 22.79688 51.9375 25.70312 53.5625 c 28.61979 55.1875 31.98438 56 35.79688 56 c 42.07812 56 46.82812 54.05729 50.04688 50.17188 c 53.27604 46.28646 54.89062 40.56771 54.89062 33.01562 c h }
\newcommand{\RtwoVnineChunksGlyphBV}{28.60938 0 m 0.78125 72.90625 l 11.07812 72.90625 l 34.1875 11.53125 l 57.32812 72.90625 l 67.57812 72.90625 l 39.79688 0 l 28.60938 0 l h }
\newcommand{\RtwoVnineChunksGlyphBW}{54.89062 54.6875 m 35.10938 28.07812 l 55.90625 0 l 45.3125 0 l 29.39062 21.48438 l 13.48438 0 l 2.875 0 l 24.125 28.60938 l 4.6875 54.6875 l 15.28125 54.6875 l 29.78125 35.20312 l 44.28125 54.6875 l 54.89062 54.6875 l h }
\newcommand{\RtwoVnineChunksGlyphBX}{45.40625 46.39062 m 45.40625 75.98438 l 54.39062 75.98438 l 54.39062 0 l 45.40625 0 l 45.40625 8.20312 l 43.52083 4.95312 41.13542 2.53646 38.25 0.95312 c 35.375 -0.63021 31.91667 -1.42188 27.875 -1.42188 c 21.27083 -1.42188 15.89062 1.21354 11.73438 6.48438 c 7.58854 11.76562 5.51562 18.70312 5.51562 27.29688 c 5.51562 35.89062 7.58854 42.82292 11.73438 48.09375 c 15.89062 53.36458 21.27083 56 27.875 56 c 31.91667 56 35.375 55.20833 38.25 53.625 c 41.13542 52.05208 43.52083 49.64062 45.40625 46.39062 c h 14.79688 27.29688 m 14.79688 20.69271 16.15625 15.51042 18.875 11.75 c 21.59375 7.98958 25.32812 6.10938 30.07812 6.10938 c 34.82812 6.10938 38.56771 7.98958 41.29688 11.75 c 44.03646 15.51042 45.40625 20.69271 45.40625 27.29688 c 45.40625 33.90104 44.03646 39.08333 41.29688 42.84375 c 38.56771 46.60417 34.82812 48.48438 30.07812 48.48438 c 25.32812 48.48438 21.59375 46.60417 18.875 42.84375 c 16.15625 39.08333 14.79688 33.90104 14.79688 27.29688 c h }
\newcommand{\RtwoVnineChunksGlyphBY}{32.17188 -5.07812 m 29.64062 -11.58854 27.16667 -15.83333 24.75 -17.8125 c 22.34375 -19.80208 19.125 -20.79688 15.09375 -20.79688 c 7.90625 -20.79688 l 7.90625 -13.28125 l 13.1875 -13.28125 l 15.65625 -13.28125 17.57292 -12.69271 18.9375 -11.51562 c 20.3125 -10.34896 21.82812 -7.58333 23.48438 -3.21875 c 25.09375 0.875 l 2.98438 54.6875 l 12.5 54.6875 l 29.59375 11.92188 l 46.6875 54.6875 l 56.20312 54.6875 l 32.17188 -5.07812 l h }
\newcommand{\RtwoVnineChunksGlyphBZ}{54.89062 33.01562 m 54.89062 0 l 45.90625 0 l 45.90625 32.71875 l 45.90625 37.89583 44.89583 41.76562 42.875 44.32812 c 40.85417 46.90104 37.82812 48.1875 33.79688 48.1875 c 28.94271 48.1875 25.11458 46.64062 22.3125 43.54688 c 19.51042 40.46354 18.10938 36.25 18.10938 30.90625 c 18.10938 0 l 9.07812 0 l 9.07812 75.98438 l 18.10938 75.98438 l 18.10938 46.1875 l 20.26562 49.47917 22.79688 51.9375 25.70312 53.5625 c 28.61979 55.1875 31.98438 56 35.79688 56 c 42.07812 56 46.82812 54.05729 50.04688 50.17188 c 53.27604 46.28646 54.89062 40.56771 54.89062 33.01562 c h }
\newcommand{\RtwoVnineChunksGlyphCA}{-0.29688 72.90625 m 61.375 72.90625 l 61.375 64.59375 l 35.5 64.59375 l 35.5 0 l 25.59375 0 l 25.59375 64.59375 l -0.29688 64.59375 l -0.29688 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphCB}{39.40625 66.21875 m 32.23958 66.21875 26.54688 63.54688 22.32812 58.20312 c 18.11979 52.86979 16.01562 45.59375 16.01562 36.375 c 16.01562 27.19792 18.11979 19.9375 22.32812 14.59375 c 26.54688 9.26042 32.23958 6.59375 39.40625 6.59375 c 46.5625 6.59375 52.23438 9.26042 56.42188 14.59375 c 60.60938 19.9375 62.70312 27.19792 62.70312 36.375 c 62.70312 45.59375 60.60938 52.86979 56.42188 58.20312 c 52.23438 63.54688 46.5625 66.21875 39.40625 66.21875 c h 53.21875 1.3125 m 66.21875 -12.89062 l 54.29688 -12.89062 l 43.5 -1.21875 l 42.42708 -1.28125 41.60417 -1.32812 41.03125 -1.35938 c 40.46875 -1.40104 39.92708 -1.42188 39.40625 -1.42188 c 29.15625 -1.42188 20.95833 2.00521 14.8125 8.85938 c 8.67708 15.71354 5.60938 24.88542 5.60938 36.375 c 5.60938 47.89583 8.67708 57.08333 14.8125 63.9375 c 20.95833 70.79167 29.15625 74.21875 39.40625 74.21875 c 49.625 74.21875 57.79167 70.79167 63.90625 63.9375 c 70.03125 57.08333 73.09375 47.89583 73.09375 36.375 c 73.09375 27.91667 71.39062 20.67188 67.98438 14.64062 c 64.58854 8.61979 59.66667 4.17708 53.21875 1.3125 c h }
\newcommand{\RtwoVnineChunksGlyphCC}{4.20312 54.6875 m 13.1875 54.6875 l 24.42188 12.01562 l 35.59375 54.6875 l 46.1875 54.6875 l 57.42188 12.01562 l 68.60938 54.6875 l 77.59375 54.6875 l 63.28125 0 l 52.6875 0 l 40.92188 44.82812 l 29.10938 0 l 18.5 0 l 4.20312 54.6875 l h }
\newcommand{\RtwoVnineChunksGlyphCD}{10.6875 40.92188 m 21 40.92188 l 21 28.51562 l 10.6875 28.51562 l 10.6875 40.92188 l h }
\newcommand{\RtwoVnineChunksGlyphCE}{8.6875 72.90625 m 18.60938 72.90625 l 18.60938 28.60938 l 18.60938 20.79688 20.02083 15.17188 22.84375 11.73438 c 25.67708 8.30729 30.27083 6.59375 36.625 6.59375 c 42.9375 6.59375 47.51042 8.30729 50.34375 11.73438 c 53.17708 15.17188 54.59375 20.79688 54.59375 28.60938 c 54.59375 72.90625 l 64.5 72.90625 l 64.5 27.39062 l 64.5 17.89062 62.14583 10.71354 57.4375 5.85938 c 52.73958 1.00521 45.80208 -1.42188 36.625 -1.42188 c 27.40625 -1.42188 20.44271 1.00521 15.73438 5.85938 c 11.03646 10.71354 8.6875 17.89062 8.6875 27.39062 c 8.6875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphCF}{10.59375 45.40625 m 73.1875 45.40625 l 73.1875 37.20312 l 10.59375 37.20312 l 10.59375 45.40625 l h 10.59375 25.48438 m 73.1875 25.48438 l 73.1875 17.1875 l 10.59375 17.1875 l 10.59375 25.48438 l h }
\newcommand{\RtwoVnineChunksGlyphCG}{48.6875 27.29688 m 48.6875 33.90104 47.32812 39.08333 44.60938 42.84375 c 41.89062 46.60417 38.15625 48.48438 33.40625 48.48438 c 28.64583 48.48438 24.90625 46.60417 22.1875 42.84375 c 19.46875 39.08333 18.10938 33.90104 18.10938 27.29688 c 18.10938 20.69271 19.46875 15.51042 22.1875 11.75 c 24.90625 7.98958 28.64583 6.10938 33.40625 6.10938 c 38.15625 6.10938 41.89062 7.98958 44.60938 11.75 c 47.32812 15.51042 48.6875 20.69271 48.6875 27.29688 c h 18.10938 46.39062 m 20.00521 49.64062 22.39062 52.05208 25.26562 53.625 c 28.15104 55.20833 31.59375 56 35.59375 56 c 42.23958 56 47.63542 53.36458 51.78125 48.09375 c 55.9375 42.82292 58.01562 35.89062 58.01562 27.29688 c 58.01562 18.70312 55.9375 11.76562 51.78125 6.48438 c 47.63542 1.21354 42.23958 -1.42188 35.59375 -1.42188 c 31.59375 -1.42188 28.15104 -0.63021 25.26562 0.95312 c 22.39062 2.53646 20.00521 4.95312 18.10938 8.20312 c 18.10938 0 l 9.07812 0 l 9.07812 75.98438 l 18.10938 75.98438 l 18.10938 46.39062 l h }
\newcommand{\RtwoVnineChunksGlyphCH}{9.8125 72.90625 m 19.67188 72.90625 l 19.67188 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphCI}{19.67188 34.8125 m 19.67188 8.10938 l 35.5 8.10938 l 40.80208 8.10938 44.72917 9.20833 47.28125 11.40625 c 49.84375 13.60417 51.125 16.96354 51.125 21.48438 c 51.125 26.04688 49.84375 29.40625 47.28125 31.5625 c 44.72917 33.72917 40.80208 34.8125 35.5 34.8125 c 19.67188 34.8125 l h 19.67188 64.79688 m 19.67188 42.82812 l 34.28125 42.82812 l 39.09375 42.82812 42.67708 43.72917 45.03125 45.53125 c 47.39583 47.34375 48.57812 50.10417 48.57812 53.8125 c 48.57812 57.48958 47.39583 60.23958 45.03125 62.0625 c 42.67708 63.88542 39.09375 64.79688 34.28125 64.79688 c 19.67188 64.79688 l h 9.8125 72.90625 m 35.01562 72.90625 l 42.53646 72.90625 48.32812 71.34375 52.39062 68.21875 c 56.46354 65.09375 58.5 60.65104 58.5 54.89062 c 58.5 50.42188 57.45833 46.86979 55.375 44.23438 c 53.29167 41.59896 50.22917 39.95833 46.1875 39.3125 c 51.04167 38.27083 54.8125 36.09375 57.5 32.78125 c 60.1875 29.47917 61.53125 25.35417 61.53125 20.40625 c 61.53125 13.89583 59.31771 8.86458 54.89062 5.3125 c 50.46354 1.77083 44.16146 0 35.98438 0 c 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphCJ}{44.48438 -1.3125 m 43.01562 -1.3125 l 31.00521 -1.3125 21.66146 2.00521 14.98438 8.64062 c 8.31771 15.28646 4.98438 24.53125 4.98438 36.375 c 4.98438 48.19792 8.3125 57.45833 14.96875 64.15625 c 21.625 70.86458 30.79688 74.21875 42.48438 74.21875 c 54.29688 74.21875 63.5 70.89583 70.09375 64.25 c 76.6875 57.61458 79.98438 48.32292 79.98438 36.375 c 79.98438 28.17708 78.23438 21.11458 74.73438 15.1875 c 71.23438 9.26042 66.19792 4.80208 59.625 1.8125 c 74.3125 -14.59375 l 56.39062 -14.59375 l 44.48438 -1.3125 l h 42.48438 60.59375 m 36.75521 60.59375 32.3125 58.47917 29.15625 54.25 c 26 50.02083 24.42188 44.0625 24.42188 36.375 c 24.42188 28.5625 25.96354 22.57812 29.04688 18.42188 c 32.14062 14.27604 36.61979 12.20312 42.48438 12.20312 c 48.24479 12.20312 52.70312 14.31771 55.85938 18.54688 c 59.01562 22.78646 60.59375 28.72917 60.59375 36.375 c 60.59375 44.0625 59.01562 50.02083 55.85938 54.25 c 52.70312 58.47917 48.24479 60.59375 42.48438 60.59375 c h }
\newcommand{\RtwoVnineChunksGlyphCK}{3.51562 54.6875 m 20.51562 54.6875 l 29.6875 17 l 38.92188 54.6875 l 53.51562 54.6875 l 62.70312 17.39062 l 71.92188 54.6875 l 88.92188 54.6875 l 74.51562 0 l 55.42188 0 l 46.1875 37.59375 l 37.01562 0 l 17.92188 0 l 3.51562 54.6875 l h }
\newcommand{\RtwoVnineChunksGlyphCL}{53.42188 13.28125 m 24.03125 13.28125 l 19.39062 0 l 0.48438 0 l 27.48438 72.90625 l 49.90625 72.90625 l 76.90625 0 l 58.01562 0 l 53.42188 13.28125 l h 28.71875 26.8125 m 48.6875 26.8125 l 38.71875 55.8125 l 28.71875 26.8125 l h }
\newcommand{\RtwoVnineChunksGlyphCM}{10.20312 18.89062 m 27.78125 18.89062 l 27.78125 0 l 10.20312 0 l 10.20312 18.89062 l h }
\newcommand{\RtwoVnineChunksGlyphCN}{6.6875 72.90625 m 61.625 72.90625 l 61.625 62.3125 l 33.20312 0 l 14.89062 0 l 41.79688 59.07812 l 6.6875 59.07812 l 6.6875 72.90625 l h }
\newcommand{\RtwoVnineChunksGlyphCO}{38.375 44.67188 m 41.34375 44.67188 43.58854 45.32292 45.10938 46.625 c 46.64062 47.92708 47.40625 49.84896 47.40625 52.39062 c 47.40625 54.90104 46.64062 56.8125 45.10938 58.125 c 43.58854 59.44792 41.34375 60.10938 38.375 60.10938 c 27.98438 60.10938 l 27.98438 44.67188 l 38.375 44.67188 l h 39.01562 12.79688 m 42.78646 12.79688 45.625 13.59375 47.53125 15.1875 c 49.4375 16.78125 50.39062 19.1875 50.39062 22.40625 c 50.39062 25.57292 49.44792 27.94271 47.5625 29.51562 c 45.67708 31.09896 42.82812 31.89062 39.01562 31.89062 c 27.98438 31.89062 l 27.98438 12.79688 l 39.01562 12.79688 l h 56.5 39.01562 m 60.53125 37.83854 63.65104 35.67188 65.85938 32.51562 c 68.07812 29.35938 69.1875 25.48958 69.1875 20.90625 c 69.1875 13.875 66.8125 8.63021 62.0625 5.17188 c 57.3125 1.72396 50.08333 0 40.375 0 c 9.1875 0 l 9.1875 72.90625 l 37.40625 72.90625 l 47.53125 72.90625 54.86458 71.375 59.40625 68.3125 c 63.94792 65.25 66.21875 60.34896 66.21875 53.60938 c 66.21875 50.06771 65.38542 47.05208 63.71875 44.5625 c 62.0625 42.07292 59.65625 40.22396 56.5 39.01562 c h }
\newcommand{\RtwoVnineChunksGlyphCP}{37.10938 75.98438 m 37.10938 68.5 l 28.51562 68.5 l 25.29688 68.5 23.05729 67.84896 21.79688 66.54688 c 20.54688 65.24479 19.92188 62.90104 19.92188 59.51562 c 19.92188 54.6875 l 34.71875 54.6875 l 34.71875 47.70312 l 19.92188 47.70312 l 19.92188 0 l 10.89062 0 l 10.89062 47.70312 l 2.29688 47.70312 l 2.29688 54.6875 l 10.89062 54.6875 l 10.89062 58.5 l 10.89062 64.58333 12.30729 69.01562 15.14062 71.79688 c 17.97396 74.58854 22.46354 75.98438 28.60938 75.98438 c 37.10938 75.98438 l h }
\newcommand{\RtwoVnineChunksGlyphCQ}{8.5 21.57812 m 8.5 54.6875 l 17.48438 54.6875 l 17.48438 21.92188 l 17.48438 16.74479 18.48958 12.85938 20.5 10.26562 c 22.52083 7.68229 25.55208 6.39062 29.59375 6.39062 c 34.4375 6.39062 38.26562 7.9375 41.07812 11.03125 c 43.90104 14.125 45.3125 18.34375 45.3125 23.6875 c 45.3125 54.6875 l 54.29688 54.6875 l 54.29688 0 l 45.3125 0 l 45.3125 8.40625 l 43.13542 5.08333 40.60417 2.61458 37.71875 1 c 34.84375 -0.61458 31.5 -1.42188 27.6875 -1.42188 c 21.40625 -1.42188 16.63542 0.53125 13.375 4.4375 c 10.125 8.34375 8.5 14.05729 8.5 21.57812 c h 31.10938 56 m 31.10938 56 l h }
\newcommand{\RtwoVnineChunksFigure}{%
\RtwoVnineChunksVector{511.2}{502}{%
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 0 490 m 511.2 490 l 511.2 0 l 0 0 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 42.4296 136.18561 m 247.82042 136.18561 l 247.82042 23.166 l 42.4296 23.166 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.39216 0.4549 0.5451 RG 0.9 w 0 J 0 j [2.7 1.8] 0 d 50.52952 130.6916 m 157.56418 130.6916 l 157.56418 97.72755 l 50.52952 97.72755 l 50.52952 130.6916 l h S Q}
\RtwoVnineChunksPaint{1}{0.8}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.27843 0.33333 0.41176 RG 0.9 w 0 J 1 j [3.6 2.7] 0 d 42.4296 126.98463 m 247.82042 126.98463 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 42.4296 136.18561 m 42.4296 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 39.94823 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 100.28617 136.18561 m 100.28617 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 97.80479 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 158.14274 136.18561 m 158.14274 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 155.66136 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 215.99931 136.18561 m 215.99931 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 213.51794 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 127.81378 m 247.82042 127.81378 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 130.77687 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 101.65184 m 247.82042 101.65184 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 28.5041 104.61492 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 75.48989 m 247.82042 75.48989 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 28.5041 78.45298 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 49.32795 m 247.82042 49.32795 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 28.5041 52.29103 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 23.166 m 247.82042 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 28.5041 26.12909 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0 -1 1 0 -58.40588 100.94572 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 0.97848 79.6758 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphF f Q q 1 0 0 1 98.875 0 cm \RtwoVnineChunksGlyphG f Q q 1 0 0 1 162.0625 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 231.54688 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 263.32812 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 302.34375 0 cm \RtwoVnineChunksGlyphK f Q q 1 0 0 1 397.35938 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.18431 0.61569 0.3451 RG 1.2 w 2 J 1 j [] 0 d 64.26507 115.94197 m 66.85529 121.07138 l 71.88157 123.01862 l 132.0299 126.26035 l S Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0 0.31373 0.47059 RG 1.2 w 2 J 1 j [] 0 d 81.68534 124.79316 m 86.52229 124.80648 l 87.36067 125.27026 l 142.0287 126.51627 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.1451 0.38824 0.92157 RG 0.7 w 2 J 1 j [] 0 d 75.15334 106.546 m 101.74427 114.15242 l 139.07517 115.91287 l 209.66896 115.86975 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.78824 0.47451 0.03137 RG 0.7 w 2 J 1 j [] 0 d 60.21892 100.6936 m 78.83137 103.19326 l 84.07227 105.96109 l 97.40135 107.64798 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.48627 0.22745 0.92941 RG 0.7 w 2 J 1 j [] 0 d 67.53409 98.00878 m 71.89093 105.57208 l 85.00853 115.47139 l 109.91868 119.06447 l 174.66169 120.7377 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 23.166 205.39082 113.01961 re W n 0.78824 0.17255 0.49412 RG 0.7 w 2 J 1 j [] 0 d 85.76621 59.44927 m 85.46708 63.7595 l 88.13264 66.76907 l 123.36377 80.15889 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 42.4296 136.18561 m 42.4296 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 42.4296 136.18561 m 247.82042 136.18561 l S Q}


\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.105 0 0 -0.105 42.4296 16.166 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphM f Q q 1 0 0 1 68.3125 0 cm \RtwoVnineChunksGlyphN f Q q 1 0 0 1 139.5 0 cm \RtwoVnineChunksGlyphO f Q q 1 0 0 1 211.07812 0 cm \RtwoVnineChunksGlyphP f Q q 1 0 0 1 245.35938 0 cm \RtwoVnineChunksGlyphQ f Q q 1 0 0 1 279.64062 0 cm \RtwoVnineChunksGlyphR f Q q 1 0 0 1 339.15625 0 cm \RtwoVnineChunksGlyphS f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 66.85529 121.07138 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 86.52229 124.80648 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 71.88157 123.01862 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 87.36067 125.27026 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 132.0299 126.26035 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 142.0287 126.51627 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 65.53043 38.44879 cm 0.33333 0.38431 0.4549 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 75.15334 106.546 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 101.74427 114.15242 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 139.07517 115.91287 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 209.66896 115.86975 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 60.21892 100.6936 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 78.83137 103.19326 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 84.07227 105.96109 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 97.40135 107.64798 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 67.53409 98.00878 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 71.89093 105.57208 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 85.00853 115.47139 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 109.91868 119.06447 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 174.66169 120.7377 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 85.46708 63.7595 cm 0.78824 0.17255 0.49412 rg 0.06667 0.09412 0.15294 RG 0.75 w 0 J 1 j [] 0 d 0 -2.6 m -2.6 2.6 l 2.6 2.6 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 88.13264 66.76907 cm 0.78824 0.17255 0.49412 rg 0.06667 0.09412 0.15294 RG 0.75 w 0 J 1 j [] 0 d 0 -2.6 m -2.6 2.6 l 2.6 2.6 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 123.36377 80.15889 cm 0.78824 0.17255 0.49412 rg 0.06667 0.09412 0.15294 RG 0.75 w 0 J 1 j [] 0 d 0 -2.6 m -2.6 2.6 l 2.6 2.6 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 85.76621 59.44927 cm 0.78824 0.17255 0.49412 rg 0.06667 0.09412 0.15294 RG 0.75 w 0 J 1 j [] 0 d 0 -2.6 m -2.6 2.6 l 2.6 2.6 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 64.26507 115.94197 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 81.68534 124.79316 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 93.37002 126.74369 cm 0.33333 0.38431 0.4549 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 127.47853 120.18491 cm 0.0902 0.0902 0.0902 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 98.88525 119.50547 cm 0.57255 0.35686 0.16078 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 0 0 1 126.65287 118.59069 cm 0.82353 0.24314 0.26275 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 56.86027 35.87574 m 72.37252 35.87574 l 72.37252 27.45174 l 56.86027 27.45174 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.33333 0.38431 0.4549 rg 0.078 0 0 -0.078 57.17227 33.68991 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 211.75969 121.95895 m 232.23469 121.95895 l 232.23469 113.53495 l 211.75969 113.53495 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.078 0 0 -0.078 212.07169 119.77312 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 66.86605 67.45131 m 82.3783 67.45131 l 82.3783 59.02731 l 66.86605 59.02731 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.17255 0.49412 rg 0.078 0 0 -0.078 67.17805 65.26548 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 80.3738 79.20197 m 95.88604 79.20197 l 95.88604 70.77797 l 80.3738 70.77797 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.17255 0.49412 rg 0.078 0 0 -0.078 80.68579 77.01614 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 126.0558 85.43818 m 146.5308 85.43818 l 146.5308 77.01418 l 126.0558 77.01418 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.17255 0.49412 rg 0.078 0 0 -0.078 126.3678 83.25236 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 78.2267 56.67939 m 93.73896 56.67939 l 93.73896 48.25538 l 78.2267 48.25538 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.17255 0.49412 rg 0.078 0 0 -0.078 78.53871 54.49356 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 23.166 205.39082 113.01961 re W n 1 1 1 rg 0.33333 0.38431 0.4549 RG 1.1 w 0 J 1 j [] 0 d 159.40802 128.59867 m 159.95475 128.59867 160.47916 128.38145 160.86576 127.99486 c 161.25235 127.60826 161.46957 127.08385 161.46957 126.53712 c 161.46957 125.99039 161.25235 125.46598 160.86576 125.07938 c 160.47916 124.69279 159.95475 124.47557 159.40802 124.47557 c 158.86129 124.47557 158.33688 124.69279 157.95028 125.07938 c 157.56368 125.46598 157.34646 125.99039 157.34646 126.53712 c 157.34646 127.08385 157.56368 127.60826 157.95028 127.99486 c 158.33688 128.38145 158.86129 128.59867 159.40802 128.59867 c h B Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 RG 0.65 w 0 J 1 j [] 0 d 165.41416 114.25473 m 162.17119 120.95624 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 rg 160.95152 123.47663 m 161.18103 120.47708 l 163.16134 121.43539 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.33333 0.38431 0.4549 rg 0.075 0 0 -0.075 165.94991 111.71835 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 179.80191 128.7377 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 298.14118 136.18561 m 503.532 136.18561 l 503.532 23.166 l 298.14118 23.166 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.39216 0.4549 0.5451 RG 0.9 w 0 J 0 j [2.7 1.8] 0 d 308.55536 132.78787 m 413.27575 132.78787 l 413.27575 113.83205 l 308.55536 113.83205 l 308.55536 132.78787 l h S Q}
\RtwoVnineChunksPaint{1}{0.8}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.27843 0.33333 0.41176 RG 0.9 w 0 J 1 j [3.6 2.7] 0 d 298.14118 129.98569 m 503.532 129.98569 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 298.14118 136.18561 m 298.14118 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 295.6598 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 355.99775 136.18561 m 355.99775 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 353.51637 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 413.85432 136.18561 m 413.85432 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 411.37294 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 471.71089 136.18561 m 471.71089 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 469.22951 146.11178 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 130.4631 m 503.532 130.4631 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 133.19176 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 112.58025 m 503.532 112.58025 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 115.30891 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 94.6974 m 503.532 94.6974 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 97.42606 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 76.81455 m 503.532 76.81455 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 79.54321 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 58.9317 m 503.532 58.9317 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 61.66036 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 41.04885 m 503.532 41.04885 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 43.77751 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 23.166 m 503.532 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 284.21568 25.89466 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0 -1 1 0 197.30569 356.6573 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 258.04074 79.6758 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphW f Q q 1 0 0 1 69.82812 0 cm \RtwoVnineChunksGlyphG f Q q 1 0 0 1 133.01562 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 202.5 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 234.28125 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 273.29688 0 cm \RtwoVnineChunksGlyphK f Q q 1 0 0 1 368.3125 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.18431 0.61569 0.3451 RG 1.2 w 2 J 1 j [] 0 d 326.27373 123.52354 m 328.74646 124.84324 l 333.87234 125.35641 l 392.44297 128.11599 l S Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0 0.31373 0.47059 RG 1.2 w 2 J 1 j [] 0 d 338.74681 125.83133 m 341.66497 126.72223 l 346.39301 126.96197 l 397.49231 128.38324 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.1451 0.38824 0.92157 RG 0.7 w 2 J 1 j [] 0 d 330.38458 116.7669 m 356.17251 121.72803 l 391.82263 123.12291 l 457.69349 123.20178 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.78824 0.47451 0.03137 RG 0.7 w 2 J 1 j [] 0 d 315.68655 74.52379 m 319.08054 80.75553 l 324.45622 83.84792 l 337.02453 86.89087 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 298.14118 23.166 205.39082 113.01961 re W n 0.48627 0.22745 0.92941 RG 0.7 w 2 J 1 j [] 0 d 320.11779 29.64272 m 324.48906 42.22582 l 338.29478 59.96672 l 361.38985 70.16217 l 415.68745 78.27953 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 298.14118 136.18561 m 298.14118 23.166 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 298.14118 136.18561 m 503.532 136.18561 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 RG 0.65 w 0 J 1 j [] 0 d 306.25835 85.18696 m 305.70339 80.38545 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 rg 305.35893 77.40529 m 306.89545 80.24767 l 304.51132 80.52323 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.105 0 0 -0.105 298.14118 16.166 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphX f Q q 1 0 0 1 73.39062 0 cm \RtwoVnineChunksGlyphS f Q q 1 0 0 1 144.57812 0 cm \RtwoVnineChunksGlyphQ f Q q 1 0 0 1 178.85938 0 cm \RtwoVnineChunksGlyphN f Q q 1 0 0 1 250.04688 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 317.875 0 cm \RtwoVnineChunksGlyphR f Q q 1 0 0 1 377.39062 0 cm \RtwoVnineChunksGlyphY f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 328.74646 124.84324 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 341.66497 126.72223 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 333.87234 125.35641 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 346.39301 126.96197 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 392.44297 128.11599 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 397.49231 128.38324 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 305.19818 79.31124 cm 0.33333 0.38431 0.4549 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 330.38458 116.7669 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 356.17251 121.72803 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 391.82263 123.12291 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 457.69349 123.20178 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 315.68655 74.52379 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 319.08054 80.75553 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 324.45622 83.84792 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 337.02453 86.89087 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 320.11779 29.64272 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 324.48906 42.22582 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 338.29478 59.96672 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 361.38985 70.16217 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 415.68745 78.27953 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.06155 m 0.54673 2.06155 1.07114 1.84434 1.45774 1.45774 c 1.84434 1.07114 2.06155 0.54673 2.06155 0 c 2.06155 -0.54673 1.84434 -1.07114 1.45774 -1.45774 c 1.07114 -1.84434 0.54673 -2.06155 0 -2.06155 c -0.54673 -2.06155 -1.07114 -1.84434 -1.45774 -1.45774 c -1.84434 -1.07114 -2.06155 -0.54673 -2.06155 0 c -2.06155 0.54673 -1.84434 1.07114 -1.45774 1.45774 c -1.07114 1.84434 -0.54673 2.06155 0 2.06155 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 326.27373 123.52354 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 338.74681 125.83133 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.29129 m 0.60766 2.29129 1.19051 2.04986 1.62018 1.62018 c 2.04986 1.19051 2.29129 0.60766 2.29129 0 c 2.29129 -0.60766 2.04986 -1.19051 1.62018 -1.62018 c 1.19051 -2.04986 0.60766 -2.29129 0 -2.29129 c -0.60766 -2.29129 -1.19051 -2.04986 -1.62018 -1.62018 c -2.04986 -1.19051 -2.29129 -0.60766 -2.29129 0 c -2.29129 0.60766 -2.04986 1.19051 -1.62018 1.62018 c -1.19051 2.04986 -0.60766 2.29129 0 2.29129 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 351.94948 129.35166 cm 0.33333 0.38431 0.4549 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 414.93859 108.4173 cm 0.0902 0.0902 0.0902 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 343.42417 128.10194 cm 0.57255 0.35686 0.16078 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 0 0 1 369.56837 131.19938 cm 0.82353 0.24314 0.26275 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.08221 m -3.08221 3.08221 l 3.08221 3.08221 l h B Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 298.72337 90.07095 m 314.23563 90.07095 l 314.23563 82.3134 l 298.72337 82.3134 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.33333 0.38431 0.4549 rg 0.078 0 0 -0.078 299.03537 88.05805 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 461.01571 127.99368 m 481.49071 127.99368 l 481.49071 120.23614 l 461.01571 120.23614 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.078 0 0 -0.078 461.32771 125.98078 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 300.2099 72.29341 m 315.72215 72.29341 l 315.72215 64.53587 l 300.2099 64.53587 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.78824 0.47451 0.03137 rg 0.078 0 0 -0.078 300.5219 70.28052 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 321.42951 81.12308 m 336.94176 81.12308 l 336.94176 73.36553 l 321.42951 73.36553 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.78824 0.47451 0.03137 rg 0.078 0 0 -0.078 321.74151 79.11018 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 318.38861 97.05856 m 333.90086 97.05856 l 333.90086 89.30102 l 318.38861 89.30102 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.78824 0.47451 0.03137 rg 0.078 0 0 -0.078 318.70061 95.04566 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 340.34996 90.70258 m 360.82496 90.70258 l 360.82496 82.94503 l 340.34996 82.94503 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.78824 0.47451 0.03137 rg 0.078 0 0 -0.078 340.66196 88.68968 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 294.36166 31.82855 m 309.87391 31.82855 l 309.87391 23.40455 l 294.36166 23.40455 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 294.67366 29.64272 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 324.73294 47.41165 m 340.24519 47.41165 l 340.24519 38.98765 l 324.73294 38.98765 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 325.04494 45.22582 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 338.53866 57.15255 m 354.05091 57.15255 l 354.05091 48.72855 l 338.53866 48.72855 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 338.85066 54.96672 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphZ f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 361.63373 68.348 m 377.14598 68.348 l 377.14598 59.924 l 361.63373 59.924 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 361.94573 66.16217 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 417.44995 84.46536 m 437.92494 84.46536 l 437.92494 76.04136 l 417.44995 76.04136 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.078 0 0 -0.078 417.76195 82.27953 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 23.166 205.39082 113.01961 re W n 1 1 1 rg 0.33333 0.38431 0.4549 RG 1.1 w 0 J 1 j [] 0 d 414.51707 131.29278 m 415.0638 131.29278 415.58821 131.09275 415.97481 130.73674 c 416.3614 130.38073 416.57862 129.8978 416.57862 129.39433 c 416.57862 128.89085 416.3614 128.40793 415.97481 128.05192 c 415.58821 127.6959 415.0638 127.49587 414.51707 127.49587 c 413.97034 127.49587 413.44593 127.6959 413.05933 128.05192 c 412.67273 128.40793 412.45551 128.89085 412.45551 129.39433 c 412.45551 129.8978 412.67273 130.38073 413.05933 130.73674 c 413.44593 131.09275 413.97034 131.29278 414.51707 131.29278 c h B Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 RG 0.65 w 0 J 1 j [] 0 d 424.17757 120.67708 m 418.97422 125.39049 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 rg 416.97808 127.19867 m 418.20283 124.66833 l 419.7456 126.11265 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.33333 0.38431 0.4549 rg 0.075 0 0 -0.075 424.73868 118.34136 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 42.4296 360.36 m 247.82042 360.36 l 247.82042 168.22667 l 42.4296 168.22667 l h f Q}
\RtwoVnineChunksPaint{1}{0.8}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.27843 0.33333 0.41176 RG 0.9 w 0 J 1 j [3.6 2.7] 0 d 42.4296 338.75369 m 247.82042 338.75369 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 54.64203 360.36 m 54.64203 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 45.95843 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 82.39754 360.36 m 82.39754 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 73.71395 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 110.15306 360.36 m 110.15306 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 101.46947 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphAB f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 137.90858 360.36 m 137.90858 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 129.22498 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 165.66409 360.36 m 165.66409 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 156.9805 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 193.41961 360.36 m 193.41961 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 184.73602 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 221.17513 360.36 m 221.17513 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 212.49153 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphAB f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 97.14355 385.22655 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 65 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 126.53125 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 165.73438 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 204.64062 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 265.82812 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 317.92188 0 cm \RtwoVnineChunksGlyphAH f Q q 1 0 0 1 381.40625 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 442.9375 0 cm \RtwoVnineChunksGlyphAI f Q q 1 0 0 1 497.92188 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 537.125 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 564.90625 0 cm \RtwoVnineChunksGlyphAK f Q q 1 0 0 1 624.09375 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 685.625 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 717.40625 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 745.1875 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 806.46875 0 cm \RtwoVnineChunksGlyphAN f Q q 1 0 0 1 869.95312 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 901.73438 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 940.75 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 992.84375 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 343.58646 m 247.82042 343.58646 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 346.54954 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 313.0891 m 247.82042 313.0891 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 316.05219 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphT f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 282.59175 m 247.82042 282.59175 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 285.55483 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAB f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 252.09439 m 247.82042 252.09439 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 255.05748 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphZ f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 221.59704 m 247.82042 221.59704 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 33.46685 224.56012 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 42.4296 191.09968 m 247.82042 191.09968 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 28.5041 194.06277 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0 -1 1 0 -243.02341 285.56325 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 0.97848 264.29333 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphF f Q q 1 0 0 1 98.875 0 cm \RtwoVnineChunksGlyphG f Q q 1 0 0 1 162.0625 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 231.54688 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 263.32812 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 302.34375 0 cm \RtwoVnineChunksGlyphK f Q q 1 0 0 1 397.35938 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.18431 0.61569 0.3451 RG 1.2 w 2 J 1 j [] 0 d 68.787 274.39076 m 73.75743 304.28789 l 83.40246 315.63748 l 198.82223 334.53214 l S Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0 0.31373 0.47059 RG 1.2 w 2 J 1 j [] 0 d 102.21509 325.98053 m 111.49682 326.05816 l 113.10559 328.76133 l 218.00911 336.02378 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.1451 0.38824 0.92157 RG 0.7 w 2 J 1 j [] 0 d 89.68072 219.62562 m 140.70655 263.96019 l 212.34152 274.22114 l 347.80529 273.96981 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.78824 0.47451 0.03137 RG 0.7 w 2 J 1 j [] 0 d 61.02277 185.51453 m 96.73856 200.08396 l 106.79543 216.21645 l 132.37284 226.04862 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.48627 0.22745 0.92941 RG 0.7 w 2 J 1 j [] 0 d 75.05999 169.86587 m 83.42042 213.9491 l 108.59202 271.64791 l 156.39258 292.59045 l 280.62917 302.34298 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 0.78824 0.17255 0.49412 RG 0.7 w 2 J 1 j [] 0 d 124.30375 -1 m 182.19263 65.82648 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 42.4296 360.36 m 42.4296 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 42.4296 360.36 m 247.82042 360.36 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0 0.31373 0.47059 RG 0.65 w 1 J 1 j [] 0 d 231.25229 335.69202 m 227.96187 335.77682 224.91361 335.85538 222.10751 335.92771 c S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0 0.31373 0.47059 rg 0 0.31373 0.47059 RG 0.65 w 1 J 1 j [] 0 d 225.14516 337.34992 m 222.10751 335.92771 l 225.06787 334.35091 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.095 0 0 -0.095 42.4296 163.22667 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAO f Q q 1 0 0 1 83.01562 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 150.84375 0 cm \RtwoVnineChunksGlyphAP f Q q 1 0 0 1 198.64062 0 cm \RtwoVnineChunksGlyphAQ f Q q 1 0 0 1 266.125 0 cm \RtwoVnineChunksGlyphQ f Q q 1 0 0 1 300.40625 0 cm \RtwoVnineChunksGlyphP f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 73.75743 304.28789 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 111.49682 326.05816 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 83.40246 315.63748 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 113.10559 328.76133 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 198.82223 334.53214 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 218.00911 336.02378 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 89.68072 219.62562 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 140.70655 263.96019 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 212.34152 274.22114 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 61.02277 185.51453 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 96.73856 200.08396 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 106.79543 216.21645 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 132.37284 226.04862 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 75.05999 169.86587 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 83.42042 213.9491 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 108.59202 271.64791 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 156.39258 292.59045 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 280.62917 302.34298 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 68.787 274.39076 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 102.21509 325.98053 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 124.63704 337.34931 cm 0.33333 0.38431 0.4549 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 190.0885 299.12102 cm 0.0902 0.0902 0.0902 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 135.22033 295.16086 cm 0.57255 0.35686 0.16078 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 42.4296 168.22667 205.39082 192.13333 re W n 1 0 0 1 188.50414 289.82901 cm 0.82353 0.24314 0.26275 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 52.46562 308.73948 m 70.0211 308.73948 l 70.0211 299.99148 l 52.46562 299.99148 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 52.78962 306.46958 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAR f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAS f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 108.15726 323.05459 m 125.71274 323.05459 l 125.71274 314.30659 l 108.15726 314.30659 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 108.48126 320.78469 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAR f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAS f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 62.936 325.96594 m 80.49148 325.96594 l 80.49148 317.21794 l 62.936 317.21794 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 63.26 323.69604 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 98.18992 341.99059 m 115.74541 341.99059 l 115.74541 333.24259 l 98.18992 333.24259 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 98.51392 339.72069 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 187.49887 331.39725 m 210.69019 331.39725 l 210.69019 322.64925 l 187.49887 322.64925 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 187.82287 329.12735 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 208.73438 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 221.28678 340.01445 m 244.47809 340.01445 l 244.47809 331.26645 l 221.28678 331.26645 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 221.61078 337.74456 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 208.73438 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 114.46179 352.85352 m 135.72429 352.85352 l 135.72429 344.10552 l 114.46179 344.10552 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.33333 0.38431 0.4549 rg 0.081 0 0 -0.081 114.78579 350.58362 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 71.20132 230.71231 m 87.31019 230.71231 l 87.31019 221.96431 l 71.20132 221.96431 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 71.52532 228.44242 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 130.27507 276.83873 m 146.38394 276.83873 l 146.38394 268.09073 l 130.27507 268.09073 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 130.59907 274.56883 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphZ f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 205.72218 286.20619 m 221.83106 286.20619 l 221.83106 277.45819 l 205.72218 277.45819 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 206.04618 283.93629 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 44.97442 183.36437 m 61.08329 183.36437 l 61.08329 174.61637 l 44.97442 174.61637 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.47451 0.03137 rg 0.081 0 0 -0.081 45.29842 181.09448 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 99.76093 199.09755 m 115.86981 199.09755 l 115.86981 190.34955 l 99.76093 190.34955 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.47451 0.03137 rg 0.081 0 0 -0.081 100.08493 196.82765 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 102.14711 230.45085 m 118.25599 230.45085 l 118.25599 221.70285 l 102.14711 221.70285 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.47451 0.03137 rg 0.081 0 0 -0.081 102.47111 228.18095 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 136.38573 231.13126 m 157.64823 231.13126 l 157.64823 222.38326 l 136.38573 222.38326 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.78824 0.47451 0.03137 rg 0.081 0 0 -0.081 136.70973 228.86136 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 67.00556 185.13577 m 83.11443 185.13577 l 83.11443 176.38777 l 67.00556 176.38777 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.081 0 0 -0.081 67.32956 182.86587 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 67.36598 209.219 m 83.47486 209.219 l 83.47486 200.471 l 67.36598 200.471 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.081 0 0 -0.081 67.68998 206.9491 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 110.53758 268.9178 m 126.64646 268.9178 l 126.64646 260.1698 l 110.53758 260.1698 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.081 0 0 -0.081 110.86158 266.64791 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphZ f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 158.33815 287.86035 m 174.44702 287.86035 l 174.44702 279.11235 l 158.33815 279.11235 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.081 0 0 -0.081 158.66215 285.59045 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 54.87155 272.2744 m 66.79121 272.2744 l 66.79121 263.5264 l 54.87155 263.5264 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 55.19555 270.0045 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAW f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 86.46478 330.79368 m 98.38444 330.79368 l 98.38444 322.04568 l 86.46478 322.04568 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 86.78878 328.52378 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAW f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 298.14118 360.36 m 503.532 360.36 l 503.532 168.22667 l 298.14118 168.22667 l h f Q}
\RtwoVnineChunksPaint{1}{0.8}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.27843 0.33333 0.41176 RG 0.9 w 0 J 1 j [3.6 2.7] 0 d 298.14118 331.95756 m 503.532 331.95756 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 306.08447 360.36 m 306.08447 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 297.40087 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 334.45337 360.36 m 334.45337 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 325.76977 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 362.82226 360.36 m 362.82226 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 354.13867 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphAB f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 391.19116 360.36 m 391.19116 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 382.50757 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 419.56006 360.36 m 419.56006 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 410.87647 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 447.92896 360.36 m 447.92896 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 439.24537 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphE f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.94118 0.95294 0.96863 RG 0.45 w 2 J 1 j [] 0 d 476.29786 360.36 m 476.29786 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 467.61426 370.28617 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 95.40625 0 cm \RtwoVnineChunksGlyphAB f Q q 1 0 0 1 159.03125 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 352.85513 385.22655 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 65 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 126.53125 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 165.73438 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 204.64062 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 265.82812 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 317.92188 0 cm \RtwoVnineChunksGlyphAH f Q q 1 0 0 1 381.40625 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 442.9375 0 cm \RtwoVnineChunksGlyphAI f Q q 1 0 0 1 497.92188 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 537.125 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 564.90625 0 cm \RtwoVnineChunksGlyphAK f Q q 1 0 0 1 624.09375 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 685.625 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 717.40625 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 745.1875 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 806.46875 0 cm \RtwoVnineChunksGlyphAN f Q q 1 0 0 1 869.95312 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 901.73438 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 940.75 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 992.84375 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 336.79648 m 503.532 336.79648 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 339.75956 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 300.54491 m 503.532 300.54491 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 303.50799 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphT f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 264.29333 m 503.532 264.29333 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 267.25642 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAB f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 228.04176 m 503.532 228.04176 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 231.00485 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphZ f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.8902 0.91373 0.94118 RG 0.55 w 2 J 1 j [] 0 d 298.14118 191.79019 m 503.532 191.79019 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.078 0 0 -0.078 289.17843 194.75328 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0 -1 1 0 17.65091 546.23758 cm 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 263.00349 264.29333 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphW f Q q 1 0 0 1 69.82812 0 cm \RtwoVnineChunksGlyphG f Q q 1 0 0 1 133.01562 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 202.5 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 234.28125 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 273.29688 0 cm \RtwoVnineChunksGlyphK f Q q 1 0 0 1 368.3125 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.18431 0.61569 0.3451 RG 1.2 w 2 J 1 j [] 0 d 332.89267 266.45819 m 337.74251 279.83449 l 347.79603 285.03588 l 462.67213 313.00661 l S Q}
\RtwoVnineChunksPaint{1}{0.9}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0 0.31373 0.47059 RG 1.2 w 2 J 1 j [] 0 d 357.35646 289.84955 m 363.07991 298.87963 l 372.35314 301.30955 l 472.57552 315.71542 l S Q}
\RtwoVnineChunksPaint{1}{0.48}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 0.1451 0.38824 0.92157 RG 0.7 w 2 J 1 j [] 0 d 340.9554 197.97387 m 391.53394 248.25912 l 461.45543 262.39741 l 511.70885 262.70837 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 298.14118 360.36 m 298.14118 168.22667 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.66667 0.71373 0.76863 RG 0.8 w 2 J 0 j [] 0 d 298.14118 360.36 m 503.532 360.36 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.32157 0.38039 0.44706 rg 0.095 0 0 -0.095 298.14118 163.22667 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAO f Q q 1 0 0 1 83.01562 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 150.84375 0 cm \RtwoVnineChunksGlyphAP f Q q 1 0 0 1 198.64062 0 cm \RtwoVnineChunksGlyphAQ f Q q 1 0 0 1 266.125 0 cm \RtwoVnineChunksGlyphQ f Q q 1 0 0 1 300.40625 0 cm \RtwoVnineChunksGlyphP f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 337.74251 279.83449 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 363.07991 298.87963 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 347.79603 285.03588 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 372.35314 301.30955 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 462.67213 313.00661 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 472.57552 315.71542 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 340.9554 197.97387 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 391.53394 248.25912 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 461.45543 262.39741 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.34521 m 0.62196 2.34521 1.21852 2.0981 1.65831 1.65831 c 2.0981 1.21852 2.34521 0.62196 2.34521 0 c 2.34521 -0.62196 2.0981 -1.21852 1.65831 -1.65831 c 1.21852 -2.0981 0.62196 -2.34521 0 -2.34521 c -0.62196 -2.34521 -1.21852 -2.0981 -1.65831 -1.65831 c -2.0981 -1.21852 -2.34521 -0.62196 -2.34521 0 c -2.34521 0.62196 -2.0981 1.21852 -1.65831 1.65831 c -1.21852 2.0981 -0.62196 2.34521 0 2.34521 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 332.89267 266.45819 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 357.35646 289.84955 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.55 w 0 J 1 j [] 0 d 0 2.69258 m 0.71408 2.69258 1.39901 2.40888 1.90394 1.90394 c 2.40888 1.39901 2.69258 0.71408 2.69258 0 c 2.69258 -0.71408 2.40888 -1.39901 1.90394 -1.90394 c 1.39901 -2.40888 0.71408 -2.69258 0 -2.69258 c -0.71408 -2.69258 -1.39901 -2.40888 -1.90394 -1.90394 c -2.40888 -1.39901 -2.69258 -0.71408 -2.69258 0 c -2.69258 0.71408 -2.40888 1.39901 -1.90394 1.90394 c -1.39901 2.40888 -0.71408 2.69258 0 2.69258 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 383.25118 325.53113 cm 0.33333 0.38431 0.4549 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 366.53028 312.86416 cm 0.57255 0.35686 0.16078 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 298.14118 168.22667 205.39082 192.13333 re W n 1 0 0 1 417.80759 344.2593 cm 0.82353 0.24314 0.26275 rg 0.06667 0.09412 0.15294 RG 0.9 w 0 J 1 j [] 0 d 0 -3.5 m -3.5 3.5 l 3.5 3.5 l h B Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 315.70498 285.82814 m 333.26046 285.82814 l 333.26046 277.08014 l 315.70498 277.08014 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 316.02898 283.55824 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAR f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAS f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 343.35168 310.53497 m 360.90716 310.53497 l 360.90716 301.78697 l 343.35168 301.78697 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 343.67568 308.26507 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAR f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAS f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 329.76996 297.87284 m 347.32544 297.87284 l 347.32544 289.12484 l 329.76996 289.12484 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 330.09396 295.60294 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 373.14352 313.80442 m 390.699 313.80442 l 390.699 305.05642 l 373.14352 305.05642 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 373.46752 311.53452 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 450.20983 310.24462 m 473.40115 310.24462 l 473.40115 301.49662 l 450.20983 301.49662 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 450.53383 307.97472 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 208.73438 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 475.78231 319.5611 m 498.97363 319.5611 l 498.97363 310.81309 l 475.78231 310.81309 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 476.10631 317.2912 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineChunksGlyphAT f Q q 1 0 0 1 208.73438 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 RG 0.65 w 0 J 1 j [] 0 d 383.25118 335.67669 m 383.25118 331.73113 l S Q}
\RtwoVnineChunksPaint{0.85}{0.85}{%
q 0.33333 0.38431 0.4549 rg 383.25118 328.93113 m 384.35118 331.73113 l 382.15118 331.73113 l h f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 373.21912 346.29213 m 394.48162 346.29213 l 394.48162 337.54413 l 373.21912 337.54413 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.33333 0.38431 0.4549 rg 0.081 0 0 -0.081 373.54312 344.02223 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphC f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 323.21334 196.13183 m 339.32221 196.13183 l 339.32221 187.38383 l 323.21334 187.38383 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 323.53734 193.86193 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 382.13452 259.97825 m 398.2434 259.97825 l 398.2434 251.23024 l 382.13452 251.23024 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 382.45852 257.70835 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphV f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphZ f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 454.77153 274.97048 m 470.88041 274.97048 l 470.88041 266.22247 l 454.77153 266.22247 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.1451 0.38824 0.92157 rg 0.081 0 0 -0.081 455.09553 272.70058 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphU f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 319.66878 265.63307 m 331.58843 265.63307 l 331.58843 256.88507 l 319.66878 256.88507 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.081 0 0 -0.081 319.99278 263.36317 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAW f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{0.94}{0.94}{%
q 1 1 1 rg 358.31975 285.92639 m 370.2394 285.92639 l 370.2394 277.17839 l 358.31975 277.17839 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.081 0 0 -0.081 358.64375 283.65649 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAW f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 50.2196 413.43 cm 0.18431 0.61569 0.3451 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 50.2196 424.5 cm 0 0.31373 0.47059 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 168.8 413.43 cm 0.1451 0.38824 0.92157 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 168.8 424.5 cm 0.78824 0.47451 0.03137 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 168.8 435.57 cm 0.48627 0.22745 0.92941 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 334.51 457.71 cm 0.78824 0.17255 0.49412 rg 0.06667 0.09412 0.15294 RG 0.75 w 0 J 1 j [] 0 d 0 -2.6 m -2.6 2.6 l 2.6 2.6 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 334.51 413.43 cm 0.33333 0.38431 0.4549 rg 0.06667 0.09412 0.15294 RG 0.85 w 0 J 0 j [] 0 d 0 -2.9 m -2.9 2.9 l 2.9 2.9 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 334.51 424.5 cm 0.0902 0.0902 0.0902 rg 0.06667 0.09412 0.15294 RG 0.85 w 0 J 0 j [] 0 d 0 -2.9 m -2.9 2.9 l 2.9 2.9 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 334.51 435.57 cm 0.57255 0.35686 0.16078 rg 0.06667 0.09412 0.15294 RG 0.85 w 0 J 0 j [] 0 d 0 -2.9 m -2.9 2.9 l 2.9 2.9 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 334.51 446.64 cm 0.82353 0.24314 0.26275 rg 0.06667 0.09412 0.15294 RG 0.85 w 0 J 0 j [] 0 d 0 -2.9 m -2.9 2.9 l 2.9 2.9 l h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 50.2196 453.13 cm 0.33333 0.38431 0.4549 rg 1 1 1 RG 0.45 w 0 J 1 j [] 0 d 0 2.25 m 0.59671 2.25 1.16905 2.01293 1.59099 1.59099 c 2.01293 1.16905 2.25 0.59671 2.25 0 c 2.25 -0.59671 2.01293 -1.16905 1.59099 -1.59099 c 1.16905 -2.01293 0.59671 -2.25 0 -2.25 c -0.59671 -2.25 -1.16905 -2.01293 -1.59099 -1.59099 c -2.01293 -1.16905 -2.25 -0.59671 -2.25 0 c -2.25 0.59671 -2.01293 1.16905 -1.59099 1.59099 c -1.16905 2.01293 -0.59671 2.25 0 2.25 c h B Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.27843 0.33333 0.41176 RG 0.9 w 0 J 1 j [3.6 2.7] 0 d 45.7096 477.2 m 64.2 477.2 l S Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.092 0 0 -0.092 45.7096 405 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphAX f Q q 1 0 0 1 72.01562 0 cm \RtwoVnineChunksGlyphAP f Q q 1 0 0 1 119.8125 0 cm \RtwoVnineChunksGlyphAQ f Q q 1 0 0 1 187.29688 0 cm \RtwoVnineChunksGlyphAY f Q q 1 0 0 1 258.875 0 cm \RtwoVnineChunksGlyphP f Q q 1 0 0 1 293.15625 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 360.98438 0 cm \RtwoVnineChunksGlyphAZ f Q q 1 0 0 1 402.48438 0 cm \RtwoVnineChunksGlyphBA f Q q 1 0 0 1 474.0625 0 cm \RtwoVnineChunksGlyphBB f Q q 1 0 0 1 523.375 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 591.20312 0 cm \RtwoVnineChunksGlyphBC f Q q 1 0 0 1 665.32812 0 cm \RtwoVnineChunksGlyphBD f Q q 1 0 0 1 729.82812 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 764.64062 0 cm \RtwoVnineChunksGlyphBF f Q q 1 0 0 1 868.84375 0 cm \RtwoVnineChunksGlyphBG f Q q 1 0 0 1 937.54688 0 cm \RtwoVnineChunksGlyphBH f Q q 1 0 0 1 1009.125 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 1076.95312 0 cm \RtwoVnineChunksGlyphP f Q q 1 0 0 1 1111.23438 0 cm \RtwoVnineChunksGlyphR f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.092 0 0 -0.092 330 405 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBI f Q q 1 0 0 1 83.6875 0 cm \RtwoVnineChunksGlyphBG f Q q 1 0 0 1 152.39062 0 cm \RtwoVnineChunksGlyphN f Q q 1 0 0 1 223.57812 0 cm \RtwoVnineChunksGlyphAZ f Q q 1 0 0 1 265.07812 0 cm \RtwoVnineChunksGlyphR f Q q 1 0 0 1 324.59375 0 cm \RtwoVnineChunksGlyphAP f Q q 1 0 0 1 372.39062 0 cm \RtwoVnineChunksGlyphAQ f Q q 1 0 0 1 439.875 0 cm \RtwoVnineChunksGlyphAY f Q q 1 0 0 1 511.45312 0 cm \RtwoVnineChunksGlyphP f Q q 1 0 0 1 545.73438 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 613.5625 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 648.375 0 cm \RtwoVnineChunksGlyphBA f Q q 1 0 0 1 719.95312 0 cm \RtwoVnineChunksGlyphBB f Q q 1 0 0 1 769.26562 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 837.09375 0 cm \RtwoVnineChunksGlyphBC f Q q 1 0 0 1 911.21875 0 cm \RtwoVnineChunksGlyphBD f Q q 1 0 0 1 975.71875 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 1010.53125 0 cm \RtwoVnineChunksGlyphBF f Q q 1 0 0 1 1114.73438 0 cm \RtwoVnineChunksGlyphBG f Q q 1 0 0 1 1183.4375 0 cm \RtwoVnineChunksGlyphBH f Q q 1 0 0 1 1255.01562 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 1322.84375 0 cm \RtwoVnineChunksGlyphP f Q q 1 0 0 1 1357.125 0 cm \RtwoVnineChunksGlyphR f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.13725 0.48235 0.25882 rg 0.082 0 0 -0.082 58.36636 416.3732 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBJ f Q q 1 0 0 1 77 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 146.57812 0 cm \RtwoVnineChunksGlyphBK f Q q 1 0 0 1 214.79688 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 284.375 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 319.1875 0 cm \RtwoVnineChunksGlyphBL f Q q 1 0 0 1 357.17188 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 391.98438 0 cm \RtwoVnineChunksGlyphBM f Q q 1 0 0 1 473.1875 0 cm \RtwoVnineChunksGlyphBN f Q q 1 0 0 1 556.98438 0 cm \RtwoVnineChunksGlyphAT f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0.31373 0.47059 rg 0.082 0 0 -0.082 58.4196 427.37 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBJ f Q q 1 0 0 1 77 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 146.57812 0 cm \RtwoVnineChunksGlyphBK f Q q 1 0 0 1 214.79688 0 cm \RtwoVnineChunksGlyphAV f Q q 1 0 0 1 284.375 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 319.1875 0 cm \RtwoVnineChunksGlyphBL f Q q 1 0 0 1 357.17188 0 cm \RtwoVnineChunksGlyphBE f Q q 1 0 0 1 391.98438 0 cm \RtwoVnineChunksGlyphBM f Q q 1 0 0 1 473.1875 0 cm \RtwoVnineChunksGlyphBN f Q q 1 0 0 1 556.98438 0 cm \RtwoVnineChunksGlyphAR f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 177 416.3 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBO f Q q 1 0 0 1 63.51562 0 cm \RtwoVnineChunksGlyphBP f Q q 1 0 0 1 97.39062 0 cm \RtwoVnineChunksGlyphBQ f Q q 1 0 0 1 165.79688 0 cm \RtwoVnineChunksGlyphBR f Q q 1 0 0 1 229.28125 0 cm \RtwoVnineChunksGlyphH f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 177 427.37 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBS f Q q 1 0 0 1 74.8125 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 136.34375 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 233.75 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 294.9375 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 334.14062 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 373.04688 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 434.23438 0 cm \RtwoVnineChunksGlyphBU f Q q 1 0 0 1 497.60938 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 529.39062 0 cm \RtwoVnineChunksGlyphD f Q q 1 0 0 1 593.01562 0 cm \RtwoVnineChunksGlyphAA f Q q 1 0 0 1 624.79688 0 cm \RtwoVnineChunksGlyphE f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 177 438.44 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBV f Q q 1 0 0 1 60.64062 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 118.75 0 cm \RtwoVnineChunksGlyphBW f Q q 1 0 0 1 177.9375 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 217.14062 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 258.25 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 319.53125 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 347.3125 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 379.09375 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 444.09375 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 505.625 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 566.90625 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 594.6875 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 633.89062 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 661.67188 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 759.07812 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 820.60938 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 852.39062 0 cm \RtwoVnineChunksGlyphJ f Q q 1 0 0 1 891.40625 0 cm \RtwoVnineChunksGlyphBX f Q q 1 0 0 1 954.89062 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 1016.42188 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 1044.20312 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 1105.48438 0 cm \RtwoVnineChunksGlyphBY f Q q 1 0 0 1 1164.67188 0 cm \RtwoVnineChunksGlyphL f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0 0 0 rg 0.082 0 0 -0.082 342.71 460.58 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphF f Q q 1 0 0 1 98.875 0 cm \RtwoVnineChunksGlyphBZ f Q q 1 0 0 1 162.25 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 190.03125 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 242.125 0 cm \RtwoVnineChunksGlyphAH f Q q 1 0 0 1 305.60938 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 367.14062 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 408.25 0 cm \RtwoVnineChunksGlyphH f Q q 1 0 0 1 470.45312 0 cm \RtwoVnineChunksGlyphCA f Q f Q}
% Legend: Qwen3-ASR · 2s · U=5 · original
\RtwoVnineChunksPaint{1}{1}{%
q 0 0 0 rg 0.077 0 0 -0.077 342.71 416.3 cm 39.40625 66.21875 m 32.23958 66.21875 26.54688 63.54688 22.32812 58.20312 c 18.11979 52.86979 16.01562 45.59375 16.01562 36.375 c 16.01562 27.19792 18.11979 19.9375 22.32812 14.59375 c 26.54688 9.26042 32.23958 6.59375 39.40625 6.59375 c 46.5625 6.59375 52.23438 9.26042 56.42188 14.59375 c 60.60938 19.9375 62.70312 27.19792 62.70312 36.375 c 62.70312 45.59375 60.60938 52.86979 56.42188 58.20312 c 52.23438 63.54688 46.5625 66.21875 39.40625 66.21875 c h 53.21875 1.3125 m 66.21875 -12.89062 l 54.29688 -12.89062 l 43.5 -1.21875 l 42.42708 -1.28125 41.60417 -1.32812 41.03125 -1.35938 c 40.46875 -1.40104 39.92708 -1.42188 39.40625 -1.42188 c 29.15625 -1.42188 20.95833 2.00521 14.8125 8.85938 c 8.67708 15.71354 5.60938 24.88542 5.60938 36.375 c 5.60938 47.89583 8.67708 57.08333 14.8125 63.9375 c 20.95833 70.79167 29.15625 74.21875 39.40625 74.21875 c 49.625 74.21875 57.79167 70.79167 63.90625 63.9375 c 70.03125 57.08333 73.09375 47.89583 73.09375 36.375 c 73.09375 27.91667 71.39062 20.67188 67.98438 14.64062 c 64.58854 8.61979 59.66667 4.17708 53.21875 1.3125 c h 82.92188 54.6875 m 91.90625 54.6875 l 103.14062 12.01562 l 114.3125 54.6875 l 124.90625 54.6875 l 136.14062 12.01562 l 147.32812 54.6875 l 156.3125 54.6875 l 142 0 l 131.40625 0 l 119.64062 44.82812 l 107.82812 0 l 97.21875 0 l 82.92188 54.6875 l h 216.70312 29.59375 m 216.70312 25.20312 l 175.39062 25.20312 l 175.78646 19.01562 177.65104 14.30208 180.98438 11.0625 c 184.31771 7.82292 188.96354 6.20312 194.92188 6.20312 c 198.36979 6.20312 201.71354 6.625 204.95312 7.46875 c 208.19271 8.3125 211.41146 9.58333 214.60938 11.28125 c 214.60938 2.78125 l 211.38021 1.41667 208.07292 0.375 204.6875 -0.34375 c 201.30208 -1.0625 197.86979 -1.42188 194.39062 -1.42188 c 185.66146 -1.42188 178.75 1.11458 173.65625 6.1875 c 168.5625 11.27083 166.01562 18.14583 166.01562 26.8125 c 166.01562 35.76042 168.43229 42.85938 173.26562 48.10938 c 178.09896 53.36979 184.61979 56 192.82812 56 c 200.18229 56 206 53.63021 210.28125 48.89062 c 214.5625 44.16146 216.70312 37.72917 216.70312 29.59375 c h 207.71875 32.23438 m 207.65625 37.14062 206.28125 41.05729 203.59375 43.98438 c 200.90625 46.92188 197.34896 48.39062 192.92188 48.39062 c 187.91146 48.39062 183.90104 46.97396 180.89062 44.14062 c 177.88021 41.30729 176.14583 37.31771 175.6875 32.17188 c 207.71875 32.23438 l h 276.92188 33.01562 m 276.92188 0 l 267.9375 0 l 267.9375 32.71875 l 267.9375 37.89583 266.92708 41.76562 264.90625 44.32812 c 262.88542 46.90104 259.85938 48.1875 255.82812 48.1875 c 250.97396 48.1875 247.14583 46.64062 244.34375 43.54688 c 241.54167 40.46354 240.14062 36.25 240.14062 30.90625 c 240.14062 0 l 231.10938 0 l 231.10938 54.6875 l 240.14062 54.6875 l 240.14062 46.1875 l 242.29688 49.47917 244.82812 51.9375 247.73438 53.5625 c 250.65104 55.1875 254.01562 56 257.82812 56 c 264.10938 56 268.85938 54.05729 272.07812 50.17188 c 275.30729 46.28646 276.92188 40.56771 276.92188 33.01562 c h 325.98438 39.3125 m 330.70312 38.30208 334.38542 36.19792 337.03125 33 c 339.6875 29.8125 341.01562 25.875 341.01562 21.1875 c 341.01562 14 338.54167 8.43229 333.59375 4.48438 c 328.64583 0.54688 321.61458 -1.42188 312.5 -1.42188 c 309.44792 -1.42188 306.30208 -1.11979 303.0625 -0.51562 c 299.82292 0.08854 296.47917 0.99479 293.03125 2.20312 c 293.03125 11.71875 l 295.76042 10.125 298.75 8.92188 302 8.10938 c 305.26042 7.29688 308.66667 6.89062 312.21875 6.89062 c 318.39583 6.89062 323.10417 8.10938 326.34375 10.54688 c 329.58333 12.98438 331.20312 16.53125 331.20312 21.1875 c 331.20312 25.48958 329.69792 28.84896 326.6875 31.26562 c 323.67708 33.69271 319.48958 34.90625 314.125 34.90625 c 305.625 34.90625 l 305.625 43.01562 l 314.51562 43.01562 l 319.35938 43.01562 323.06771 43.98438 325.64062 45.92188 c 328.21354 47.85938 329.5 50.65104 329.5 54.29688 c 329.5 58.03646 328.17188 60.90625 325.51562 62.90625 c 322.86979 64.91667 319.07292 65.92188 314.125 65.92188 c 311.41667 65.92188 308.51562 65.625 305.42188 65.03125 c 302.32812 64.44792 298.92708 63.54167 295.21875 62.3125 c 295.21875 71.09375 l 298.96875 72.13542 302.47917 72.91667 305.75 73.4375 c 309.02083 73.95833 312.10417 74.21875 315 74.21875 c 322.48958 74.21875 328.41146 72.51562 332.76562 69.10938 c 337.13021 65.71354 339.3125 61.11979 339.3125 55.32812 c 339.3125 51.28646 338.15625 47.875 335.84375 45.09375 c 333.53125 42.3125 330.24479 40.38542 325.98438 39.3125 c h 353.92188 31.39062 m 380.23438 31.39062 l 380.23438 23.39062 l 353.92188 23.39062 l 353.92188 31.39062 l h 417.09375 63.1875 m 403.70312 26.90625 l 430.51562 26.90625 l 417.09375 63.1875 l h 411.51562 72.90625 m 422.70312 72.90625 l 450.48438 0 l 440.23438 0 l 433.59375 18.70312 l 400.73438 18.70312 l 394.09375 0 l 383.6875 0 l 411.51562 72.90625 l h 504.82812 70.51562 m 504.82812 60.89062 l 501.08854 62.68229 497.55729 64.01562 494.23438 64.89062 c 490.91146 65.77604 487.70312 66.21875 484.60938 66.21875 c 479.24479 66.21875 475.10417 65.17708 472.1875 63.09375 c 469.27083 61.01042 467.8125 58.04688 467.8125 54.20312 c 467.8125 50.97396 468.78125 48.53646 470.71875 46.89062 c 472.65625 45.25521 476.32812 43.93229 481.73438 42.92188 c 487.6875 41.70312 l 495.04167 40.29688 500.46875 37.82812 503.96875 34.29688 c 507.46875 30.76562 509.21875 26.04167 509.21875 20.125 c 509.21875 13.05208 506.84896 7.69271 502.10938 4.04688 c 497.38021 0.40104 490.44271 -1.42188 481.29688 -1.42188 c 477.84896 -1.42188 474.17708 -1.03125 470.28125 -0.25 c 466.39583 0.53125 462.36979 1.6875 458.20312 3.21875 c 458.20312 13.375 l 462.20312 11.13542 466.125 9.44271 469.96875 8.29688 c 473.8125 7.16146 477.58854 6.59375 481.29688 6.59375 c 486.92188 6.59375 491.26562 7.69792 494.32812 9.90625 c 497.39062 12.125 498.92188 15.28646 498.92188 19.39062 c 498.92188 22.96354 497.82292 25.76042 495.625 27.78125 c 493.42708 29.80208 489.82292 31.31771 484.8125 32.32812 c 478.79688 33.5 l 471.44271 34.95833 466.11979 37.25 462.82812 40.375 c 459.54688 43.5 457.90625 47.84896 457.90625 53.42188 c 457.90625 59.86979 460.17708 64.94792 464.71875 68.65625 c 469.26042 72.36458 475.51562 74.21875 483.48438 74.21875 c 486.91146 74.21875 490.39583 73.90625 493.9375 73.28125 c 497.48958 72.66667 501.11979 71.74479 504.82812 70.51562 c h 559.1875 34.1875 m 561.30208 33.46875 563.35938 31.9375 565.35938 29.59375 c 567.35938 27.25 569.36979 24.02604 571.39062 19.92188 c 581.40625 0 l 570.79688 0 l 561.48438 18.70312 l 559.06771 23.58854 556.72917 26.82812 554.46875 28.42188 c 552.20833 30.01562 549.125 30.8125 545.21875 30.8125 c 534.46875 30.8125 l 534.46875 0 l 524.60938 0 l 524.60938 72.90625 l 546.875 72.90625 l 555.20833 72.90625 561.42708 71.16146 565.53125 67.67188 c 569.63542 64.19271 571.6875 58.9375 571.6875 51.90625 c 571.6875 47.3125 570.61979 43.5 568.48438 40.46875 c 566.34896 37.44792 563.25 35.35417 559.1875 34.1875 c h 534.46875 64.79688 m 534.46875 38.92188 l 546.875 38.92188 l 551.625 38.92188 555.21354 40.02083 557.64062 42.21875 c 560.06771 44.41667 561.28125 47.64583 561.28125 51.90625 c 561.28125 56.16667 560.06771 59.38021 557.64062 61.54688 c 555.21354 63.71354 551.625 64.79688 546.875 64.79688 c 534.46875 64.79688 l h 626.75 40.92188 m 637.0625 40.92188 l 637.0625 28.51562 l 626.75 28.51562 l 626.75 40.92188 l h 698.8125 8.29688 m 733.23438 8.29688 l 733.23438 0 l 686.95312 0 l 686.95312 8.29688 l 690.69271 12.17188 695.79167 17.36979 702.25 23.89062 c 708.71875 30.42188 712.78125 34.63542 714.4375 36.53125 c 717.59375 40.07292 719.79688 43.07292 721.04688 45.53125 c 722.30729 47.98958 722.9375 50.40625 722.9375 52.78125 c 722.9375 56.65625 721.57812 59.8125 718.85938 62.25 c 716.14062 64.69792 712.59896 65.92188 708.23438 65.92188 c 705.14062 65.92188 701.875 65.38542 698.4375 64.3125 c 695.01042 63.23958 691.34375 61.60938 687.4375 59.42188 c 687.4375 69.39062 l 691.40625 70.98438 695.11458 72.1875 698.5625 73 c 702.02083 73.8125 705.18229 74.21875 708.04688 74.21875 c 715.59896 74.21875 721.61979 72.32812 726.10938 68.54688 c 730.59896 64.77604 732.84375 59.73438 732.84375 53.42188 c 732.84375 50.42188 732.28125 47.57812 731.15625 44.89062 c 730.04167 42.21354 728 39.05208 725.03125 35.40625 c 724.21875 34.45833 721.63021 31.72917 717.26562 27.21875 c 712.91146 22.70833 706.76042 16.40104 698.8125 8.29688 c h 787.53125 53.07812 m 787.53125 44.57812 l 785 45.88021 782.36458 46.85417 779.625 47.5 c 776.89583 48.15625 774.0625 48.48438 771.125 48.48438 c 766.66667 48.48438 763.32292 47.80208 761.09375 46.4375 c 758.86458 45.07292 757.75 43.02083 757.75 40.28125 c 757.75 38.19792 758.54688 36.5625 760.14062 35.375 c 761.73438 34.1875 764.94271 33.05729 769.76562 31.98438 c 772.84375 31.29688 l 779.21875 29.93229 783.75 28.00521 786.4375 25.51562 c 789.125 23.02604 790.46875 19.55208 790.46875 15.09375 c 790.46875 10.01042 788.45833 5.98438 784.4375 3.01562 c 780.41667 0.05729 774.89062 -1.42188 767.85938 -1.42188 c 764.93229 -1.42188 761.88021 -1.13542 758.70312 -0.5625 c 755.52604 0.01042 752.18229 0.86458 748.67188 2 c 748.67188 11.28125 l 751.99479 9.55208 755.26562 8.25521 758.48438 7.39062 c 761.70312 6.53646 764.89583 6.10938 768.0625 6.10938 c 772.29167 6.10938 775.54167 6.83333 777.8125 8.28125 c 780.09375 9.72917 781.23438 11.77083 781.23438 14.40625 c 781.23438 16.84375 780.41146 18.71354 778.76562 20.01562 c 777.13021 21.31771 773.52604 22.57292 767.95312 23.78125 c 764.82812 24.51562 l 759.26562 25.68229 755.24479 27.47917 752.76562 29.90625 c 750.29688 32.33333 749.0625 35.66146 749.0625 39.89062 c 749.0625 45.03646 750.88542 49.00521 754.53125 51.79688 c 758.17708 54.59896 763.35417 56 770.0625 56 c 773.375 56 776.49479 55.75521 779.42188 55.26562 c 782.35938 54.78646 785.0625 54.05729 787.53125 53.07812 c h 837.8125 40.92188 m 848.125 40.92188 l 848.125 28.51562 l 837.8125 28.51562 l 837.8125 40.92188 l h 899.375 72.90625 m 909.29688 72.90625 l 909.29688 28.60938 l 909.29688 20.79688 910.70833 15.17188 913.53125 11.73438 c 916.36458 8.30729 920.95833 6.59375 927.3125 6.59375 c 933.625 6.59375 938.19792 8.30729 941.03125 11.73438 c 943.86458 15.17188 945.28125 20.79688 945.28125 28.60938 c 945.28125 72.90625 l 955.1875 72.90625 l 955.1875 27.39062 l 955.1875 17.89062 952.83333 10.71354 948.125 5.85938 c 943.42708 1.00521 936.48958 -1.42188 927.3125 -1.42188 c 918.09375 -1.42188 911.13021 1.00521 906.42188 5.85938 c 901.72396 10.71354 899.375 17.89062 899.375 27.39062 c 899.375 72.90625 l h 974.46875 45.40625 m 1037.0625 45.40625 l 1037.0625 37.20312 l 974.46875 37.20312 l 974.46875 45.40625 l h 974.46875 25.48438 m 1037.0625 25.48438 l 1037.0625 17.1875 l 974.46875 17.1875 l 974.46875 25.48438 l h 1058.46875 72.90625 m 1097.1875 72.90625 l 1097.1875 64.59375 l 1067.5 64.59375 l 1067.5 46.73438 l 1068.92708 47.22396 1070.35417 47.58854 1071.78125 47.82812 c 1073.21875 48.06771 1074.65625 48.1875 1076.09375 48.1875 c 1084.22917 48.1875 1090.67188 45.95833 1095.42188 41.5 c 1100.18229 37.04167 1102.5625 31.00521 1102.5625 23.39062 c 1102.5625 15.54688 1100.11979 9.44792 1095.23438 5.09375 c 1090.34896 0.75 1083.46354 -1.42188 1074.57812 -1.42188 c 1071.51562 -1.42188 1068.39583 -1.16146 1065.21875 -0.64062 c 1062.05208 -0.11979 1058.77604 0.66146 1055.39062 1.70312 c 1055.39062 11.625 l 1058.31771 10.03125 1061.34375 8.84375 1064.46875 8.0625 c 1067.59375 7.28125 1070.89583 6.89062 1074.375 6.89062 c 1080.01042 6.89062 1084.46875 8.36979 1087.75 11.32812 c 1091.04167 14.28646 1092.6875 18.30729 1092.6875 23.39062 c 1092.6875 28.46354 1091.04167 32.47917 1087.75 35.4375 c 1084.46875 38.40625 1080.01042 39.89062 1074.375 39.89062 c 1071.73958 39.89062 1069.10938 39.59896 1066.48438 39.01562 c 1063.86979 38.43229 1061.19792 37.52083 1058.46875 36.28125 c 1058.46875 72.90625 l h 1153.76562 40.92188 m 1164.07812 40.92188 l 1164.07812 28.51562 l 1153.76562 28.51562 l 1153.76562 40.92188 l h 1237.25 48.39062 m 1232.4375 48.39062 1228.63021 46.51042 1225.82812 42.75 c 1223.02604 38.98958 1221.625 33.83854 1221.625 27.29688 c 1221.625 20.75521 1223.01562 15.60417 1225.79688 11.84375 c 1228.58854 8.08333 1232.40625 6.20312 1237.25 6.20312 c 1242.04167 6.20312 1245.83333 8.08854 1248.625 11.85938 c 1251.42708 15.64062 1252.82812 20.78646 1252.82812 27.29688 c 1252.82812 33.77604 1251.42708 38.91146 1248.625 42.70312 c 1245.83333 46.49479 1242.04167 48.39062 1237.25 48.39062 c h 1237.25 56 m 1245.0625 56 1251.19792 53.45833 1255.65625 48.375 c 1260.125 43.30208 1262.35938 36.27604 1262.35938 27.29688 c 1262.35938 18.34896 1260.125 11.32292 1255.65625 6.21875 c 1251.19792 1.125 1245.0625 -1.42188 1237.25 -1.42188 c 1229.40625 -1.42188 1223.26042 1.125 1218.8125 6.21875 c 1214.375 11.32292 1212.15625 18.34896 1212.15625 27.29688 c 1212.15625 36.27604 1214.375 43.30208 1218.8125 48.375 c 1223.26042 53.45833 1229.40625 56 1237.25 56 c h 1308.9375 46.29688 m 1307.92708 46.88021 1306.82812 47.30729 1305.64062 47.57812 c 1304.45312 47.85938 1303.14583 48 1301.71875 48 c 1296.63542 48 1292.73438 46.34896 1290.01562 43.04688 c 1287.29688 39.74479 1285.9375 35 1285.9375 28.8125 c 1285.9375 0 l 1276.90625 0 l 1276.90625 54.6875 l 1285.9375 54.6875 l 1285.9375 46.1875 l 1287.83333 49.51042 1290.29167 51.97396 1293.3125 53.57812 c 1296.34375 55.19271 1300.02604 56 1304.35938 56 c 1304.97396 56 1305.65625 55.95833 1306.40625 55.875 c 1307.15625 55.80208 1307.98438 55.68229 1308.89062 55.51562 c 1308.9375 46.29688 l h 1318.35938 54.6875 m 1327.34375 54.6875 l 1327.34375 0 l 1318.35938 0 l 1318.35938 54.6875 l h 1318.35938 75.98438 m 1327.34375 75.98438 l 1327.34375 64.59375 l 1318.35938 64.59375 l 1318.35938 75.98438 l h 1382.125 27.98438 m 1382.125 34.49479 1380.78125 39.53646 1378.09375 43.10938 c 1375.41667 46.69271 1371.65104 48.48438 1366.79688 48.48438 c 1361.98438 48.48438 1358.23438 46.69271 1355.54688 43.10938 c 1352.85938 39.53646 1351.51562 34.49479 1351.51562 27.98438 c 1351.51562 21.50521 1352.85938 16.47396 1355.54688 12.89062 c 1358.23438 9.30729 1361.98438 7.51562 1366.79688 7.51562 c 1371.65104 7.51562 1375.41667 9.30729 1378.09375 12.89062 c 1380.78125 16.47396 1382.125 21.50521 1382.125 27.98438 c h 1391.10938 6.78125 m 1391.10938 -2.52083 1389.04167 -9.44271 1384.90625 -13.98438 c 1380.78125 -18.52604 1374.45312 -20.79688 1365.92188 -20.79688 c 1362.76562 -20.79688 1359.78646 -20.5625 1356.98438 -20.09375 c 1354.18229 -19.625 1351.46354 -18.90104 1348.82812 -17.92188 c 1348.82812 -9.1875 l 1351.46354 -10.61458 1354.06771 -11.66667 1356.64062 -12.34375 c 1359.21354 -13.03125 1361.83333 -13.375 1364.5 -13.375 c 1370.39583 -13.375 1374.80729 -11.83854 1377.73438 -8.76562 c 1380.66146 -5.69271 1382.125 -1.04688 1382.125 5.17188 c 1382.125 9.625 l 1380.27083 6.39583 1377.89583 3.98438 1375 2.39062 c 1372.10417 0.79688 1368.63542 0 1364.59375 0 c 1357.89583 0 1352.49479 2.55208 1348.39062 7.65625 c 1344.28646 12.77083 1342.23438 19.54688 1342.23438 27.98438 c 1342.23438 36.44271 1344.28646 43.22396 1348.39062 48.32812 c 1352.49479 53.44271 1357.89583 56 1364.59375 56 c 1368.63542 56 1372.10417 55.20312 1375 53.60938 c 1377.89583 52.01562 1380.27083 49.60938 1382.125 46.39062 c 1382.125 54.6875 l 1391.10938 54.6875 l 1391.10938 6.78125 l h 1409.625 54.6875 m 1418.60938 54.6875 l 1418.60938 0 l 1409.625 0 l 1409.625 54.6875 l h 1409.625 75.98438 m 1418.60938 75.98438 l 1418.60938 64.59375 l 1409.625 64.59375 l 1409.625 75.98438 l h 1482.875 33.01562 m 1482.875 0 l 1473.89062 0 l 1473.89062 32.71875 l 1473.89062 37.89583 1472.88021 41.76562 1470.85938 44.32812 c 1468.83854 46.90104 1465.8125 48.1875 1461.78125 48.1875 c 1456.92708 48.1875 1453.09896 46.64062 1450.29688 43.54688 c 1447.49479 40.46354 1446.09375 36.25 1446.09375 30.90625 c 1446.09375 0 l 1437.0625 0 l 1437.0625 54.6875 l 1446.09375 54.6875 l 1446.09375 46.1875 l 1448.25 49.47917 1450.78125 51.9375 1453.6875 53.5625 c 1456.60417 55.1875 1459.96875 56 1463.78125 56 c 1470.0625 56 1474.8125 54.05729 1478.03125 50.17188 c 1481.26042 46.28646 1482.875 40.56771 1482.875 33.01562 c h 1525.64062 27.48438 m 1518.38021 27.48438 1513.34896 26.65625 1510.54688 25 c 1507.74479 23.34375 1506.34375 20.51042 1506.34375 16.5 c 1506.34375 13.3125 1507.39583 10.78125 1509.5 8.90625 c 1511.60417 7.04167 1514.45833 6.10938 1518.0625 6.10938 c 1523.05208 6.10938 1527.05208 7.875 1530.0625 11.40625 c 1533.07292 14.9375 1534.57812 19.63021 1534.57812 25.48438 c 1534.57812 27.48438 l 1525.64062 27.48438 l h 1543.5625 31.20312 m 1543.5625 0 l 1534.57812 0 l 1534.57812 8.29688 l 1532.52604 4.98438 1529.96875 2.53646 1526.90625 0.95312 c 1523.84375 -0.63021 1520.09896 -1.42188 1515.67188 -1.42188 c 1510.07812 -1.42188 1505.625 0.15104 1502.3125 3.29688 c 1499.01042 6.44271 1497.35938 10.65104 1497.35938 15.92188 c 1497.35938 22.06771 1499.41667 26.70312 1503.53125 29.82812 c 1507.65625 32.95312 1513.80208 34.51562 1521.96875 34.51562 c 1534.57812 34.51562 l 1534.57812 35.40625 l 1534.57812 39.54167 1533.21875 42.73958 1530.5 45 c 1527.78125 47.26042 1523.96354 48.39062 1519.04688 48.39062 c 1515.92188 48.39062 1512.875 48.01562 1509.90625 47.26562 c 1506.94792 46.51562 1504.10417 45.39062 1501.375 43.89062 c 1501.375 52.20312 l 1504.65625 53.47396 1507.84375 54.42188 1510.9375 55.04688 c 1514.03125 55.68229 1517.04167 56 1519.96875 56 c 1527.88542 56 1533.79688 53.94792 1537.70312 49.84375 c 1541.60938 45.75 1543.5625 39.53646 1543.5625 31.20312 c h 1562.0625 75.98438 m 1571.04688 75.98438 l 1571.04688 0 l 1562.0625 0 l 1562.0625 75.98438 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 342.71 427.37 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphBQ f Q q 1 0 0 1 68.40625 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 120.5 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 172.59375 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 234.125 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 331.53125 0 cm \RtwoVnineChunksGlyphCG f Q q 1 0 0 1 395.01562 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 422.79688 0 cm \RtwoVnineChunksGlyphBY f Q q 1 0 0 1 481.98438 0 cm \RtwoVnineChunksGlyphBQ f Q q 1 0 0 1 550.39062 0 cm \RtwoVnineChunksGlyphCH f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 342.71 438.44 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphW f Q q 1 0 0 1 69.82812 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 131.01562 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 228.42188 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 325.82812 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 387.35938 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 426.26562 0 cm \RtwoVnineChunksGlyphAI f Q q 1 0 0 1 481.25 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 509.03125 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 570.3125 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 598.09375 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 629.875 0 cm \RtwoVnineChunksGlyphBQ f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 342.71 449.51 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphW f Q q 1 0 0 1 69.82812 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 131.01562 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 228.42188 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 325.82812 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 387.35938 0 cm \RtwoVnineChunksGlyphAE f Q q 1 0 0 1 426.26562 0 cm \RtwoVnineChunksGlyphAI f Q q 1 0 0 1 481.25 0 cm \RtwoVnineChunksGlyphAJ f Q q 1 0 0 1 509.03125 0 cm \RtwoVnineChunksGlyphAM f Q q 1 0 0 1 570.3125 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 598.09375 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 629.875 0 cm \RtwoVnineChunksGlyphCI f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0.33333 0.38431 0.4549 rg 0.082 0 0 -0.082 45.7096 444 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphCJ f Q q 1 0 0 1 85.01562 0 cm \RtwoVnineChunksGlyphCK f Q q 1 0 0 1 177.40625 0 cm \RtwoVnineChunksGlyphY f Q q 1 0 0 1 245.23438 0 cm \RtwoVnineChunksGlyphN f Q q 1 0 0 1 316.42188 0 cm \RtwoVnineChunksGlyphAU f Q q 1 0 0 1 386 0 cm \RtwoVnineChunksGlyphAZ f Q q 1 0 0 1 427.5 0 cm \RtwoVnineChunksGlyphCL f Q q 1 0 0 1 504.89062 0 cm \RtwoVnineChunksGlyphAX f Q q 1 0 0 1 576.90625 0 cm \RtwoVnineChunksGlyphBJ f Q q 1 0 0 1 653.90625 0 cm \RtwoVnineChunksGlyphAZ f Q q 1 0 0 1 695.40625 0 cm \RtwoVnineChunksGlyphAR f Q q 1 0 0 1 764.98438 0 cm \RtwoVnineChunksGlyphCM f Q q 1 0 0 1 802.96875 0 cm \RtwoVnineChunksGlyphCN f Q q 1 0 0 1 872.54688 0 cm \RtwoVnineChunksGlyphCO f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 0 0 1 0 0 cm 0 0 0 rg 0.082 0 0 -0.082 58.4196 456 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphB f Q q 1 0 0 1 63.625 0 cm \RtwoVnineChunksGlyphT f Q q 1 0 0 1 127.25 0 cm \RtwoVnineChunksGlyphA f Q q 1 0 0 1 190.875 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineChunksGlyphBT f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineChunksGlyphAG f Q q 1 0 0 1 372.15625 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 403.9375 0 cm \RtwoVnineChunksGlyphCD f Q q 1 0 0 1 435.71875 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 467.5 0 cm \RtwoVnineChunksGlyphCE f Q q 1 0 0 1 540.6875 0 cm \RtwoVnineChunksGlyphCF f Q q 1 0 0 1 624.48438 0 cm \RtwoVnineChunksGlyphB f Q f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 0.27843 0.33333 0.41176 rg 0.082 0 0 -0.082 70.4 480 cm q 1 0 0 1 0 0 cm \RtwoVnineChunksGlyphCP f Q q 1 0 0 1 35.20312 0 cm \RtwoVnineChunksGlyphCQ f Q q 1 0 0 1 98.57812 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 126.35938 0 cm \RtwoVnineChunksGlyphAL f Q q 1 0 0 1 154.14062 0 cm \RtwoVnineChunksGlyphI f Q q 1 0 0 1 185.92188 0 cm \RtwoVnineChunksGlyphAI f Q q 1 0 0 1 240.90625 0 cm \RtwoVnineChunksGlyphAF f Q q 1 0 0 1 302.09375 0 cm \RtwoVnineChunksGlyphBU f Q q 1 0 0 1 365.46875 0 cm \RtwoVnineChunksGlyphAD f Q q 1 0 0 1 404.67188 0 cm \RtwoVnineChunksGlyphAC f Q q 1 0 0 1 464.45312 0 cm \RtwoVnineChunksGlyphBW f Q q 1 0 0 1 523.64062 0 cm \RtwoVnineChunksGlyphAD f Q f Q}
% Legend: 2s · U=5 · stable
\RtwoVnineChunksPaint{1}{1}{%
q 0 0 0 rg 0.082 0 0 -0.082 58.40895 468.0732 cm 19.1875 8.29688 m 53.60938 8.29688 l 53.60938 0 l 7.32812 0 l 7.32812 8.29688 l 11.06771 12.17188 16.16667 17.36979 22.625 23.89062 c 29.09375 30.42188 33.15625 34.63542 34.8125 36.53125 c 37.96875 40.07292 40.17188 43.07292 41.42188 45.53125 c 42.68229 47.98958 43.3125 50.40625 43.3125 52.78125 c 43.3125 56.65625 41.95312 59.8125 39.23438 62.25 c 36.51562 64.69792 32.97396 65.92188 28.60938 65.92188 c 25.51562 65.92188 22.25 65.38542 18.8125 64.3125 c 15.38542 63.23958 11.71875 61.60938 7.8125 59.42188 c 7.8125 69.39062 l 11.78125 70.98438 15.48958 72.1875 18.9375 73 c 22.39583 73.8125 25.55729 74.21875 28.42188 74.21875 c 35.97396 74.21875 41.99479 72.32812 46.48438 68.54688 c 50.97396 64.77604 53.21875 59.73438 53.21875 53.42188 c 53.21875 50.42188 52.65625 47.57812 51.53125 44.89062 c 50.41667 42.21354 48.375 39.05208 45.40625 35.40625 c 44.59375 34.45833 42.00521 31.72917 37.64062 27.21875 c 33.28646 22.70833 27.13542 16.40104 19.1875 8.29688 c h 107.90625 53.07812 m 107.90625 44.57812 l 105.375 45.88021 102.73958 46.85417 100 47.5 c 97.27083 48.15625 94.4375 48.48438 91.5 48.48438 c 87.04167 48.48438 83.69792 47.80208 81.46875 46.4375 c 79.23958 45.07292 78.125 43.02083 78.125 40.28125 c 78.125 38.19792 78.92188 36.5625 80.51562 35.375 c 82.10938 34.1875 85.31771 33.05729 90.14062 31.98438 c 93.21875 31.29688 l 99.59375 29.93229 104.125 28.00521 106.8125 25.51562 c 109.5 23.02604 110.84375 19.55208 110.84375 15.09375 c 110.84375 10.01042 108.83333 5.98438 104.8125 3.01562 c 100.79167 0.05729 95.26562 -1.42188 88.23438 -1.42188 c 85.30729 -1.42188 82.25521 -1.13542 79.07812 -0.5625 c 75.90104 0.01042 72.55729 0.86458 69.04688 2 c 69.04688 11.28125 l 72.36979 9.55208 75.64062 8.25521 78.85938 7.39062 c 82.07812 6.53646 85.27083 6.10938 88.4375 6.10938 c 92.66667 6.10938 95.91667 6.83333 98.1875 8.28125 c 100.46875 9.72917 101.60938 11.77083 101.60938 14.40625 c 101.60938 16.84375 100.78646 18.71354 99.14062 20.01562 c 97.50521 21.31771 93.90104 22.57292 88.32812 23.78125 c 85.20312 24.51562 l 79.64062 25.68229 75.61979 27.47917 73.14062 29.90625 c 70.67188 32.33333 69.4375 35.66146 69.4375 39.89062 c 69.4375 45.03646 71.26042 49.00521 74.90625 51.79688 c 78.55208 54.59896 83.72917 56 90.4375 56 c 93.75 56 96.86979 55.75521 99.79688 55.26562 c 102.73438 54.78646 105.4375 54.05729 107.90625 53.07812 c h 158.1875 40.92188 m 168.5 40.92188 l 168.5 28.51562 l 158.1875 28.51562 l 158.1875 40.92188 l h 219.75 72.90625 m 229.67188 72.90625 l 229.67188 28.60938 l 229.67188 20.79688 231.08333 15.17188 233.90625 11.73438 c 236.73958 8.30729 241.33333 6.59375 247.6875 6.59375 c 254 6.59375 258.57292 8.30729 261.40625 11.73438 c 264.23958 15.17188 265.65625 20.79688 265.65625 28.60938 c 265.65625 72.90625 l 275.5625 72.90625 l 275.5625 27.39062 l 275.5625 17.89062 273.20833 10.71354 268.5 5.85938 c 263.80208 1.00521 256.86458 -1.42188 247.6875 -1.42188 c 238.46875 -1.42188 231.50521 1.00521 226.79688 5.85938 c 222.09896 10.71354 219.75 17.89062 219.75 27.39062 c 219.75 72.90625 l h 294.84375 45.40625 m 357.4375 45.40625 l 357.4375 37.20312 l 294.84375 37.20312 l 294.84375 45.40625 l h 294.84375 25.48438 m 357.4375 25.48438 l 357.4375 17.1875 l 294.84375 17.1875 l 294.84375 25.48438 l h 378.84375 72.90625 m 417.5625 72.90625 l 417.5625 64.59375 l 387.875 64.59375 l 387.875 46.73438 l 389.30208 47.22396 390.72917 47.58854 392.15625 47.82812 c 393.59375 48.06771 395.03125 48.1875 396.46875 48.1875 c 404.60417 48.1875 411.04688 45.95833 415.79688 41.5 c 420.55729 37.04167 422.9375 31.00521 422.9375 23.39062 c 422.9375 15.54688 420.49479 9.44792 415.60938 5.09375 c 410.72396 0.75 403.83854 -1.42188 394.95312 -1.42188 c 391.89062 -1.42188 388.77083 -1.16146 385.59375 -0.64062 c 382.42708 -0.11979 379.15104 0.66146 375.76562 1.70312 c 375.76562 11.625 l 378.69271 10.03125 381.71875 8.84375 384.84375 8.0625 c 387.96875 7.28125 391.27083 6.89062 394.75 6.89062 c 400.38542 6.89062 404.84375 8.36979 408.125 11.32812 c 411.41667 14.28646 413.0625 18.30729 413.0625 23.39062 c 413.0625 28.46354 411.41667 32.47917 408.125 35.4375 c 404.84375 38.40625 400.38542 39.89062 394.75 39.89062 c 392.11458 39.89062 389.48438 39.59896 386.85938 39.01562 c 384.24479 38.43229 381.57292 37.52083 378.84375 36.28125 c 378.84375 72.90625 l h 474.14062 40.92188 m 484.45312 40.92188 l 484.45312 28.51562 l 474.14062 28.51562 l 474.14062 40.92188 l h 571.29688 53.07812 m 571.29688 44.57812 l 568.76562 45.88021 566.13021 46.85417 563.39062 47.5 c 560.66146 48.15625 557.82812 48.48438 554.89062 48.48438 c 550.43229 48.48438 547.08854 47.80208 544.85938 46.4375 c 542.63021 45.07292 541.51562 43.02083 541.51562 40.28125 c 541.51562 38.19792 542.3125 36.5625 543.90625 35.375 c 545.5 34.1875 548.70833 33.05729 553.53125 31.98438 c 556.60938 31.29688 l 562.98438 29.93229 567.51562 28.00521 570.20312 25.51562 c 572.89062 23.02604 574.23438 19.55208 574.23438 15.09375 c 574.23438 10.01042 572.22396 5.98438 568.20312 3.01562 c 564.18229 0.05729 558.65625 -1.42188 551.625 -1.42188 c 548.69792 -1.42188 545.64583 -1.13542 542.46875 -0.5625 c 539.29167 0.01042 535.94792 0.86458 532.4375 2 c 532.4375 11.28125 l 535.76042 9.55208 539.03125 8.25521 542.25 7.39062 c 545.46875 6.53646 548.66146 6.10938 551.82812 6.10938 c 556.05729 6.10938 559.30729 6.83333 561.57812 8.28125 c 563.85938 9.72917 565 11.77083 565 14.40625 c 565 16.84375 564.17708 18.71354 562.53125 20.01562 c 560.89583 21.31771 557.29167 22.57292 551.71875 23.78125 c 548.59375 24.51562 l 543.03125 25.68229 539.01042 27.47917 536.53125 29.90625 c 534.0625 32.33333 532.82812 35.66146 532.82812 39.89062 c 532.82812 45.03646 534.65104 49.00521 538.29688 51.79688 c 541.94271 54.59896 547.11979 56 553.82812 56 c 557.14062 56 560.26042 55.75521 563.1875 55.26562 c 566.125 54.78646 568.82812 54.05729 571.29688 53.07812 c h 597.42188 70.21875 m 597.42188 54.6875 l 615.92188 54.6875 l 615.92188 47.70312 l 597.42188 47.70312 l 597.42188 18.01562 l 597.42188 13.55729 598.03125 10.69271 599.25 9.42188 c 600.46875 8.15104 602.95312 7.51562 606.70312 7.51562 c 615.92188 7.51562 l 615.92188 0 l 606.70312 0 l 599.76562 0 594.97917 1.29167 592.34375 3.875 c 589.70833 6.46875 588.39062 11.18229 588.39062 18.01562 c 588.39062 47.70312 l 581.79688 47.70312 l 581.79688 54.6875 l 588.39062 54.6875 l 588.39062 70.21875 l 597.42188 70.21875 l h 652.59375 27.48438 m 645.33333 27.48438 640.30208 26.65625 637.5 25 c 634.69792 23.34375 633.29688 20.51042 633.29688 16.5 c 633.29688 13.3125 634.34896 10.78125 636.45312 8.90625 c 638.55729 7.04167 641.41146 6.10938 645.01562 6.10938 c 650.00521 6.10938 654.00521 7.875 657.01562 11.40625 c 660.02604 14.9375 661.53125 19.63021 661.53125 25.48438 c 661.53125 27.48438 l 652.59375 27.48438 l h 670.51562 31.20312 m 670.51562 0 l 661.53125 0 l 661.53125 8.29688 l 659.47917 4.98438 656.92188 2.53646 653.85938 0.95312 c 650.79688 -0.63021 647.05208 -1.42188 642.625 -1.42188 c 637.03125 -1.42188 632.57812 0.15104 629.26562 3.29688 c 625.96354 6.44271 624.3125 10.65104 624.3125 15.92188 c 624.3125 22.06771 626.36979 26.70312 630.48438 29.82812 c 634.60938 32.95312 640.75521 34.51562 648.92188 34.51562 c 661.53125 34.51562 l 661.53125 35.40625 l 661.53125 39.54167 660.17188 42.73958 657.45312 45 c 654.73438 47.26042 650.91667 48.39062 646 48.39062 c 642.875 48.39062 639.82812 48.01562 636.85938 47.26562 c 633.90104 46.51562 631.05729 45.39062 628.32812 43.89062 c 628.32812 52.20312 l 631.60938 53.47396 634.79688 54.42188 637.89062 55.04688 c 640.98438 55.68229 643.99479 56 646.92188 56 c 654.83854 56 660.75 53.94792 664.65625 49.84375 c 668.5625 45.75 670.51562 39.53646 670.51562 31.20312 c h 728.28125 27.29688 m 728.28125 33.90104 726.92188 39.08333 724.20312 42.84375 c 721.48438 46.60417 717.75 48.48438 713 48.48438 c 708.23958 48.48438 704.5 46.60417 701.78125 42.84375 c 699.0625 39.08333 697.70312 33.90104 697.70312 27.29688 c 697.70312 20.69271 699.0625 15.51042 701.78125 11.75 c 704.5 7.98958 708.23958 6.10938 713 6.10938 c 717.75 6.10938 721.48438 7.98958 724.20312 11.75 c 726.92188 15.51042 728.28125 20.69271 728.28125 27.29688 c h 697.70312 46.39062 m 699.59896 49.64062 701.98438 52.05208 704.85938 53.625 c 707.74479 55.20833 711.1875 56 715.1875 56 c 721.83333 56 727.22917 53.36458 731.375 48.09375 c 735.53125 42.82292 737.60938 35.89062 737.60938 27.29688 c 737.60938 18.70312 735.53125 11.76562 731.375 6.48438 c 727.22917 1.21354 721.83333 -1.42188 715.1875 -1.42188 c 711.1875 -1.42188 707.74479 -0.63021 704.85938 0.95312 c 701.98438 2.53646 699.59896 4.95312 697.70312 8.20312 c 697.70312 0 l 688.67188 0 l 688.67188 75.98438 l 697.70312 75.98438 l 697.70312 46.39062 l h 752.5 75.98438 m 761.48438 75.98438 l 761.48438 0 l 752.5 0 l 752.5 75.98438 l h 827.0625 29.59375 m 827.0625 25.20312 l 785.75 25.20312 l 786.14583 19.01562 788.01042 14.30208 791.34375 11.0625 c 794.67708 7.82292 799.32292 6.20312 805.28125 6.20312 c 808.72917 6.20312 812.07292 6.625 815.3125 7.46875 c 818.55208 8.3125 821.77083 9.58333 824.96875 11.28125 c 824.96875 2.78125 l 821.73958 1.41667 818.43229 0.375 815.04688 -0.34375 c 811.66146 -1.0625 808.22917 -1.42188 804.75 -1.42188 c 796.02083 -1.42188 789.10938 1.11458 784.01562 6.1875 c 778.92188 11.27083 776.375 18.14583 776.375 26.8125 c 776.375 35.76042 778.79167 42.85938 783.625 48.10938 c 788.45833 53.36979 794.97917 56 803.1875 56 c 810.54167 56 816.35938 53.63021 820.64062 48.89062 c 824.92188 44.16146 827.0625 37.72917 827.0625 29.59375 c h 818.07812 32.23438 m 818.01562 37.14062 816.64062 41.05729 813.95312 43.98438 c 811.26562 46.92188 807.70833 48.39062 803.28125 48.39062 c 798.27083 48.39062 794.26042 46.97396 791.25 44.14062 c 788.23958 41.30729 786.50521 37.31771 786.04688 32.17188 c 818.07812 32.23438 l h f Q}
\RtwoVnineChunksPaint{1}{1}{%
q 1 1 1 rg 0.33333 0.38431 0.4549 RG 1.1 w 0 J 1 j [] 0 d 50.20895 467.26475 m 50.75568 467.26475 51.28009 467.04753 51.66669 466.66094 c 52.05329 466.27434 52.2705 465.74993 52.2705 465.2032 c 52.2705 464.65647 52.05329 464.13206 51.66669 463.74546 c 51.28009 463.35886 50.75568 463.14165 50.20895 463.14165 c 49.66222 463.14165 49.13781 463.35886 48.75121 463.74546 c 48.36462 464.13206 48.1474 464.65647 48.1474 465.2032 c 48.1474 465.74993 48.36462 466.27434 48.75121 466.66094 c 49.13781 467.04753 49.66222 467.26475 50.20895 467.26475 c h B Q}
}%
}
\resizebox{\linewidth}{!}{\RtwoVnineChunksFigure}
\endgroup


==> figures/bilingual_wer_latency.tex <==
\begingroup
% PGF painting helpers and outlined text glyphs for this figure.
\makeatletter
\newcommand{\RtwoVnineBarsPaint}[3]{%
  \pgfsys@beginscope
  \pgfsetfillopacity{#1}\pgfsetstrokeopacity{#2}%
  \pgfsys@invoke{#3}%
  \pgfsys@endscope
}
\newcommand{\RtwoVnineBarsVector}[3]{%
  \begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfpoint{#1bp}{#2bp}}%
  \pgfusepath{use as bounding box}%
  \pgfsys@invoke{q 1 0 0 -1 0 #2 cm}%
  #3%
  \pgfsys@invoke{Q}%
  \end{pgfpicture}%
}
\makeatother

% Generated from bilingual_wer_latency.svg; do not hand-edit vector geometry.
\newcommand{\RtwoVnineBarsGlyphA}{35.89062 40.57812 m 39.82812 40.57812 42.65104 41.30729 44.35938 42.76562 c 46.06771 44.23438 46.92188 46.64583 46.92188 50 c 46.92188 53.32292 46.06771 55.69792 44.35938 57.125 c 42.65104 58.5625 39.82812 59.28125 35.89062 59.28125 c 27.98438 59.28125 l 27.98438 40.57812 l 35.89062 40.57812 l h 27.98438 27.59375 m 27.98438 0 l 9.1875 0 l 9.1875 72.90625 l 37.89062 72.90625 l 47.49479 72.90625 54.53125 71.29167 59 68.0625 c 63.47917 64.84375 65.71875 59.75 65.71875 52.78125 c 65.71875 47.96875 64.55208 44.01562 62.21875 40.92188 c 59.89583 37.82812 56.39062 35.54688 51.70312 34.07812 c 54.27604 33.49479 56.57812 32.16667 58.60938 30.09375 c 60.65104 28.03125 62.71354 24.90104 64.79688 20.70312 c 75 0 l 54.98438 0 l 46.09375 18.10938 l 44.30208 21.75521 42.48438 24.24479 40.64062 25.57812 c 38.80729 26.92188 36.35938 27.59375 33.29688 27.59375 c 27.98438 27.59375 l h }
\newcommand{\RtwoVnineBarsGlyphB}{28.8125 13.8125 m 60.89062 13.8125 l 60.89062 0 l 7.90625 0 l 7.90625 13.8125 l 34.51562 37.3125 l 36.90104 39.45833 38.66146 41.55729 39.79688 43.60938 c 40.93229 45.66146 41.5 47.79167 41.5 50 c 41.5 53.41667 40.35417 56.16667 38.0625 58.25 c 35.77083 60.33333 32.71875 61.375 28.90625 61.375 c 25.97917 61.375 22.77083 60.75 19.28125 59.5 c 15.80208 58.25 12.07812 56.38542 8.10938 53.90625 c 8.10938 69.92188 l 12.33854 71.31771 16.52083 72.38021 20.65625 73.10938 c 24.79167 73.84896 28.84375 74.21875 32.8125 74.21875 c 41.54167 74.21875 48.32292 72.29688 53.15625 68.45312 c 57.98958 64.61979 60.40625 59.26562 60.40625 52.39062 c 60.40625 48.42188 59.38021 44.71875 57.32812 41.28125 c 55.27604 37.85417 50.96354 33.25521 44.39062 27.48438 c 28.8125 13.8125 l h }
\newcommand{\RtwoVnineBarsGlyphC}{0.48438 72.90625 m 67.67188 72.90625 l 67.67188 58.6875 l 43.5 58.6875 l 43.5 0 l 24.70312 0 l 24.70312 58.6875 l 0.48438 58.6875 l 0.48438 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphD}{ }
\newcommand{\RtwoVnineBarsGlyphE}{10.20312 44.1875 m 27.78125 44.1875 l 27.78125 25.29688 l 10.20312 25.29688 l 10.20312 44.1875 l h }
\newcommand{\RtwoVnineBarsGlyphF}{34.07812 43.3125 m 30.36979 43.3125 27.53125 41.94271 25.5625 39.20312 c 23.59375 36.47396 22.60938 32.50521 22.60938 27.29688 c 22.60938 22.08854 23.59375 18.11458 25.5625 15.375 c 27.53125 12.64583 30.36979 11.28125 34.07812 11.28125 c 37.82812 11.28125 40.6875 12.64583 42.65625 15.375 c 44.625 18.11458 45.60938 22.08854 45.60938 27.29688 c 45.60938 32.50521 44.625 36.47396 42.65625 39.20312 c 40.6875 41.94271 37.82812 43.3125 34.07812 43.3125 c h 45.60938 7.90625 m 43.20312 4.6875 40.54688 2.32812 37.64062 0.82812 c 34.74479 -0.67188 31.39583 -1.42188 27.59375 -1.42188 c 20.85417 -1.42188 15.31771 1.25521 10.98438 6.60938 c 6.66146 11.97396 4.5 18.86979 4.5 27.29688 c 4.5 35.72396 6.66146 42.59896 10.98438 47.92188 c 15.31771 53.24479 20.85417 55.90625 27.59375 55.90625 c 31.39583 55.90625 34.74479 55.15625 37.64062 53.65625 c 40.54688 52.16667 43.20312 49.80729 45.60938 46.57812 c 45.60938 54.6875 l 63.1875 54.6875 l 63.1875 -20.79688 l 45.60938 -20.79688 l 45.60938 7.90625 l h }
\newcommand{\RtwoVnineBarsGlyphG}{7.8125 21.29688 m 7.8125 54.6875 l 25.39062 54.6875 l 25.39062 49.21875 l 25.39062 46.26042 25.375 42.54167 25.34375 38.0625 c 25.3125 33.58333 25.29688 30.59896 25.29688 29.10938 c 25.29688 24.71354 25.41146 21.54688 25.64062 19.60938 c 25.86979 17.67188 26.26042 16.26042 26.8125 15.375 c 27.52083 14.23958 28.45312 13.35938 29.60938 12.73438 c 30.76562 12.11979 32.09375 11.8125 33.59375 11.8125 c 37.23958 11.8125 40.10417 13.21354 42.1875 16.01562 c 44.27083 18.81771 45.3125 22.70833 45.3125 27.6875 c 45.3125 54.6875 l 62.79688 54.6875 l 62.79688 0 l 45.3125 0 l 45.3125 7.90625 l 42.67708 4.71875 39.88542 2.36458 36.9375 0.84375 c 33.98958 -0.66667 30.74479 -1.42188 27.20312 -1.42188 c 20.88021 -1.42188 16.06771 0.51562 12.76562 4.39062 c 9.46354 8.26562 7.8125 13.90104 7.8125 21.29688 c h }
\newcommand{\RtwoVnineBarsGlyphH}{32.90625 24.60938 m 29.26042 24.60938 26.51562 23.98958 24.67188 22.75 c 22.83854 21.52083 21.92188 19.69792 21.92188 17.28125 c 21.92188 15.07292 22.66146 13.33854 24.14062 12.07812 c 25.63021 10.82812 27.69271 10.20312 30.32812 10.20312 c 33.60938 10.20312 36.375 11.38021 38.625 13.73438 c 40.875 16.09896 42 19.05729 42 22.60938 c 42 24.60938 l 32.90625 24.60938 l h 59.625 31.20312 m 59.625 0 l 42 0 l 42 8.10938 l 39.65625 4.78646 37.01562 2.36458 34.07812 0.84375 c 31.15104 -0.66667 27.58854 -1.42188 23.39062 -1.42188 c 17.72396 -1.42188 13.125 0.22917 9.59375 3.53125 c 6.0625 6.84375 4.29688 11.13542 4.29688 16.40625 c 4.29688 22.82292 6.5 27.52604 10.90625 30.51562 c 15.32292 33.51562 22.25 35.01562 31.6875 35.01562 c 42 35.01562 l 42 36.375 l 42 39.14583 40.90625 41.17188 38.71875 42.45312 c 36.54167 43.74479 33.14062 44.39062 28.51562 44.39062 c 24.77604 44.39062 21.29167 44.01562 18.0625 43.26562 c 14.84375 42.51562 11.84896 41.39062 9.07812 39.89062 c 9.07812 53.21875 l 12.82812 54.13542 16.58854 54.82812 20.35938 55.29688 c 24.14062 55.76562 27.91667 56 31.6875 56 c 41.55208 56 48.67188 54.05729 53.04688 50.17188 c 57.43229 46.28646 59.625 39.96354 59.625 31.20312 c h }
\newcommand{\RtwoVnineBarsGlyphI}{8.40625 75.98438 m 25.875 75.98438 l 25.875 0 l 8.40625 0 l 8.40625 75.98438 l h }
\newcommand{\RtwoVnineBarsGlyphJ}{8.40625 54.6875 m 25.875 54.6875 l 25.875 0 l 8.40625 0 l 8.40625 54.6875 l h 8.40625 75.98438 m 25.875 75.98438 l 25.875 61.71875 l 8.40625 61.71875 l 8.40625 75.98438 l h }
\newcommand{\RtwoVnineBarsGlyphK}{27.48438 70.21875 m 27.48438 54.6875 l 45.51562 54.6875 l 45.51562 42.1875 l 27.48438 42.1875 l 27.48438 19 l 27.48438 16.45833 27.98958 14.73958 29 13.84375 c 30.01042 12.94792 32.01562 12.5 35.01562 12.5 c 44 12.5 l 44 0 l 29 0 l 22.10417 0 17.21354 1.4375 14.32812 4.3125 c 11.45312 7.19792 10.01562 12.09375 10.01562 19 c 10.01562 42.1875 l 1.3125 42.1875 l 1.3125 54.6875 l 10.01562 54.6875 l 10.01562 70.21875 l 27.48438 70.21875 l h }
\newcommand{\RtwoVnineBarsGlyphL}{1.21875 54.6875 m 18.70312 54.6875 l 33.40625 17.57812 l 45.90625 54.6875 l 63.375 54.6875 l 40.375 -5.17188 l 38.07292 -11.26562 35.38021 -15.52083 32.29688 -17.9375 c 29.22396 -20.36458 25.16667 -21.57812 20.125 -21.57812 c 10.01562 -21.57812 l 10.01562 -10.10938 l 15.48438 -10.10938 l 18.44271 -10.10938 20.59375 -9.63542 21.9375 -8.6875 c 23.29167 -7.75 24.34375 -6.05729 25.09375 -3.60938 c 25.59375 -2.09375 l 1.21875 54.6875 l h }
\newcommand{\RtwoVnineBarsGlyphM}{12.40625 8.29688 m 28.51562 8.29688 l 28.51562 63.92188 l 10.98438 60.40625 l 10.98438 69.39062 l 28.42188 72.90625 l 38.28125 72.90625 l 38.28125 8.29688 l 54.39062 8.29688 l 54.39062 0 l 12.40625 0 l 12.40625 8.29688 l h }
\newcommand{\RtwoVnineBarsGlyphN}{33.01562 40.375 m 28.58854 40.375 25.07812 38.85938 22.48438 35.82812 c 19.90104 32.80729 18.60938 28.66146 18.60938 23.39062 c 18.60938 18.15104 19.90104 14.00521 22.48438 10.95312 c 25.07812 7.91146 28.58854 6.39062 33.01562 6.39062 c 37.44271 6.39062 40.94792 7.91146 43.53125 10.95312 c 46.11458 14.00521 47.40625 18.15104 47.40625 23.39062 c 47.40625 28.66146 46.11458 32.80729 43.53125 35.82812 c 40.94792 38.85938 37.44271 40.375 33.01562 40.375 c h 52.59375 71.29688 m 52.59375 62.3125 l 50.11458 63.47917 47.61458 64.36979 45.09375 64.98438 c 42.57292 65.60938 40.07292 65.92188 37.59375 65.92188 c 31.08333 65.92188 26.10938 63.72396 22.67188 59.32812 c 19.24479 54.93229 17.28646 48.29167 16.79688 39.40625 c 18.71354 42.23958 21.11979 44.41146 24.01562 45.92188 c 26.92188 47.43229 30.11458 48.1875 33.59375 48.1875 c 40.91667 48.1875 46.70312 45.96354 50.95312 41.51562 c 55.20312 37.07812 57.32812 31.03646 57.32812 23.39062 c 57.32812 15.90104 55.11458 9.89062 50.6875 5.35938 c 46.26042 0.83854 40.36979 -1.42188 33.01562 -1.42188 c 24.57812 -1.42188 18.13021 1.80729 13.67188 8.26562 c 9.21354 14.73438 6.98438 24.10417 6.98438 36.375 c 6.98438 47.89583 9.71875 57.08333 15.1875 63.9375 c 20.65625 70.79167 27.99479 74.21875 37.20312 74.21875 c 39.68229 74.21875 42.18229 73.97396 44.70312 73.48438 c 47.22396 72.99479 49.85417 72.26562 52.59375 71.29688 c h }
\newcommand{\RtwoVnineBarsGlyphO}{31.78125 66.40625 m 26.70833 66.40625 22.89062 63.90625 20.32812 58.90625 c 17.77604 53.91667 16.5 46.40625 16.5 36.375 c 16.5 26.38542 17.77604 18.89062 20.32812 13.89062 c 22.89062 8.89062 26.70833 6.39062 31.78125 6.39062 c 36.89583 6.39062 40.72917 8.89062 43.28125 13.89062 c 45.84375 18.89062 47.125 26.38542 47.125 36.375 c 47.125 46.40625 45.84375 53.91667 43.28125 58.90625 c 40.72917 63.90625 36.89583 66.40625 31.78125 66.40625 c h 31.78125 74.21875 m 39.95833 74.21875 46.20312 70.98438 50.51562 64.51562 c 54.82812 58.05729 56.98438 48.67708 56.98438 36.375 c 56.98438 24.10417 54.82812 14.73438 50.51562 8.26562 c 46.20312 1.80729 39.95833 -1.42188 31.78125 -1.42188 c 23.61458 -1.42188 17.375 1.80729 13.0625 8.26562 c 8.75 14.73438 6.59375 24.10417 6.59375 36.375 c 6.59375 48.67708 8.75 58.05729 13.0625 64.51562 c 17.375 70.98438 23.61458 74.21875 31.78125 74.21875 c h }
\newcommand{\RtwoVnineBarsGlyphP}{ }
\newcommand{\RtwoVnineBarsGlyphQ}{52 44.1875 m 54.25 48.22917 56.9375 51.20833 60.0625 53.125 c 63.1875 55.04167 66.86458 56 71.09375 56 c 76.79167 56 81.1875 54.00521 84.28125 50.01562 c 87.375 46.03646 88.92188 40.36979 88.92188 33.01562 c 88.92188 0 l 79.89062 0 l 79.89062 32.71875 l 79.89062 37.95833 78.95833 41.84375 77.09375 44.375 c 75.23958 46.91667 72.41146 48.1875 68.60938 48.1875 c 63.95312 48.1875 60.27083 46.64062 57.5625 43.54688 c 54.86458 40.46354 53.51562 36.25 53.51562 30.90625 c 53.51562 0 l 44.48438 0 l 44.48438 32.71875 l 44.48438 37.98958 43.55729 41.88542 41.70312 44.40625 c 39.84896 46.92708 36.98438 48.1875 33.10938 48.1875 c 28.51562 48.1875 24.86458 46.63542 22.15625 43.53125 c 19.45833 40.42708 18.10938 36.21875 18.10938 30.90625 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.16146 49.54167 22.61979 52.01562 25.48438 53.60938 c 28.34896 55.20312 31.75 56 35.6875 56 c 39.66667 56 43.04688 54.98958 45.82812 52.96875 c 48.60938 50.95833 50.66667 48.03125 52 44.1875 c h }
\newcommand{\RtwoVnineBarsGlyphR}{44.28125 53.07812 m 44.28125 44.57812 l 41.75 45.88021 39.11458 46.85417 36.375 47.5 c 33.64583 48.15625 30.8125 48.48438 27.875 48.48438 c 23.41667 48.48438 20.07292 47.80208 17.84375 46.4375 c 15.61458 45.07292 14.5 43.02083 14.5 40.28125 c 14.5 38.19792 15.29688 36.5625 16.89062 35.375 c 18.48438 34.1875 21.69271 33.05729 26.51562 31.98438 c 29.59375 31.29688 l 35.96875 29.93229 40.5 28.00521 43.1875 25.51562 c 45.875 23.02604 47.21875 19.55208 47.21875 15.09375 c 47.21875 10.01042 45.20833 5.98438 41.1875 3.01562 c 37.16667 0.05729 31.64062 -1.42188 24.60938 -1.42188 c 21.68229 -1.42188 18.63021 -1.13542 15.45312 -0.5625 c 12.27604 0.01042 8.93229 0.86458 5.42188 2 c 5.42188 11.28125 l 8.74479 9.55208 12.01562 8.25521 15.23438 7.39062 c 18.45312 6.53646 21.64583 6.10938 24.8125 6.10938 c 29.04167 6.10938 32.29167 6.83333 34.5625 8.28125 c 36.84375 9.72917 37.98438 11.77083 37.98438 14.40625 c 37.98438 16.84375 37.16146 18.71354 35.51562 20.01562 c 33.88021 21.31771 30.27604 22.57292 24.70312 23.78125 c 21.57812 24.51562 l 16.01562 25.68229 11.99479 27.47917 9.51562 29.90625 c 7.04688 32.33333 5.8125 35.66146 5.8125 39.89062 c 5.8125 45.03646 7.63542 49.00521 11.28125 51.79688 c 14.92708 54.59896 20.10417 56 26.8125 56 c 30.125 56 33.24479 55.75521 36.17188 55.26562 c 39.10938 54.78646 41.8125 54.05729 44.28125 53.07812 c h }
\newcommand{\RtwoVnineBarsGlyphS}{10.6875 40.92188 m 21 40.92188 l 21 28.51562 l 10.6875 28.51562 l 10.6875 40.92188 l h }
\newcommand{\RtwoVnineBarsGlyphT}{8.6875 72.90625 m 18.60938 72.90625 l 18.60938 28.60938 l 18.60938 20.79688 20.02083 15.17188 22.84375 11.73438 c 25.67708 8.30729 30.27083 6.59375 36.625 6.59375 c 42.9375 6.59375 47.51042 8.30729 50.34375 11.73438 c 53.17708 15.17188 54.59375 20.79688 54.59375 28.60938 c 54.59375 72.90625 l 64.5 72.90625 l 64.5 27.39062 l 64.5 17.89062 62.14583 10.71354 57.4375 5.85938 c 52.73958 1.00521 45.80208 -1.42188 36.625 -1.42188 c 27.40625 -1.42188 20.44271 1.00521 15.73438 5.85938 c 11.03646 10.71354 8.6875 17.89062 8.6875 27.39062 c 8.6875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphU}{10.59375 45.40625 m 73.1875 45.40625 l 73.1875 37.20312 l 10.59375 37.20312 l 10.59375 45.40625 l h 10.59375 25.48438 m 73.1875 25.48438 l 73.1875 17.1875 l 10.59375 17.1875 l 10.59375 25.48438 l h }
\newcommand{\RtwoVnineBarsGlyphV}{62.98438 27.48438 m 62.98438 22.51562 l 22.125 22.51562 l 22.54167 18.41146 24.02083 15.33333 26.5625 13.28125 c 29.10417 11.22917 32.65104 10.20312 37.20312 10.20312 c 40.88021 10.20312 44.64583 10.75 48.5 11.84375 c 52.36458 12.9375 56.33333 14.58854 60.40625 16.79688 c 60.40625 3.32812 l 56.27083 1.76562 52.13542 0.58333 48 -0.21875 c 43.86458 -1.02083 39.72917 -1.42188 35.59375 -1.42188 c 25.69792 -1.42188 18.00521 1.09375 12.51562 6.125 c 7.03646 11.15625 4.29688 18.21354 4.29688 27.29688 c 4.29688 36.21354 6.98958 43.22396 12.375 48.32812 c 17.76042 53.44271 25.17708 56 34.625 56 c 43.21875 56 50.09375 53.41146 55.25 48.23438 c 60.40625 43.06771 62.98438 36.15104 62.98438 27.48438 c h 45.01562 33.29688 m 45.01562 36.61979 44.04688 39.29688 42.10938 41.32812 c 40.17188 43.36979 37.64062 44.39062 34.51562 44.39062 c 31.13021 44.39062 28.38021 43.4375 26.26562 41.53125 c 24.15104 39.625 22.83333 36.88021 22.3125 33.29688 c 45.01562 33.29688 l h }
\newcommand{\RtwoVnineBarsGlyphW}{63.375 33.29688 m 63.375 0 l 45.79688 0 l 45.79688 5.42188 l 45.79688 25.48438 l 45.79688 30.20312 45.69271 33.45833 45.48438 35.25 c 45.27604 37.04167 44.91146 38.35938 44.39062 39.20312 c 43.70312 40.34896 42.77083 41.23958 41.59375 41.875 c 40.42708 42.51042 39.09375 42.82812 37.59375 42.82812 c 33.94792 42.82812 31.08333 41.41667 29 38.59375 c 26.91667 35.78125 25.875 31.88542 25.875 26.90625 c 25.875 0 l 8.40625 0 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.51042 49.875 31.30729 52.22396 34.26562 53.73438 c 37.23438 55.24479 40.51042 56 44.09375 56 c 50.40625 56 55.19792 54.0625 58.46875 50.1875 c 61.73958 46.32292 63.375 40.69271 63.375 33.29688 c h }
\newcommand{\RtwoVnineBarsGlyphX}{52.59375 52.98438 m 52.59375 38.71875 l 50.21875 40.34375 47.83333 41.54688 45.4375 42.32812 c 43.04167 43.10938 40.55729 43.5 37.98438 43.5 c 33.10938 43.5 29.3125 42.07812 26.59375 39.23438 c 23.875 36.39062 22.51562 32.41146 22.51562 27.29688 c 22.51562 22.18229 23.875 18.19792 26.59375 15.34375 c 29.3125 12.5 33.10938 11.07812 37.98438 11.07812 c 40.72396 11.07812 43.32292 11.48438 45.78125 12.29688 c 48.23958 13.11979 50.51042 14.32812 52.59375 15.92188 c 52.59375 1.60938 l 49.85417 0.59896 47.07812 -0.15625 44.26562 -0.65625 c 41.45312 -1.16667 38.63021 -1.42188 35.79688 -1.42188 c 25.93229 -1.42188 18.21354 1.10938 12.64062 6.17188 c 7.07812 11.23438 4.29688 18.27604 4.29688 27.29688 c 4.29688 36.31771 7.07812 43.35417 12.64062 48.40625 c 18.21354 53.46875 25.93229 56 35.79688 56 c 38.66146 56 41.48438 55.75 44.26562 55.25 c 47.04688 54.75 49.82292 53.99479 52.59375 52.98438 c h }
\newcommand{\RtwoVnineBarsGlyphY}{49.8125 37.20312 m 75.09375 0 l 55.51562 0 l 38.48438 24.90625 l 21.57812 0 l 1.90625 0 l 27.20312 37.20312 l 2.875 72.90625 l 22.51562 72.90625 l 38.48438 49.42188 l 54.39062 72.90625 l 74.125 72.90625 l 49.8125 37.20312 l h }
\newcommand{\RtwoVnineBarsGlyphZ}{5.42188 35.89062 m 36.07812 35.89062 l 36.07812 21.6875 l 5.42188 21.6875 l 5.42188 35.89062 l h }
\newcommand{\RtwoVnineBarsGlyphAA}{53.42188 13.28125 m 24.03125 13.28125 l 19.39062 0 l 0.48438 0 l 27.48438 72.90625 l 49.90625 72.90625 l 76.90625 0 l 58.01562 0 l 53.42188 13.28125 l h 28.71875 26.8125 m 48.6875 26.8125 l 38.71875 55.8125 l 28.71875 26.8125 l h }
\newcommand{\RtwoVnineBarsGlyphAB}{59.90625 70.60938 m 59.90625 55.17188 l 55.90625 56.96354 52 58.3125 48.1875 59.21875 c 44.38542 60.13542 40.79167 60.59375 37.40625 60.59375 c 32.91667 60.59375 29.59375 59.97396 27.4375 58.73438 c 25.29167 57.50521 24.21875 55.58854 24.21875 52.98438 c 24.21875 51.02604 24.94271 49.5 26.39062 48.40625 c 27.83854 47.32292 30.46875 46.39062 34.28125 45.60938 c 42.28125 44 l 50.38542 42.36458 56.14583 39.88542 59.5625 36.5625 c 62.98958 33.25 64.70312 28.53125 64.70312 22.40625 c 64.70312 14.375 62.31771 8.39583 57.54688 4.46875 c 52.77604 0.54167 45.48958 -1.42188 35.6875 -1.42188 c 31.07292 -1.42188 26.4375 -0.97917 21.78125 -0.09375 c 17.125 0.78125 12.46875 2.08333 7.8125 3.8125 c 7.8125 19.67188 l 12.46875 17.20312 16.96875 15.33854 21.3125 14.07812 c 25.65625 12.82812 29.84896 12.20312 33.89062 12.20312 c 37.99479 12.20312 41.13542 12.88542 43.3125 14.25 c 45.48958 15.625 46.57812 17.58333 46.57812 20.125 c 46.57812 22.39583 45.83854 24.15104 44.35938 25.39062 c 42.88021 26.63021 39.92708 27.73958 35.5 28.71875 c 28.21875 30.32812 l 20.92708 31.89062 15.59375 34.38021 12.21875 37.79688 c 8.85417 41.21354 7.17188 45.81771 7.17188 51.60938 c 7.17188 58.86979 9.51562 64.45312 14.20312 68.35938 c 18.89062 72.26562 25.63021 74.21875 34.42188 74.21875 c 38.43229 74.21875 42.55208 73.91667 46.78125 73.3125 c 51.01042 72.70833 55.38542 71.80729 59.90625 70.60938 c h }
\newcommand{\RtwoVnineBarsGlyphAC}{0.48438 72.90625 m 19.39062 72.90625 l 38.71875 19.09375 l 58.01562 72.90625 l 76.90625 72.90625 l 49.90625 0 l 27.48438 0 l 0.48438 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAD}{34.42188 43.5 m 30.54688 43.5 27.59375 42.10938 25.5625 39.32812 c 23.53125 36.54688 22.51562 32.53646 22.51562 27.29688 c 22.51562 22.05729 23.53125 18.04167 25.5625 15.25 c 27.59375 12.46875 30.54688 11.07812 34.42188 11.07812 c 38.23438 11.07812 41.14583 12.46875 43.15625 15.25 c 45.17708 18.04167 46.1875 22.05729 46.1875 27.29688 c 46.1875 32.53646 45.17708 36.54688 43.15625 39.32812 c 41.14583 42.10938 38.23438 43.5 34.42188 43.5 c h 34.42188 56 m 43.82812 56 51.17708 53.45833 56.46875 48.375 c 61.76042 43.30208 64.40625 36.27604 64.40625 27.29688 c 64.40625 18.30729 61.76042 11.27083 56.46875 6.1875 c 51.17708 1.11458 43.82812 -1.42188 34.42188 -1.42188 c 24.98438 -1.42188 17.60417 1.11458 12.28125 6.1875 c 6.95833 11.27083 4.29688 18.30729 4.29688 27.29688 c 4.29688 36.27604 6.95833 43.30208 12.28125 48.375 c 17.60417 53.45833 24.98438 56 34.42188 56 c h }
\newcommand{\RtwoVnineBarsGlyphAE}{22.21875 27.98438 m 2.48438 54.6875 l 21 54.6875 l 32.17188 38.48438 l 43.5 54.6875 l 62.01562 54.6875 l 42.28125 28.07812 l 62.98438 0 l 44.48438 0 l 32.17188 17.28125 l 20.01562 0 l 1.51562 0 l 22.21875 27.98438 l h }
\newcommand{\RtwoVnineBarsGlyphAF}{49.03125 39.79688 m 47.5 40.51562 45.97396 41.04167 44.45312 41.375 c 42.94271 41.71875 41.42188 41.89062 39.89062 41.89062 c 35.40104 41.89062 31.94271 40.44792 29.51562 37.5625 c 27.08854 34.6875 25.875 30.56771 25.875 25.20312 c 25.875 0 l 8.40625 0 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 45.70312 l 28.125 49.28646 30.70312 51.89583 33.60938 53.53125 c 36.52604 55.17708 40.02083 56 44.09375 56 c 44.67708 56 45.30729 55.97396 45.98438 55.92188 c 46.67188 55.88021 47.66667 55.77604 48.96875 55.60938 c 49.03125 39.79688 l h }
\newcommand{\RtwoVnineBarsGlyphAG}{59.07812 45.60938 m 61.29688 48.99479 63.92708 51.57292 66.96875 53.34375 c 70.01042 55.11458 73.35417 56 77 56 c 83.28125 56 88.06771 54.0625 91.35938 50.1875 c 94.65104 46.32292 96.29688 40.69271 96.29688 33.29688 c 96.29688 0 l 78.71875 0 l 78.71875 28.51562 l 78.75 28.94271 78.77083 29.38021 78.78125 29.82812 c 78.80208 30.28646 78.8125 30.9375 78.8125 31.78125 c 78.8125 35.65625 78.23958 38.46354 77.09375 40.20312 c 75.95833 41.95312 74.11979 42.82812 71.57812 42.82812 c 68.26562 42.82812 65.70312 41.45833 63.89062 38.71875 c 62.08854 35.98958 61.15104 32.03646 61.07812 26.85938 c 61.07812 0 l 43.5 0 l 43.5 28.51562 l 43.5 34.56771 42.97917 38.46354 41.9375 40.20312 c 40.89583 41.95312 39.04167 42.82812 36.375 42.82812 c 33.02083 42.82812 30.43229 41.45312 28.60938 38.70312 c 26.78646 35.95312 25.875 32.02083 25.875 26.90625 c 25.875 0 l 8.29688 0 l 8.29688 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.03125 49.77083 30.5 52.09375 33.28125 53.65625 c 36.0625 55.21875 39.13021 56 42.48438 56 c 46.25521 56 49.58854 55.08854 52.48438 53.26562 c 55.39062 51.44271 57.58854 48.89062 59.07812 45.60938 c h }
\newcommand{\RtwoVnineBarsGlyphAH}{9.1875 72.90625 m 30.17188 72.90625 l 56.6875 22.90625 l 56.6875 72.90625 l 74.51562 72.90625 l 74.51562 0 l 53.51562 0 l 27 50 l 27 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAI}{46.57812 39.3125 m 51.49479 38.04167 55.22917 35.83333 57.78125 32.6875 c 60.34375 29.55208 61.625 25.55729 61.625 20.70312 c 61.625 13.47396 58.85417 7.97917 53.3125 4.21875 c 47.78125 0.45833 39.71354 -1.42188 29.10938 -1.42188 c 25.35938 -1.42188 21.60417 -1.11979 17.84375 -0.51562 c 14.08333 0.08854 10.36458 0.99479 6.6875 2.20312 c 6.6875 16.70312 l 10.20833 14.94271 13.69792 13.61458 17.15625 12.71875 c 20.625 11.82292 24.03646 11.375 27.39062 11.375 c 32.36979 11.375 36.1875 12.23438 38.84375 13.95312 c 41.5 15.68229 42.82812 18.16146 42.82812 21.39062 c 42.82812 24.71354 41.46875 27.22917 38.75 28.9375 c 36.03125 30.64583 32.01562 31.5 26.70312 31.5 c 19.1875 31.5 l 19.1875 43.60938 l 27.09375 43.60938 l 31.82292 43.60938 35.33854 44.34896 37.64062 45.82812 c 39.95312 47.30729 41.10938 49.5625 41.10938 52.59375 c 41.10938 55.38542 39.98438 57.54688 37.73438 59.07812 c 35.49479 60.60938 32.32292 61.375 28.21875 61.375 c 25.19792 61.375 22.14062 61.03125 19.04688 60.34375 c 15.95312 59.66667 12.875 58.66146 9.8125 57.32812 c 9.8125 71.09375 l 13.52083 72.13542 17.19792 72.91667 20.84375 73.4375 c 24.48958 73.95833 28.07292 74.21875 31.59375 74.21875 c 41.0625 74.21875 48.14583 72.66146 52.84375 69.54688 c 57.55208 66.44271 59.90625 61.76562 59.90625 55.51562 c 59.90625 51.25521 58.78125 47.76562 56.53125 45.04688 c 54.29167 42.32812 50.97396 40.41667 46.57812 39.3125 c h }
\newcommand{\RtwoVnineBarsGlyphAJ}{10.20312 18.89062 m 27.78125 18.89062 l 27.78125 0 l 10.20312 0 l 10.20312 18.89062 l h }
\newcommand{\RtwoVnineBarsGlyphAK}{10.59375 72.90625 m 57.32812 72.90625 l 57.32812 59.07812 l 25.59375 59.07812 l 25.59375 47.79688 l 27.02083 48.19271 28.45833 48.49479 29.90625 48.70312 c 31.35417 48.92188 32.85938 49.03125 34.42188 49.03125 c 43.30729 49.03125 50.22396 46.80729 55.17188 42.35938 c 60.11979 37.91146 62.59375 31.71875 62.59375 23.78125 c 62.59375 15.90625 59.90104 9.73438 54.51562 5.26562 c 49.13021 0.80729 41.65104 -1.42188 32.07812 -1.42188 c 27.94271 -1.42188 23.84896 -1.02083 19.79688 -0.21875 c 15.74479 0.58333 11.71875 1.79688 7.71875 3.42188 c 7.71875 18.21875 l 11.6875 15.9375 15.45312 14.22396 19.01562 13.07812 c 22.57812 11.94271 25.94271 11.375 29.10938 11.375 c 33.66146 11.375 37.24479 12.48958 39.85938 14.71875 c 42.48438 16.94792 43.79688 19.96875 43.79688 23.78125 c 43.79688 27.625 42.48438 30.65104 39.85938 32.85938 c 37.24479 35.07812 33.66146 36.1875 29.10938 36.1875 c 26.40104 36.1875 23.51562 35.83333 20.45312 35.125 c 17.40104 34.42708 14.11458 33.34896 10.59375 31.89062 c 10.59375 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAL}{44.48438 -1.3125 m 43.01562 -1.3125 l 31.00521 -1.3125 21.66146 2.00521 14.98438 8.64062 c 8.31771 15.28646 4.98438 24.53125 4.98438 36.375 c 4.98438 48.19792 8.3125 57.45833 14.96875 64.15625 c 21.625 70.86458 30.79688 74.21875 42.48438 74.21875 c 54.29688 74.21875 63.5 70.89583 70.09375 64.25 c 76.6875 57.61458 79.98438 48.32292 79.98438 36.375 c 79.98438 28.17708 78.23438 21.11458 74.73438 15.1875 c 71.23438 9.26042 66.19792 4.80208 59.625 1.8125 c 74.3125 -14.59375 l 56.39062 -14.59375 l 44.48438 -1.3125 l h 42.48438 60.59375 m 36.75521 60.59375 32.3125 58.47917 29.15625 54.25 c 26 50.02083 24.42188 44.0625 24.42188 36.375 c 24.42188 28.5625 25.96354 22.57812 29.04688 18.42188 c 32.14062 14.27604 36.61979 12.20312 42.48438 12.20312 c 48.24479 12.20312 52.70312 14.31771 55.85938 18.54688 c 59.01562 22.78646 60.59375 28.72917 60.59375 36.375 c 60.59375 44.0625 59.01562 50.02083 55.85938 54.25 c 52.70312 58.47917 48.24479 60.59375 42.48438 60.59375 c h }
\newcommand{\RtwoVnineBarsGlyphAM}{3.51562 54.6875 m 20.51562 54.6875 l 29.6875 17 l 38.92188 54.6875 l 53.51562 54.6875 l 62.70312 17.39062 l 71.92188 54.6875 l 88.92188 54.6875 l 74.51562 0 l 55.42188 0 l 46.1875 37.59375 l 37.01562 0 l 17.92188 0 l 3.51562 54.6875 l h }
\newcommand{\RtwoVnineBarsGlyphAN}{11.71875 12.98438 m 28.32812 12.98438 l 28.32812 60.10938 l 11.28125 56.59375 l 11.28125 69.39062 l 28.21875 72.90625 l 46.09375 72.90625 l 46.09375 12.98438 l 62.70312 12.98438 l 62.70312 0 l 11.71875 0 l 11.71875 12.98438 l h }
\newcommand{\RtwoVnineBarsGlyphAO}{6.6875 72.90625 m 61.625 72.90625 l 61.625 62.3125 l 33.20312 0 l 14.89062 0 l 41.79688 59.07812 l 6.6875 59.07812 l 6.6875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAP}{38.375 44.67188 m 41.34375 44.67188 43.58854 45.32292 45.10938 46.625 c 46.64062 47.92708 47.40625 49.84896 47.40625 52.39062 c 47.40625 54.90104 46.64062 56.8125 45.10938 58.125 c 43.58854 59.44792 41.34375 60.10938 38.375 60.10938 c 27.98438 60.10938 l 27.98438 44.67188 l 38.375 44.67188 l h 39.01562 12.79688 m 42.78646 12.79688 45.625 13.59375 47.53125 15.1875 c 49.4375 16.78125 50.39062 19.1875 50.39062 22.40625 c 50.39062 25.57292 49.44792 27.94271 47.5625 29.51562 c 45.67708 31.09896 42.82812 31.89062 39.01562 31.89062 c 27.98438 31.89062 l 27.98438 12.79688 l 39.01562 12.79688 l h 56.5 39.01562 m 60.53125 37.83854 63.65104 35.67188 65.85938 32.51562 c 68.07812 29.35938 69.1875 25.48958 69.1875 20.90625 c 69.1875 13.875 66.8125 8.63021 62.0625 5.17188 c 57.3125 1.72396 50.08333 0 40.375 0 c 9.1875 0 l 9.1875 72.90625 l 37.40625 72.90625 l 47.53125 72.90625 54.86458 71.375 59.40625 68.3125 c 63.94792 65.25 66.21875 60.34896 66.21875 53.60938 c 66.21875 50.06771 65.38542 47.05208 63.71875 44.5625 c 62.0625 42.07292 59.65625 40.22396 56.5 39.01562 c h }
\newcommand{\RtwoVnineBarsGlyphAQ}{2.98438 72.90625 m 21 72.90625 l 33.59375 19.92188 l 46.09375 72.90625 l 64.20312 72.90625 l 76.70312 19.92188 l 89.3125 72.90625 l 107.17188 72.90625 l 89.98438 0 l 68.3125 0 l 55.07812 55.42188 l 42 0 l 20.3125 0 l 2.98438 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAR}{63.375 33.29688 m 63.375 0 l 45.79688 0 l 45.79688 5.42188 l 45.79688 25.39062 l 45.79688 30.17188 45.69271 33.45833 45.48438 35.25 c 45.27604 37.04167 44.91146 38.35938 44.39062 39.20312 c 43.70312 40.34896 42.77083 41.23958 41.59375 41.875 c 40.42708 42.51042 39.09375 42.82812 37.59375 42.82812 c 33.94792 42.82812 31.08333 41.41667 29 38.59375 c 26.91667 35.78125 25.875 31.88542 25.875 26.90625 c 25.875 0 l 8.40625 0 l 8.40625 75.98438 l 25.875 75.98438 l 25.875 46.6875 l 28.51042 49.875 31.30729 52.22396 34.26562 53.73438 c 37.23438 55.24479 40.51042 56 44.09375 56 c 50.40625 56 55.19792 54.0625 58.46875 50.1875 c 61.73958 46.32292 63.375 40.69271 63.375 33.29688 c h }
\newcommand{\RtwoVnineBarsGlyphAS}{51.125 52.98438 m 51.125 39.70312 l 47.38542 41.26562 43.77083 42.4375 40.28125 43.21875 c 36.80208 44 33.51562 44.39062 30.42188 44.39062 c 27.09896 44.39062 24.63021 43.97396 23.01562 43.14062 c 21.41146 42.30729 20.60938 41.03125 20.60938 39.3125 c 20.60938 37.90625 21.21875 36.82812 22.4375 36.07812 c 23.65625 35.33854 25.84375 34.78646 29 34.42188 c 32.07812 33.98438 l 41.03646 32.84896 47.05729 30.97917 50.14062 28.375 c 53.23438 25.77083 54.78125 21.68229 54.78125 16.10938 c 54.78125 10.28646 52.63021 5.90625 48.32812 2.96875 c 44.03646 0.04167 37.63021 -1.42188 29.10938 -1.42188 c 25.49479 -1.42188 21.75521 -1.13542 17.89062 -0.5625 c 14.03646 0.01042 10.07292 0.86458 6 2 c 6 15.28125 l 9.48958 13.59375 13.0625 12.32292 16.71875 11.46875 c 20.38542 10.625 24.10417 10.20312 27.875 10.20312 c 31.30208 10.20312 33.875 10.67188 35.59375 11.60938 c 37.32292 12.55729 38.1875 13.96354 38.1875 15.82812 c 38.1875 17.39062 37.59375 18.55208 36.40625 19.3125 c 35.21875 20.07292 32.84896 20.66667 29.29688 21.09375 c 26.21875 21.48438 l 18.4375 22.46354 12.98438 24.27083 9.85938 26.90625 c 6.73438 29.54167 5.17188 33.54688 5.17188 38.92188 c 5.17188 44.71354 7.15625 49.00521 11.125 51.79688 c 15.10417 54.59896 21.19271 56 29.39062 56 c 32.61979 56 36.00521 55.75521 39.54688 55.26562 c 43.09896 54.78646 46.95833 54.02604 51.125 52.98438 c h }
\newcommand{\RtwoVnineBarsGlyphAT}{25.875 7.90625 m 25.875 -20.79688 l 8.40625 -20.79688 l 8.40625 54.6875 l 25.875 54.6875 l 25.875 46.6875 l 28.29167 49.875 30.96354 52.22396 33.89062 53.73438 c 36.81771 55.24479 40.1875 56 44 56 c 50.73958 56 56.27083 53.32292 60.59375 47.96875 c 64.92708 42.61458 67.09375 35.72396 67.09375 27.29688 c 67.09375 18.86979 64.92708 11.97396 60.59375 6.60938 c 56.27083 1.25521 50.73958 -1.42188 44 -1.42188 c 40.1875 -1.42188 36.81771 -0.66667 33.89062 0.84375 c 30.96354 2.36458 28.29167 4.71875 25.875 7.90625 c h 37.5 43.3125 m 33.76042 43.3125 30.88542 41.9375 28.875 39.1875 c 26.875 36.4375 25.875 32.47396 25.875 27.29688 c 25.875 22.11979 26.875 18.15625 28.875 15.40625 c 30.88542 12.65625 33.76042 11.28125 37.5 11.28125 c 41.23958 11.28125 44.09375 12.64583 46.0625 15.375 c 48.04167 18.11458 49.03125 22.08854 49.03125 27.29688 c 49.03125 32.50521 48.04167 36.47396 46.0625 39.20312 c 44.09375 41.94271 41.23958 43.3125 37.5 43.3125 c h }
\newcommand{\RtwoVnineBarsGlyphAU}{45.60938 9.28125 m 43.20312 6.09375 40.54688 3.75 37.64062 2.25 c 34.74479 0.75 31.39583 0 27.59375 0 c 20.91667 0 15.39583 2.625 11.03125 7.875 c 6.67708 13.13542 4.5 19.83854 4.5 27.98438 c 4.5 36.15104 6.67708 42.84375 11.03125 48.0625 c 15.39583 53.29167 20.91667 55.90625 27.59375 55.90625 c 31.39583 55.90625 34.74479 55.15625 37.64062 53.65625 c 40.54688 52.16667 43.20312 49.80729 45.60938 46.57812 c 45.60938 54.6875 l 63.1875 54.6875 l 63.1875 5.51562 l 63.1875 -3.27604 60.41146 -9.98958 54.85938 -14.625 c 49.30729 -19.26042 41.26042 -21.57812 30.71875 -21.57812 c 27.30208 -21.57812 23.99479 -21.31771 20.79688 -20.79688 c 17.60938 -20.27604 14.40625 -19.47917 11.1875 -18.40625 c 11.1875 -4.78125 l 14.23958 -6.54167 17.22917 -7.85417 20.15625 -8.71875 c 23.09375 -9.58333 26.04167 -10.01562 29 -10.01562 c 34.72917 -10.01562 38.92708 -8.76042 41.59375 -6.25 c 44.27083 -3.73958 45.60938 0.18229 45.60938 5.51562 c 45.60938 9.28125 l h 34.07812 43.3125 m 30.46354 43.3125 27.64583 41.97396 25.625 39.29688 c 23.61458 36.63021 22.60938 32.85938 22.60938 27.98438 c 22.60938 22.96354 23.58333 19.16146 25.53125 16.57812 c 27.48958 13.99479 30.33854 12.70312 34.07812 12.70312 c 37.72396 12.70312 40.55729 14.03646 42.57812 16.70312 c 44.59896 19.36979 45.60938 23.13021 45.60938 27.98438 c 45.60938 32.85938 44.59896 36.63021 42.57812 39.29688 c 40.55729 41.97396 37.72396 43.3125 34.07812 43.3125 c h }
\newcommand{\RtwoVnineBarsGlyphAV}{1.51562 54.6875 m 19 54.6875 l 32.625 16.89062 l 46.1875 54.6875 l 63.71875 54.6875 l 42.1875 0 l 23 0 l 1.51562 54.6875 l h }
\newcommand{\RtwoVnineBarsGlyphAW}{19.1875 8.29688 m 53.60938 8.29688 l 53.60938 0 l 7.32812 0 l 7.32812 8.29688 l 11.06771 12.17188 16.16667 17.36979 22.625 23.89062 c 29.09375 30.42188 33.15625 34.63542 34.8125 36.53125 c 37.96875 40.07292 40.17188 43.07292 41.42188 45.53125 c 42.68229 47.98958 43.3125 50.40625 43.3125 52.78125 c 43.3125 56.65625 41.95312 59.8125 39.23438 62.25 c 36.51562 64.69792 32.97396 65.92188 28.60938 65.92188 c 25.51562 65.92188 22.25 65.38542 18.8125 64.3125 c 15.38542 63.23958 11.71875 61.60938 7.8125 59.42188 c 7.8125 69.39062 l 11.78125 70.98438 15.48958 72.1875 18.9375 73 c 22.39583 73.8125 25.55729 74.21875 28.42188 74.21875 c 35.97396 74.21875 41.99479 72.32812 46.48438 68.54688 c 50.97396 64.77604 53.21875 59.73438 53.21875 53.42188 c 53.21875 50.42188 52.65625 47.57812 51.53125 44.89062 c 50.41667 42.21354 48.375 39.05208 45.40625 35.40625 c 44.59375 34.45833 42.00521 31.72917 37.64062 27.21875 c 33.28646 22.70833 27.13542 16.40104 19.1875 8.29688 c h }
\newcommand{\RtwoVnineBarsGlyphAX}{10.79688 72.90625 m 49.51562 72.90625 l 49.51562 64.59375 l 19.82812 64.59375 l 19.82812 46.73438 l 21.25521 47.22396 22.68229 47.58854 24.10938 47.82812 c 25.54688 48.06771 26.98438 48.1875 28.42188 48.1875 c 36.55729 48.1875 43 45.95833 47.75 41.5 c 52.51042 37.04167 54.89062 31.00521 54.89062 23.39062 c 54.89062 15.54688 52.44792 9.44792 47.5625 5.09375 c 42.67708 0.75 35.79167 -1.42188 26.90625 -1.42188 c 23.84375 -1.42188 20.72396 -1.16146 17.54688 -0.64062 c 14.38021 -0.11979 11.10417 0.66146 7.71875 1.70312 c 7.71875 11.625 l 10.64583 10.03125 13.67188 8.84375 16.79688 8.0625 c 19.92188 7.28125 23.22396 6.89062 26.70312 6.89062 c 32.33854 6.89062 36.79688 8.36979 40.07812 11.32812 c 43.36979 14.28646 45.01562 18.30729 45.01562 23.39062 c 45.01562 28.46354 43.36979 32.47917 40.07812 35.4375 c 36.79688 38.40625 32.33854 39.89062 26.70312 39.89062 c 24.06771 39.89062 21.4375 39.59896 18.8125 39.01562 c 16.19792 38.43229 13.52604 37.52083 10.79688 36.28125 c 10.79688 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphAY}{30.60938 48.39062 m 25.79688 48.39062 21.98958 46.51042 19.1875 42.75 c 16.38542 38.98958 14.98438 33.83854 14.98438 27.29688 c 14.98438 20.75521 16.375 15.60417 19.15625 11.84375 c 21.94792 8.08333 25.76562 6.20312 30.60938 6.20312 c 35.40104 6.20312 39.19271 8.08854 41.98438 11.85938 c 44.78646 15.64062 46.1875 20.78646 46.1875 27.29688 c 46.1875 33.77604 44.78646 38.91146 41.98438 42.70312 c 39.19271 46.49479 35.40104 48.39062 30.60938 48.39062 c h 30.60938 56 m 38.42188 56 44.55729 53.45833 49.01562 48.375 c 53.48438 43.30208 55.71875 36.27604 55.71875 27.29688 c 55.71875 18.34896 53.48438 11.32292 49.01562 6.21875 c 44.55729 1.125 38.42188 -1.42188 30.60938 -1.42188 c 22.76562 -1.42188 16.61979 1.125 12.17188 6.21875 c 7.73438 11.32292 5.51562 18.34896 5.51562 27.29688 c 5.51562 36.27604 7.73438 43.30208 12.17188 48.375 c 16.61979 53.45833 22.76562 56 30.60938 56 c h }
\newcommand{\RtwoVnineBarsGlyphAZ}{41.10938 46.29688 m 40.09896 46.88021 39 47.30729 37.8125 47.57812 c 36.625 47.85938 35.31771 48 33.89062 48 c 28.80729 48 24.90625 46.34896 22.1875 43.04688 c 19.46875 39.74479 18.10938 35 18.10938 28.8125 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.00521 49.51042 22.46354 51.97396 25.48438 53.57812 c 28.51562 55.19271 32.19792 56 36.53125 56 c 37.14583 56 37.82812 55.95833 38.57812 55.875 c 39.32812 55.80208 40.15625 55.68229 41.0625 55.51562 c 41.10938 46.29688 l h }
\newcommand{\RtwoVnineBarsGlyphBA}{9.42188 54.6875 m 18.40625 54.6875 l 18.40625 0 l 9.42188 0 l 9.42188 54.6875 l h 9.42188 75.98438 m 18.40625 75.98438 l 18.40625 64.59375 l 9.42188 64.59375 l 9.42188 75.98438 l h }
\newcommand{\RtwoVnineBarsGlyphBB}{45.40625 27.98438 m 45.40625 34.49479 44.0625 39.53646 41.375 43.10938 c 38.69792 46.69271 34.93229 48.48438 30.07812 48.48438 c 25.26562 48.48438 21.51562 46.69271 18.82812 43.10938 c 16.14062 39.53646 14.79688 34.49479 14.79688 27.98438 c 14.79688 21.50521 16.14062 16.47396 18.82812 12.89062 c 21.51562 9.30729 25.26562 7.51562 30.07812 7.51562 c 34.93229 7.51562 38.69792 9.30729 41.375 12.89062 c 44.0625 16.47396 45.40625 21.50521 45.40625 27.98438 c h 54.39062 6.78125 m 54.39062 -2.52083 52.32292 -9.44271 48.1875 -13.98438 c 44.0625 -18.52604 37.73438 -20.79688 29.20312 -20.79688 c 26.04688 -20.79688 23.06771 -20.5625 20.26562 -20.09375 c 17.46354 -19.625 14.74479 -18.90104 12.10938 -17.92188 c 12.10938 -9.1875 l 14.74479 -10.61458 17.34896 -11.66667 19.92188 -12.34375 c 22.49479 -13.03125 25.11458 -13.375 27.78125 -13.375 c 33.67708 -13.375 38.08854 -11.83854 41.01562 -8.76562 c 43.94271 -5.69271 45.40625 -1.04688 45.40625 5.17188 c 45.40625 9.625 l 43.55208 6.39583 41.17708 3.98438 38.28125 2.39062 c 35.38542 0.79688 31.91667 0 27.875 0 c 21.17708 0 15.77604 2.55208 11.67188 7.65625 c 7.56771 12.77083 5.51562 19.54688 5.51562 27.98438 c 5.51562 36.44271 7.56771 43.22396 11.67188 48.32812 c 15.77604 53.44271 21.17708 56 27.875 56 c 31.91667 56 35.38542 55.20312 38.28125 53.60938 c 41.17708 52.01562 43.55208 49.60938 45.40625 46.39062 c 45.40625 54.6875 l 54.39062 54.6875 l 54.39062 6.78125 l h }
\newcommand{\RtwoVnineBarsGlyphBC}{54.89062 33.01562 m 54.89062 0 l 45.90625 0 l 45.90625 32.71875 l 45.90625 37.89583 44.89583 41.76562 42.875 44.32812 c 40.85417 46.90104 37.82812 48.1875 33.79688 48.1875 c 28.94271 48.1875 25.11458 46.64062 22.3125 43.54688 c 19.51042 40.46354 18.10938 36.25 18.10938 30.90625 c 18.10938 0 l 9.07812 0 l 9.07812 54.6875 l 18.10938 54.6875 l 18.10938 46.1875 l 20.26562 49.47917 22.79688 51.9375 25.70312 53.5625 c 28.61979 55.1875 31.98438 56 35.79688 56 c 42.07812 56 46.82812 54.05729 50.04688 50.17188 c 53.27604 46.28646 54.89062 40.56771 54.89062 33.01562 c h }
\newcommand{\RtwoVnineBarsGlyphBD}{34.28125 27.48438 m 27.02083 27.48438 21.98958 26.65625 19.1875 25 c 16.38542 23.34375 14.98438 20.51042 14.98438 16.5 c 14.98438 13.3125 16.03646 10.78125 18.14062 8.90625 c 20.24479 7.04167 23.09896 6.10938 26.70312 6.10938 c 31.69271 6.10938 35.69271 7.875 38.70312 11.40625 c 41.71354 14.9375 43.21875 19.63021 43.21875 25.48438 c 43.21875 27.48438 l 34.28125 27.48438 l h 52.20312 31.20312 m 52.20312 0 l 43.21875 0 l 43.21875 8.29688 l 41.16667 4.98438 38.60938 2.53646 35.54688 0.95312 c 32.48438 -0.63021 28.73958 -1.42188 24.3125 -1.42188 c 18.71875 -1.42188 14.26562 0.15104 10.95312 3.29688 c 7.65104 6.44271 6 10.65104 6 15.92188 c 6 22.06771 8.05729 26.70312 12.17188 29.82812 c 16.29688 32.95312 22.44271 34.51562 30.60938 34.51562 c 43.21875 34.51562 l 43.21875 35.40625 l 43.21875 39.54167 41.85938 42.73958 39.14062 45 c 36.42188 47.26042 32.60417 48.39062 27.6875 48.39062 c 24.5625 48.39062 21.51562 48.01562 18.54688 47.26562 c 15.58854 46.51562 12.74479 45.39062 10.01562 43.89062 c 10.01562 52.20312 l 13.29688 53.47396 16.48438 54.42188 19.57812 55.04688 c 22.67188 55.68229 25.68229 56 28.60938 56 c 36.52604 56 42.4375 53.94792 46.34375 49.84375 c 50.25 45.75 52.20312 39.53646 52.20312 31.20312 c h }
\newcommand{\RtwoVnineBarsGlyphBE}{9.42188 75.98438 m 18.40625 75.98438 l 18.40625 0 l 9.42188 0 l 9.42188 75.98438 l h }
\newcommand{\RtwoVnineBarsGlyphBF}{37.5 11.28125 m 41.23958 11.28125 44.09375 12.64583 46.0625 15.375 c 48.04167 18.11458 49.03125 22.08854 49.03125 27.29688 c 49.03125 32.50521 48.04167 36.47396 46.0625 39.20312 c 44.09375 41.94271 41.23958 43.3125 37.5 43.3125 c 33.76042 43.3125 30.88542 41.9375 28.875 39.1875 c 26.875 36.4375 25.875 32.47396 25.875 27.29688 c 25.875 22.11979 26.875 18.15625 28.875 15.40625 c 30.88542 12.65625 33.76042 11.28125 37.5 11.28125 c h 25.875 46.6875 m 28.29167 49.875 30.96354 52.22396 33.89062 53.73438 c 36.81771 55.24479 40.1875 56 44 56 c 50.73958 56 56.27083 53.32292 60.59375 47.96875 c 64.92708 42.61458 67.09375 35.72396 67.09375 27.29688 c 67.09375 18.86979 64.92708 11.97396 60.59375 6.60938 c 56.27083 1.25521 50.73958 -1.42188 44 -1.42188 c 40.1875 -1.42188 36.81771 -0.66667 33.89062 0.84375 c 30.96354 2.36458 28.29167 4.71875 25.875 7.90625 c 25.875 0 l 8.40625 0 l 8.40625 75.98438 l 25.875 75.98438 l 25.875 46.6875 l h }
\newcommand{\RtwoVnineBarsGlyphBG}{9.1875 72.90625 m 27.98438 72.90625 l 27.98438 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBH}{50.98438 -16.60938 m 50.98438 -23.57812 l -0.98438 -23.57812 l -0.98438 -16.60938 l 50.98438 -16.60938 l h }
\newcommand{\RtwoVnineBarsGlyphBI}{18.3125 70.21875 m 18.3125 54.6875 l 36.8125 54.6875 l 36.8125 47.70312 l 18.3125 47.70312 l 18.3125 18.01562 l 18.3125 13.55729 18.92188 10.69271 20.14062 9.42188 c 21.35938 8.15104 23.84375 7.51562 27.59375 7.51562 c 36.8125 7.51562 l 36.8125 0 l 27.59375 0 l 20.65625 0 15.86979 1.29167 13.23438 3.875 c 10.59896 6.46875 9.28125 11.18229 9.28125 18.01562 c 9.28125 47.70312 l 2.6875 47.70312 l 2.6875 54.6875 l 9.28125 54.6875 l 9.28125 70.21875 l 18.3125 70.21875 l h }
\newcommand{\RtwoVnineBarsGlyphBJ}{56.20312 29.59375 m 56.20312 25.20312 l 14.89062 25.20312 l 15.28646 19.01562 17.15104 14.30208 20.48438 11.0625 c 23.81771 7.82292 28.46354 6.20312 34.42188 6.20312 c 37.86979 6.20312 41.21354 6.625 44.45312 7.46875 c 47.69271 8.3125 50.91146 9.58333 54.10938 11.28125 c 54.10938 2.78125 l 50.88021 1.41667 47.57292 0.375 44.1875 -0.34375 c 40.80208 -1.0625 37.36979 -1.42188 33.89062 -1.42188 c 25.16146 -1.42188 18.25 1.11458 13.15625 6.1875 c 8.0625 11.27083 5.51562 18.14583 5.51562 26.8125 c 5.51562 35.76042 7.93229 42.85938 12.76562 48.10938 c 17.59896 53.36979 24.11979 56 32.32812 56 c 39.68229 56 45.5 53.63021 49.78125 48.89062 c 54.0625 44.16146 56.20312 37.72917 56.20312 29.59375 c h 47.21875 32.23438 m 47.15625 37.14062 45.78125 41.05729 43.09375 43.98438 c 40.40625 46.92188 36.84896 48.39062 32.42188 48.39062 c 27.41146 48.39062 23.40104 46.97396 20.39062 44.14062 c 17.38021 41.30729 15.64583 37.31771 15.1875 32.17188 c 47.21875 32.23438 l h }
\newcommand{\RtwoVnineBarsGlyphBK}{48.78125 52.59375 m 48.78125 44.1875 l 46.23958 45.59375 43.69271 46.64583 41.14062 47.34375 c 38.58854 48.04167 36.01042 48.39062 33.40625 48.39062 c 27.57292 48.39062 23.04167 46.54167 19.8125 42.84375 c 16.59375 39.15625 14.98438 33.97396 14.98438 27.29688 c 14.98438 20.61979 16.59375 15.43229 19.8125 11.73438 c 23.04167 8.04688 27.57292 6.20312 33.40625 6.20312 c 36.01042 6.20312 38.58854 6.55208 41.14062 7.25 c 43.69271 7.94792 46.23958 9 48.78125 10.40625 c 48.78125 2.09375 l 46.27083 0.92708 43.67188 0.05208 40.98438 -0.53125 c 38.30729 -1.125 35.45312 -1.42188 32.42188 -1.42188 c 24.18229 -1.42188 17.63542 1.16667 12.78125 6.34375 c 7.9375 11.52083 5.51562 18.50521 5.51562 27.29688 c 5.51562 36.21354 7.96354 43.22396 12.85938 48.32812 c 17.76562 53.44271 24.48438 56 33.01562 56 c 35.77604 56 38.47396 55.71354 41.10938 55.14062 c 43.74479 54.57812 46.30208 53.72917 48.78125 52.59375 c h }
\newcommand{\RtwoVnineBarsGlyphBL}{32.17188 -5.07812 m 29.64062 -11.58854 27.16667 -15.83333 24.75 -17.8125 c 22.34375 -19.80208 19.125 -20.79688 15.09375 -20.79688 c 7.90625 -20.79688 l 7.90625 -13.28125 l 13.1875 -13.28125 l 15.65625 -13.28125 17.57292 -12.69271 18.9375 -11.51562 c 20.3125 -10.34896 21.82812 -7.58333 23.48438 -3.21875 c 25.09375 0.875 l 2.98438 54.6875 l 12.5 54.6875 l 29.59375 11.92188 l 46.6875 54.6875 l 56.20312 54.6875 l 32.17188 -5.07812 l h }
\newcommand{\RtwoVnineBarsGlyphBM}{34.1875 63.1875 m 20.79688 26.90625 l 47.60938 26.90625 l 34.1875 63.1875 l h 28.60938 72.90625 m 39.79688 72.90625 l 67.57812 0 l 57.32812 0 l 50.6875 18.70312 l 17.82812 18.70312 l 11.1875 0 l 0.78125 0 l 28.60938 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBN}{19.67188 64.79688 m 19.67188 37.40625 l 32.07812 37.40625 l 36.67188 37.40625 40.21875 38.59375 42.71875 40.96875 c 45.22917 43.34375 46.48438 46.72917 46.48438 51.125 c 46.48438 55.48958 45.22917 58.85938 42.71875 61.23438 c 40.21875 63.60938 36.67188 64.79688 32.07812 64.79688 c 19.67188 64.79688 l h 9.8125 72.90625 m 32.07812 72.90625 l 40.25521 72.90625 46.43229 71.05729 50.60938 67.35938 c 54.79688 63.66146 56.89062 58.25 56.89062 51.125 c 56.89062 43.92708 54.79688 38.48958 50.60938 34.8125 c 46.43229 31.13542 40.25521 29.29688 32.07812 29.29688 c 19.67188 29.29688 l 19.67188 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBO}{9.8125 72.90625 m 19.67188 72.90625 l 19.67188 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBP}{67 4 m 63.54167 2.20833 59.94271 0.85938 56.20312 -0.04688 c 52.46354 -0.96354 48.55729 -1.42188 44.48438 -1.42188 c 32.33854 -1.42188 22.71875 1.97396 15.625 8.76562 c 8.53125 15.55729 4.98438 24.76042 4.98438 36.375 c 4.98438 48.03125 8.53125 57.25 15.625 64.03125 c 22.71875 70.82292 32.33854 74.21875 44.48438 74.21875 c 48.55729 74.21875 52.46354 73.76042 56.20312 72.84375 c 59.94271 71.9375 63.54167 70.58854 67 68.79688 c 67 53.71875 l 63.51042 56.09375 60.07292 57.83333 56.6875 58.9375 c 53.30208 60.04167 49.73958 60.59375 46 60.59375 c 39.29167 60.59375 34.01562 58.44271 30.17188 54.14062 c 26.33854 49.84896 24.42188 43.92708 24.42188 36.375 c 24.42188 28.85417 26.33854 22.94271 30.17188 18.64062 c 34.01562 14.34896 39.29167 12.20312 46 12.20312 c 49.73958 12.20312 53.30208 12.75521 56.6875 13.85938 c 60.07292 14.97396 63.51042 16.71875 67 19.09375 c 67 4 l h }
\newcommand{\RtwoVnineBarsGlyphBQ}{48.6875 27.29688 m 48.6875 33.90104 47.32812 39.08333 44.60938 42.84375 c 41.89062 46.60417 38.15625 48.48438 33.40625 48.48438 c 28.64583 48.48438 24.90625 46.60417 22.1875 42.84375 c 19.46875 39.08333 18.10938 33.90104 18.10938 27.29688 c 18.10938 20.69271 19.46875 15.51042 22.1875 11.75 c 24.90625 7.98958 28.64583 6.10938 33.40625 6.10938 c 38.15625 6.10938 41.89062 7.98958 44.60938 11.75 c 47.32812 15.51042 48.6875 20.69271 48.6875 27.29688 c h 18.10938 46.39062 m 20.00521 49.64062 22.39062 52.05208 25.26562 53.625 c 28.15104 55.20833 31.59375 56 35.59375 56 c 42.23958 56 47.63542 53.36458 51.78125 48.09375 c 55.9375 42.82292 58.01562 35.89062 58.01562 27.29688 c 58.01562 18.70312 55.9375 11.76562 51.78125 6.48438 c 47.63542 1.21354 42.23958 -1.42188 35.59375 -1.42188 c 31.59375 -1.42188 28.15104 -0.63021 25.26562 0.95312 c 22.39062 2.53646 20.00521 4.95312 18.10938 8.20312 c 18.10938 0 l 9.07812 0 l 9.07812 75.98438 l 18.10938 75.98438 l 18.10938 46.39062 l h }
\newcommand{\RtwoVnineBarsGlyphBR}{40.57812 39.3125 m 45.29688 38.30208 48.97917 36.19792 51.625 33 c 54.28125 29.8125 55.60938 25.875 55.60938 21.1875 c 55.60938 14 53.13542 8.43229 48.1875 4.48438 c 43.23958 0.54688 36.20833 -1.42188 27.09375 -1.42188 c 24.04167 -1.42188 20.89583 -1.11979 17.65625 -0.51562 c 14.41667 0.08854 11.07292 0.99479 7.625 2.20312 c 7.625 11.71875 l 10.35417 10.125 13.34375 8.92188 16.59375 8.10938 c 19.85417 7.29688 23.26042 6.89062 26.8125 6.89062 c 32.98958 6.89062 37.69792 8.10938 40.9375 10.54688 c 44.17708 12.98438 45.79688 16.53125 45.79688 21.1875 c 45.79688 25.48958 44.29167 28.84896 41.28125 31.26562 c 38.27083 33.69271 34.08333 34.90625 28.71875 34.90625 c 20.21875 34.90625 l 20.21875 43.01562 l 29.10938 43.01562 l 33.95312 43.01562 37.66146 43.98438 40.23438 45.92188 c 42.80729 47.85938 44.09375 50.65104 44.09375 54.29688 c 44.09375 58.03646 42.76562 60.90625 40.10938 62.90625 c 37.46354 64.91667 33.66667 65.92188 28.71875 65.92188 c 26.01042 65.92188 23.10938 65.625 20.01562 65.03125 c 16.92188 64.44792 13.52083 63.54167 9.8125 62.3125 c 9.8125 71.09375 l 13.5625 72.13542 17.07292 72.91667 20.34375 73.4375 c 23.61458 73.95833 26.69792 74.21875 29.59375 74.21875 c 37.08333 74.21875 43.00521 72.51562 47.35938 69.10938 c 51.72396 65.71354 53.90625 61.11979 53.90625 55.32812 c 53.90625 51.28646 52.75 47.875 50.4375 45.09375 c 48.125 42.3125 44.83854 40.38542 40.57812 39.3125 c h }
\newcommand{\RtwoVnineBarsGlyphBS}{36.1875 35.98438 m 32.89583 35.98438 30.42708 34.91667 28.78125 32.78125 c 27.13542 30.65625 26.3125 27.45833 26.3125 23.1875 c 26.3125 18.92708 27.13542 15.72917 28.78125 13.59375 c 30.42708 11.46875 32.89583 10.40625 36.1875 10.40625 c 39.5 10.40625 41.97917 11.46875 43.625 13.59375 c 45.27083 15.72917 46.09375 18.92708 46.09375 23.1875 c 46.09375 27.45833 45.27083 30.65625 43.625 32.78125 c 41.97917 34.91667 39.5 35.98438 36.1875 35.98438 c h 59.42188 71 m 59.42188 57.51562 l 56.32812 58.98438 53.41146 60.06771 50.67188 60.76562 c 47.94271 61.46354 45.27604 61.8125 42.67188 61.8125 c 37.07812 61.8125 32.71875 60.25521 29.59375 57.14062 c 26.46875 54.03646 24.64583 49.42708 24.125 43.3125 c 26.27083 44.90625 28.59375 46.09896 31.09375 46.89062 c 33.60417 47.69271 36.34375 48.09375 39.3125 48.09375 c 46.76042 48.09375 52.77083 45.91146 57.34375 41.54688 c 61.91667 37.19271 64.20312 31.48438 64.20312 24.42188 c 64.20312 16.60938 61.64583 10.34896 56.53125 5.64062 c 51.42708 0.93229 44.57812 -1.42188 35.98438 -1.42188 c 26.51562 -1.42188 19.18229 1.77604 13.98438 8.17188 c 8.79688 14.57812 6.20312 23.65625 6.20312 35.40625 c 6.20312 47.44792 9.23958 56.91146 15.3125 63.79688 c 21.38542 70.68229 29.70833 74.125 40.28125 74.125 c 43.63542 74.125 46.89062 73.86458 50.04688 73.34375 c 53.20312 72.82292 56.32812 72.04167 59.42188 71 c h }
\newcommand{\RtwoVnineBarsGlyphBT}{10.01562 1.60938 m 10.01562 15.09375 l 13.00521 13.6875 15.86458 12.63542 18.59375 11.9375 c 21.33333 11.23958 24.03646 10.89062 26.70312 10.89062 c 32.30729 10.89062 36.67188 12.44271 39.79688 15.54688 c 42.92188 18.66146 44.76042 23.27604 45.3125 29.39062 c 43.10417 27.76562 40.74479 26.54688 38.23438 25.73438 c 35.72396 24.92188 33.00521 24.51562 30.07812 24.51562 c 22.61979 24.51562 16.60417 26.6875 12.03125 31.03125 c 7.45833 35.375 5.17188 41.09375 5.17188 48.1875 c 5.17188 56.04167 7.71875 62.32812 12.8125 67.04688 c 17.90625 71.76562 24.73438 74.125 33.29688 74.125 c 42.80729 74.125 50.16667 70.91667 55.375 64.5 c 60.58333 58.09375 63.1875 49.03125 63.1875 37.3125 c 63.1875 25.26042 60.14062 15.79167 54.04688 8.90625 c 47.96354 2.02083 39.61458 -1.42188 29 -1.42188 c 25.58333 -1.42188 22.3125 -1.16667 19.1875 -0.65625 c 16.0625 -0.15625 13.00521 0.59896 10.01562 1.60938 c h 33.20312 36.71875 m 36.49479 36.71875 38.96875 37.78125 40.625 39.90625 c 42.28125 42.04167 43.10938 45.24479 43.10938 49.51562 c 43.10938 53.74479 42.28125 56.93229 40.625 59.07812 c 38.96875 61.23438 36.49479 62.3125 33.20312 62.3125 c 29.91146 62.3125 27.4375 61.23438 25.78125 59.07812 c 24.125 56.93229 23.29688 53.74479 23.29688 49.51562 c 23.29688 45.24479 24.125 42.04167 25.78125 39.90625 c 27.4375 37.78125 29.91146 36.71875 33.20312 36.71875 c h }
\newcommand{\RtwoVnineBarsGlyphBU}{46 36.53125 m 46 45.64583 45.14583 52.0625 43.4375 55.78125 c 41.72917 59.51042 38.85417 61.375 34.8125 61.375 c 30.78125 61.375 27.90104 59.51042 26.17188 55.78125 c 24.44271 52.0625 23.57812 45.64583 23.57812 36.53125 c 23.57812 27.3125 24.44271 20.8125 26.17188 17.03125 c 27.90104 13.26042 30.78125 11.375 34.8125 11.375 c 38.82292 11.375 41.6875 13.26042 43.40625 17.03125 c 45.13542 20.8125 46 27.3125 46 36.53125 c h 64.79688 36.375 m 64.79688 24.30208 62.19271 14.98438 56.98438 8.42188 c 51.77604 1.85938 44.38542 -1.42188 34.8125 -1.42188 c 25.20833 -1.42188 17.80208 1.85938 12.59375 8.42188 c 7.38542 14.98438 4.78125 24.30208 4.78125 36.375 c 4.78125 48.48958 7.38542 57.82292 12.59375 64.375 c 17.80208 70.9375 25.20833 74.21875 34.8125 74.21875 c 44.38542 74.21875 51.77604 70.9375 56.98438 64.375 c 62.19271 57.82292 64.79688 48.48958 64.79688 36.375 c h }
\newcommand{\RtwoVnineBarsGlyphBV}{34.8125 32.625 m 31.30208 32.625 28.59896 31.66146 26.70312 29.73438 c 24.81771 27.81771 23.875 25.06771 23.875 21.48438 c 23.875 17.90104 24.81771 15.15625 26.70312 13.25 c 28.59896 11.35417 31.30208 10.40625 34.8125 10.40625 c 38.30208 10.40625 40.97396 11.35417 42.82812 13.25 c 44.68229 15.15625 45.60938 17.90104 45.60938 21.48438 c 45.60938 25.09896 44.68229 27.85938 42.82812 29.76562 c 40.97396 31.67188 38.30208 32.625 34.8125 32.625 c h 21.09375 38.8125 m 16.66667 40.15625 13.32812 42.20833 11.07812 44.96875 c 8.83854 47.73958 7.71875 51.19271 7.71875 55.32812 c 7.71875 61.47396 10.01042 66.15625 14.59375 69.375 c 19.1875 72.60417 25.92708 74.21875 34.8125 74.21875 c 43.63542 74.21875 50.33854 72.61458 54.92188 69.40625 c 59.51562 66.19792 61.8125 61.50521 61.8125 55.32812 c 61.8125 51.19271 60.68229 47.73958 58.42188 44.96875 c 56.16146 42.20833 52.81771 40.15625 48.39062 38.8125 c 53.33854 37.44792 57.07292 35.22917 59.59375 32.15625 c 62.11458 29.08333 63.375 25.20312 63.375 20.51562 c 63.375 13.28646 60.97396 7.82292 56.17188 4.125 c 51.36979 0.42708 44.25 -1.42188 34.8125 -1.42188 c 25.34375 -1.42188 18.19271 0.42708 13.35938 4.125 c 8.52604 7.82292 6.10938 13.28646 6.10938 20.51562 c 6.10938 25.20312 7.36979 29.08333 9.89062 32.15625 c 12.41146 35.22917 16.14583 37.44792 21.09375 38.8125 c h 25.48438 53.42188 m 25.48438 50.52604 26.29167 48.29688 27.90625 46.73438 c 29.52083 45.17188 31.82292 44.39062 34.8125 44.39062 c 37.73958 44.39062 40 45.17188 41.59375 46.73438 c 43.19792 48.29688 44 50.52604 44 53.42188 c 44 56.31771 43.19792 58.53646 41.59375 60.07812 c 40 61.63021 37.73958 62.40625 34.8125 62.40625 c 31.82292 62.40625 29.52083 61.625 27.90625 60.0625 c 26.29167 58.5 25.48438 56.28646 25.48438 53.42188 c h }
\newcommand{\RtwoVnineBarsGlyphBW}{36.8125 57.42188 m 16.21875 26.90625 l 36.8125 26.90625 l 36.8125 57.42188 l h 33.6875 72.90625 m 54.59375 72.90625 l 54.59375 26.90625 l 64.98438 26.90625 l 64.98438 13.28125 l 54.59375 13.28125 l 54.59375 0 l 36.8125 0 l 36.8125 13.28125 l 4.5 13.28125 l 4.5 29.39062 l 33.6875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBX}{37.79688 64.3125 m 12.89062 25.39062 l 37.79688 25.39062 l 37.79688 64.3125 l h 35.20312 72.90625 m 47.60938 72.90625 l 47.60938 25.39062 l 58.01562 25.39062 l 58.01562 17.1875 l 47.60938 17.1875 l 47.60938 0 l 37.79688 0 l 37.79688 17.1875 l 4.89062 17.1875 l 4.89062 26.70312 l 35.20312 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBY}{9.1875 72.90625 m 33.10938 72.90625 l 49.70312 33.89062 l 66.40625 72.90625 l 90.28125 72.90625 l 90.28125 0 l 72.51562 0 l 72.51562 53.32812 l 55.71875 14.01562 l 43.79688 14.01562 l 27 53.32812 l 27 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphBZ}{45.60938 46.6875 m 45.60938 75.98438 l 63.1875 75.98438 l 63.1875 0 l 45.60938 0 l 45.60938 7.90625 l 43.20312 4.6875 40.54688 2.32812 37.64062 0.82812 c 34.74479 -0.67188 31.39583 -1.42188 27.59375 -1.42188 c 20.85417 -1.42188 15.31771 1.25521 10.98438 6.60938 c 6.66146 11.97396 4.5 18.86979 4.5 27.29688 c 4.5 35.72396 6.66146 42.61458 10.98438 47.96875 c 15.31771 53.32292 20.85417 56 27.59375 56 c 31.36458 56 34.70833 55.24479 37.625 53.73438 c 40.54167 52.22396 43.20312 49.875 45.60938 46.6875 c h 34.07812 11.28125 m 37.82812 11.28125 40.6875 12.64583 42.65625 15.375 c 44.625 18.11458 45.60938 22.08854 45.60938 27.29688 c 45.60938 32.50521 44.625 36.47396 42.65625 39.20312 c 40.6875 41.94271 37.82812 43.3125 34.07812 43.3125 c 30.36979 43.3125 27.53125 41.94271 25.5625 39.20312 c 23.59375 36.47396 22.60938 32.50521 22.60938 27.29688 c 22.60938 22.08854 23.59375 18.11458 25.5625 15.375 c 27.53125 12.64583 30.36979 11.28125 34.07812 11.28125 c h }
\newcommand{\RtwoVnineBarsGlyphCA}{9.1875 72.90625 m 59.90625 72.90625 l 59.90625 58.6875 l 27.98438 58.6875 l 27.98438 45.125 l 58.01562 45.125 l 58.01562 30.90625 l 27.98438 30.90625 l 27.98438 14.20312 l 60.98438 14.20312 l 60.98438 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphCB}{37.70312 -13.1875 m 23.1875 -13.1875 l 18.20833 -5.14583 14.53125 2.49479 12.15625 9.73438 c 9.78125 16.98438 8.59375 24.17188 8.59375 31.29688 c 8.59375 38.43229 9.78646 45.65104 12.17188 52.95312 c 14.56771 60.26562 18.23958 67.90625 23.1875 75.875 c 37.70312 75.875 l 33.53646 68.16667 30.41146 60.625 28.32812 53.25 c 26.24479 45.875 25.20312 38.58854 25.20312 31.39062 c 25.20312 24.20312 26.23438 16.91146 28.29688 9.51562 c 30.35938 2.13021 33.49479 -5.4375 37.70312 -13.1875 c h }
\newcommand{\RtwoVnineBarsGlyphCC}{77.48438 30.07812 m 75.18229 30.07812 73.39583 29.07812 72.125 27.07812 c 70.85417 25.07812 70.21875 22.21875 70.21875 18.5 c 70.21875 14.76042 70.84375 11.89062 72.09375 9.89062 c 73.34375 7.89062 75.14062 6.89062 77.48438 6.89062 c 79.82812 6.89062 81.61979 7.89062 82.85938 9.89062 c 84.09896 11.89062 84.71875 14.76042 84.71875 18.5 c 84.71875 22.21875 84.08854 25.07812 82.82812 27.07812 c 81.57812 29.07812 79.79688 30.07812 77.48438 30.07812 c h 77.48438 38.28125 m 83.54688 38.28125 88.31771 36.52083 91.79688 33 c 95.27604 29.48958 97.01562 24.65625 97.01562 18.5 c 97.01562 12.35417 95.27604 7.49479 91.79688 3.92188 c 88.31771 0.35938 83.54688 -1.42188 77.48438 -1.42188 c 71.43229 -1.42188 66.65625 0.35938 63.15625 3.92188 c 59.65625 7.49479 57.90625 12.35417 57.90625 18.5 c 57.90625 24.625 59.65625 29.45312 63.15625 32.98438 c 66.65625 36.51562 71.43229 38.28125 77.48438 38.28125 c h 32.71875 -1.42188 m 21.92188 -1.42188 l 67.48438 74.21875 l 78.32812 74.21875 l 32.71875 -1.42188 l h 22.70312 74.21875 m 28.75521 74.21875 33.51562 72.45312 36.98438 68.92188 c 40.45312 65.39062 42.1875 60.54688 42.1875 54.39062 c 42.1875 48.24479 40.45312 43.39583 36.98438 39.84375 c 33.51562 36.29167 28.75521 34.51562 22.70312 34.51562 c 16.65104 34.51562 11.89062 36.29167 8.42188 39.84375 c 4.95312 43.39583 3.21875 48.24479 3.21875 54.39062 c 3.21875 60.54688 4.95312 65.39062 8.42188 68.92188 c 11.89062 72.45312 16.65104 74.21875 22.70312 74.21875 c h 22.70312 66.01562 m 20.35938 66.01562 18.55208 65.00521 17.28125 62.98438 c 16.01042 60.97396 15.375 58.10938 15.375 54.39062 c 15.375 50.65104 16.01042 47.76042 17.28125 45.71875 c 18.55208 43.6875 20.35938 42.67188 22.70312 42.67188 c 25.04688 42.67188 26.84375 43.6875 28.09375 45.71875 c 29.35417 47.76042 29.98438 50.65104 29.98438 54.39062 c 29.98438 58.10938 29.34896 60.97396 28.07812 62.98438 c 26.80729 65.00521 25.01562 66.01562 22.70312 66.01562 c h }
\newcommand{\RtwoVnineBarsGlyphCD}{8.01562 -13.1875 m 12.18229 -5.4375 15.30729 2.13021 17.39062 9.51562 c 19.47396 16.91146 20.51562 24.20312 20.51562 31.39062 c 20.51562 38.58854 19.47396 45.875 17.39062 53.25 c 15.30729 60.625 12.18229 68.16667 8.01562 75.875 c 22.51562 75.875 l 27.46354 67.90625 31.13021 60.26562 33.51562 52.95312 c 35.91146 45.65104 37.10938 38.43229 37.10938 31.29688 c 37.10938 24.17188 35.92188 16.98438 33.54688 9.73438 c 31.17188 2.49479 27.49479 -5.14583 22.51562 -13.1875 c 8.01562 -13.1875 l h }
\newcommand{\RtwoVnineBarsGlyphCE}{9.1875 72.90625 m 27.98438 72.90625 l 27.98438 14.20312 l 60.98438 14.20312 l 60.98438 0 l 9.1875 0 l 9.1875 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphCF}{9.8125 72.90625 m 51.70312 72.90625 l 51.70312 64.59375 l 19.67188 64.59375 l 19.67188 43.10938 l 48.57812 43.10938 l 48.57812 34.8125 l 19.67188 34.8125 l 19.67188 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphCG}{2.98438 54.6875 m 12.5 54.6875 l 29.59375 8.79688 l 46.6875 54.6875 l 56.20312 54.6875 l 35.6875 0 l 23.48438 0 l 2.98438 54.6875 l h }
\newcommand{\RtwoVnineBarsGlyphCH}{9.8125 72.90625 m 19.67188 72.90625 l 19.67188 8.29688 l 55.17188 8.29688 l 55.17188 0 l 9.8125 0 l 9.8125 72.90625 l h }
\newcommand{\RtwoVnineBarsGlyphCI}{48.09375 75.98438 m 65.71875 75.98438 l 65.71875 61.71875 l 48.09375 61.71875 l 48.09375 75.98438 l h 44.48438 75.98438 m 44.48438 64.5 l 34.8125 64.5 l 32.375 64.5 30.68229 64.05208 29.73438 63.15625 c 28.79688 62.26042 28.32812 60.70833 28.32812 58.5 c 28.32812 54.6875 l 65.71875 54.6875 l 65.71875 0 l 48.09375 0 l 48.09375 42.1875 l 28.32812 42.1875 l 28.32812 0 l 10.6875 0 l 10.6875 42.1875 l 2.09375 42.1875 l 2.09375 54.6875 l 10.6875 54.6875 l 10.6875 58.5 l 10.6875 64.45833 12.34896 68.85938 15.67188 71.70312 c 18.99479 74.55729 24.14062 75.98438 31.10938 75.98438 c 44.48438 75.98438 l h }
\newcommand{\RtwoVnineBarsFigure}{%
\RtwoVnineBarsVector{478.8}{458.59061}{%
\RtwoVnineBarsPaint{1}{1}{%
q 1 1 1 rg 0 458.59061 m 478.8 458.59061 l 478.8 0 l 0 0 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 96.83898 m 476 96.83898 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 123.42922 m 476 123.42922 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 150.01946 m 476 150.01946 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 176.60971 m 476 176.60971 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 203.19995 m 476 203.19995 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 229.7902 m 476 229.7902 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 312.93666 m 476 312.93666 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 339.5269 m 476 339.5269 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 366.11715 m 476 366.11715 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 392.70739 m 476 392.70739 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 9 419.29764 m 476 419.29764 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 93.11671 m 9 74.23763 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0 0.31373 0.47059 RG 1.5 w 1 J 1 j [] 0 d 9 119.70659 m 9 100.82751 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.13725 0.48235 0.25882 RG 1.5 w 1 J 1 j [] 0 d 9 146.29646 m 9 127.41739 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 172.88744 m 9 154.00837 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 199.47695 m 9 180.59788 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 226.06756 m 9 207.18849 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 252.65817 m 9 233.7791 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 309.21366 m 9 290.33459 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 335.80427 m 9 316.9252 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 362.39451 m 9 343.51544 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 388.98476 m 9 370.10568 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 9 55.89 130 371.65061 re W n 0.14118 0.20392 0.28627 RG 1.5 w 1 J 1 j [] 0 d 9 415.575 m 9 396.69593 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.31373 0.47059 rg 0.094 0 0 -0.094 10.95 108.72068 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 77 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 146.57812 0 cm \RtwoVnineBarsGlyphC f Q q 1 0 0 1 214.79688 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 284.375 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 319.1875 0 cm \RtwoVnineBarsGlyphE f Q q 1 0 0 1 357.17188 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 391.98438 0 cm \RtwoVnineBarsGlyphF f Q q 1 0 0 1 463.5625 0 cm \RtwoVnineBarsGlyphG f Q q 1 0 0 1 534.75 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 602.23438 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 636.51562 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 670.79688 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 718.59375 0 cm \RtwoVnineBarsGlyphL f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 119.01871 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 372.15625 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 403.9375 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 435.71875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 467.5 0 cm \RtwoVnineBarsGlyphT f Q q 1 0 0 1 540.6875 0 cm \RtwoVnineBarsGlyphU f Q q 1 0 0 1 624.48438 0 cm \RtwoVnineBarsGlyphM f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.13725 0.48235 0.25882 rg 0.094 0 0 -0.094 10.95 135.31055 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 77 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 146.57812 0 cm \RtwoVnineBarsGlyphC f Q q 1 0 0 1 214.79688 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 284.375 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 319.1875 0 cm \RtwoVnineBarsGlyphE f Q q 1 0 0 1 357.17188 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 391.98438 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 426.26562 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 493.75 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 541.54688 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 609.375 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 680.5625 0 cm \RtwoVnineBarsGlyphX f Q q 1 0 0 1 739.84375 0 cm \RtwoVnineBarsGlyphL f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 145.60859 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 372.15625 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 403.9375 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 435.71875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 467.5 0 cm \RtwoVnineBarsGlyphT f Q q 1 0 0 1 540.6875 0 cm \RtwoVnineBarsGlyphU f Q q 1 0 0 1 624.48438 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 161.90116 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphY f Q q 1 0 0 1 68.9375 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 110.4375 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 187.82812 0 cm \RtwoVnineBarsGlyphAB f Q q 1 0 0 1 259.84375 0 cm \RtwoVnineBarsGlyphA f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 172.19957 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 188.49104 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAC f Q q 1 0 0 1 71.92188 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 140.625 0 cm \RtwoVnineBarsGlyphAE f Q q 1 0 0 1 205.125 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 252.92188 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 302.23438 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 369.71875 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 404 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 438.8125 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 515.8125 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 583.64062 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 651.125 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 685.40625 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 733.20312 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 767.48438 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 871.6875 0 cm \RtwoVnineBarsGlyphV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 198.78908 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 215.08129 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAH f Q q 1 0 0 1 83.6875 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 151.51562 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 255.71875 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 324.42188 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 372.21875 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 421.53125 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 490.23438 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 561.42188 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 596.23438 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 665.8125 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 703.79688 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 225.37969 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 241.6719 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAL f Q q 1 0 0 1 85.01562 0 cm \RtwoVnineBarsGlyphAM f Q q 1 0 0 1 177.40625 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 245.23438 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 316.42188 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 386 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 427.5 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 504.89062 0 cm \RtwoVnineBarsGlyphAB f Q q 1 0 0 1 576.90625 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 653.90625 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 695.40625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 764.98438 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 802.96875 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 872.54688 0 cm \RtwoVnineBarsGlyphAP f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 251.9703 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphN f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 372.15625 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 403.9375 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 435.71875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 467.5 0 cm \RtwoVnineBarsGlyphT f Q q 1 0 0 1 540.6875 0 cm \RtwoVnineBarsGlyphU f Q q 1 0 0 1 624.48438 0 cm \RtwoVnineBarsGlyphM f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 298.22775 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAQ f Q q 1 0 0 1 110.29688 0 cm \RtwoVnineBarsGlyphAR f Q q 1 0 0 1 181.48438 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 215.76562 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 275.28125 0 cm \RtwoVnineBarsGlyphAT f Q q 1 0 0 1 346.85938 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 414.6875 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 464 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 536.51562 0 cm \RtwoVnineBarsGlyphC f Q q 1 0 0 1 604.73438 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 639.54688 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 673.82812 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 741.3125 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 790.625 0 cm \RtwoVnineBarsGlyphAU f Q q 1 0 0 1 862.20312 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 930.03125 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 971.53125 0 cm \RtwoVnineBarsGlyphAV f Q q 1 0 0 1 1036.71875 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 308.52578 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 127.25 0 cm \RtwoVnineBarsGlyphO f Q q 1 0 0 1 190.875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 222.65625 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 320.0625 0 cm \RtwoVnineBarsGlyphR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 324.81799 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAL f Q q 1 0 0 1 85.01562 0 cm \RtwoVnineBarsGlyphAM f Q q 1 0 0 1 177.40625 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 245.23438 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 316.42188 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 386 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 427.5 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 504.89062 0 cm \RtwoVnineBarsGlyphAB f Q q 1 0 0 1 576.90625 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 653.90625 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 695.40625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 764.98438 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 802.96875 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 872.54688 0 cm \RtwoVnineBarsGlyphAP f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 335.1164 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 115.71875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 147.5 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 179.28125 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 211.0625 0 cm \RtwoVnineBarsGlyphT f Q q 1 0 0 1 284.25 0 cm \RtwoVnineBarsGlyphU f Q q 1 0 0 1 368.04688 0 cm \RtwoVnineBarsGlyphAX f Q q 1 0 0 1 431.67188 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 463.45312 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 495.23438 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 527.01562 0 cm \RtwoVnineBarsGlyphAY f Q q 1 0 0 1 588.20312 0 cm \RtwoVnineBarsGlyphAZ f Q q 1 0 0 1 629.3125 0 cm \RtwoVnineBarsGlyphBA f Q q 1 0 0 1 657.09375 0 cm \RtwoVnineBarsGlyphBB f Q q 1 0 0 1 720.57812 0 cm \RtwoVnineBarsGlyphBA f Q q 1 0 0 1 748.35938 0 cm \RtwoVnineBarsGlyphBC f Q q 1 0 0 1 811.73438 0 cm \RtwoVnineBarsGlyphBD f Q q 1 0 0 1 873.01562 0 cm \RtwoVnineBarsGlyphBE f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 351.4086 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 77.39062 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 136.90625 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 196.42188 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 264.25 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 368.45312 0 cm \RtwoVnineBarsGlyphBF f Q q 1 0 0 1 440.03125 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 474.3125 0 cm \RtwoVnineBarsGlyphL f Q q 1 0 0 1 539.5 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 616.89062 0 cm \RtwoVnineBarsGlyphBG f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 361.70696 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphQ f Q q 1 0 0 1 97.40625 0 cm \RtwoVnineBarsGlyphBA f Q q 1 0 0 1 125.1875 0 cm \RtwoVnineBarsGlyphBC f Q q 1 0 0 1 188.5625 0 cm \RtwoVnineBarsGlyphBH f Q q 1 0 0 1 238.5625 0 cm \RtwoVnineBarsGlyphBE f Q q 1 0 0 1 266.34375 0 cm \RtwoVnineBarsGlyphBD f Q q 1 0 0 1 327.625 0 cm \RtwoVnineBarsGlyphBI f Q q 1 0 0 1 366.82812 0 cm \RtwoVnineBarsGlyphBJ f Q q 1 0 0 1 428.35938 0 cm \RtwoVnineBarsGlyphBC f Q q 1 0 0 1 491.73438 0 cm \RtwoVnineBarsGlyphBK f Q q 1 0 0 1 546.71875 0 cm \RtwoVnineBarsGlyphBL f Q q 1 0 0 1 605.90625 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 637.6875 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 669.46875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 701.25 0 cm \RtwoVnineBarsGlyphBM f Q q 1 0 0 1 769.65625 0 cm \RtwoVnineBarsGlyphBN f Q q 1 0 0 1 829.95312 0 cm \RtwoVnineBarsGlyphBO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 377.99885 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBP f Q q 1 0 0 1 73.39062 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 142.09375 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 246.29688 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 350.5 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 418.32812 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 467.64062 0 cm \RtwoVnineBarsGlyphX f Q q 1 0 0 1 526.92188 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 561.20312 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 628.6875 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 662.96875 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 697.78125 0 cm \RtwoVnineBarsGlyphAA f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 388.29688 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBM f Q q 1 0 0 1 68.40625 0 cm \RtwoVnineBarsGlyphBN f Q q 1 0 0 1 128.70312 0 cm \RtwoVnineBarsGlyphBO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 404.58909 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBP f Q q 1 0 0 1 73.39062 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 142.09375 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 246.29688 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 350.5 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 418.32812 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 467.64062 0 cm \RtwoVnineBarsGlyphX f Q q 1 0 0 1 526.92188 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 561.20312 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 628.6875 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 662.96875 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 697.78125 0 cm \RtwoVnineBarsGlyphAP f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 414.88713 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBM f Q q 1 0 0 1 68.40625 0 cm \RtwoVnineBarsGlyphBN f Q q 1 0 0 1 128.70312 0 cm \RtwoVnineBarsGlyphBO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.094 0 0 -0.094 10.95 82.13043 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAL f Q q 1 0 0 1 85.01562 0 cm \RtwoVnineBarsGlyphAM f Q q 1 0 0 1 177.40625 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 245.23438 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 316.42188 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 386 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 427.5 0 cm \RtwoVnineBarsGlyphAA f Q q 1 0 0 1 504.89062 0 cm \RtwoVnineBarsGlyphAB f Q q 1 0 0 1 576.90625 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 653.90625 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 695.40625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 764.98438 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 802.96875 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 872.54688 0 cm \RtwoVnineBarsGlyphAP f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.081 0 0 -0.081 10.95 92.42883 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 115.71875 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 147.5 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 179.28125 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 211.0625 0 cm \RtwoVnineBarsGlyphT f Q q 1 0 0 1 284.25 0 cm \RtwoVnineBarsGlyphU f Q q 1 0 0 1 368.04688 0 cm \RtwoVnineBarsGlyphAX f Q q 1 0 0 1 431.67188 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 463.45312 0 cm \RtwoVnineBarsGlyphS f Q q 1 0 0 1 495.23438 0 cm \RtwoVnineBarsGlyphP f Q q 1 0 0 1 527.01562 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 579.10938 0 cm \RtwoVnineBarsGlyphBI f Q q 1 0 0 1 618.3125 0 cm \RtwoVnineBarsGlyphBD f Q q 1 0 0 1 679.59375 0 cm \RtwoVnineBarsGlyphBQ f Q q 1 0 0 1 743.07812 0 cm \RtwoVnineBarsGlyphBE f Q q 1 0 0 1 770.85938 0 cm \RtwoVnineBarsGlyphBJ f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 148 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 148 427.54061 m 148 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 145.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 148 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 163.9375 427.54061 m 163.9375 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 158.91112 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 148 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 179.875 427.54061 m 179.875 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 174.84862 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 148 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 195.8125 427.54061 m 195.8125 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 190.78612 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBR f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 114.25558 m 156.88476 114.25558 l 156.88476 106.54442 l 148 106.54442 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 112.60801 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 140.84546 m 158.02244 140.84546 l 158.02244 133.13429 l 148 133.13429 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 139.19789 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 167.43644 m 162.44677 167.43644 l 162.44677 159.72527 l 148 159.72527 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 165.78886 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 194.02595 m 165.04715 194.02595 l 165.04715 186.31478 l 148 186.31478 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 198.11477 192.37837 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 220.61656 m 164.22937 220.61656 l 164.22937 212.90539 l 148 212.90539 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 198.11477 218.96898 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 247.20717 m 183.18872 247.20717 l 183.18872 239.496 l 148 239.496 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 198.11477 245.55959 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 303.76266 m 175.47925 303.76266 l 175.47925 296.05149 l 148 296.05149 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 198.11477 302.11508 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 330.35327 m 156.29469 330.35327 l 156.29469 322.6421 l 148 322.6421 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 328.70569 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 356.94351 m 158.29245 356.94351 l 158.29245 349.23234 l 148 349.23234 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 355.29594 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 383.53376 m 158.4994 383.53376 l 158.4994 375.82259 l 148 375.82259 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 381.88618 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 410.124 m 158.77804 410.124 l 158.77804 402.41283 l 148 402.41283 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 408.47642 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 148 55.89 51 371.65061 re W n 0.1451 0.38824 0.92157 rg 148 87.66571 m 156.35761 87.66571 l 156.35761 79.95454 l 148 79.95454 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.085 0 0 -0.085 204.02891 86.01813 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 240 427.54061 m 240 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 237.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 253.33333 427.54061 m 253.33333 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 250.82015 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 266.66667 427.54061 m 266.66667 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 264.15348 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 280 427.54061 m 280 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 277.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 103.03658 m 250.91986 103.03658 l 250.91986 100.03658 l 240 100.03658 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 252.64986 103.66666 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 111.9 m 250.16138 111.9 l 250.16138 108.9 l 240 108.9 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 251.89138 112.53008 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 120.76341 m 245.56964 120.76341 l 245.56964 117.76341 l 240 117.76341 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 247.29964 121.39349 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 129.62647 m 247.32469 129.62647 l 247.32469 126.62647 l 240 126.62647 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 249.0547 130.25654 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 138.48988 m 245.62902 138.48988 l 245.62902 135.48988 l 240 135.48988 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 247.35902 139.11996 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 147.35329 m 243.50073 147.35329 l 243.50073 144.35329 l 240 144.35329 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 245.23073 147.98337 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 156.21744 m 247.27455 156.21744 l 247.27455 153.21744 l 240 153.21744 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 249.00455 156.84752 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 165.08085 m 247.54135 165.08085 l 247.54135 162.08085 l 240 162.08085 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 249.27135 165.71093 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 173.94427 m 248.47976 173.94427 l 248.47976 170.94427 l 240 170.94427 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 250.20976 174.57435 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 182.80695 m 246.05284 182.80695 l 246.05284 179.80695 l 240 179.80695 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 247.78284 183.43703 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 191.67037 m 245.78546 191.67037 l 245.78546 188.67037 l 240 188.67037 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 247.51546 192.30044 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 200.53378 m 244.17456 200.53378 l 244.17456 197.53378 l 240 197.53378 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 245.90456 201.16386 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 209.39756 m 245.94452 209.39756 l 245.94452 206.39756 l 240 206.39756 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 247.67452 210.02764 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 218.26097 m 244.09964 218.26097 l 244.09964 215.26097 l 240 215.26097 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 245.82964 218.89105 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 227.12439 m 242.45437 227.12439 l 242.45437 224.12439 l 240 224.12439 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 244.18437 227.75447 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 235.98817 m 251.20236 235.98817 l 251.20236 232.98817 l 240 232.98817 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 252.93236 236.61825 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 244.85159 m 245.3237 244.85159 l 245.3237 241.85159 l 240 241.85159 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 247.0537 245.48166 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 253.715 m 246.16217 253.715 l 246.16217 250.715 l 240 250.715 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 247.89217 254.34508 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 292.54365 m 247.91536 292.54365 l 247.91536 289.54365 l 240 289.54365 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 249.64536 293.17374 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 301.40707 m 249.9182 301.40707 l 249.9182 298.40707 l 240 298.40707 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 251.6482 302.03715 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 310.27048 m 247.23631 310.27048 l 247.23631 307.27048 l 240 307.27048 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 248.96631 310.90056 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 319.13427 m 260.22191 319.13427 l 260.22191 316.13427 l 240 316.13427 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 261.95191 319.76435 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 327.99768 m 251.73947 327.99768 l 251.73947 324.99768 l 240 324.99768 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 253.46947 328.62776 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 336.8611 m 243.24193 336.8611 l 243.24193 333.8611 l 240 333.8611 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 244.97193 337.49118 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 345.72451 m 264.78245 345.72451 l 264.78245 342.72451 l 240 342.72451 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 266.51245 346.35459 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 354.58793 m 259.59995 354.58793 l 259.59995 351.58793 l 240 351.58793 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 261.32995 355.21801 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 363.45134 m 243.82602 363.45134 l 243.82602 360.45134 l 240 360.45134 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 245.55602 364.08142 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 372.31476 m 247.39171 372.31476 l 247.39171 369.31476 l 240 369.31476 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 249.12171 372.94484 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 381.17817 m 253.01048 381.17817 l 253.01048 378.17817 l 240 378.17817 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 254.74049 381.80825 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 390.04159 m 242.83632 390.04159 l 242.83632 387.04159 l 240 387.04159 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 244.56633 390.67167 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 398.905 m 251.99524 398.905 l 251.99524 395.905 l 240 395.905 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 253.72524 399.53508 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 407.76842 m 259.40967 407.76842 l 259.40967 404.76842 l 240 404.76842 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 261.13967 408.39849 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 416.63183 m 244.62658 416.63183 l 244.62658 413.63183 l 240 413.63183 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 246.35658 417.26191 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 240 76.44671 m 282.19194 76.44671 l 282.19194 73.44671 l 240 73.44671 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 283.92194 77.07679 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 240 85.31013 m 266.95826 85.31013 l 266.95826 82.31013 l 240 82.31013 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 268.68826 85.9402 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 240 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 240 94.17354 m 245.87055 94.17354 l 245.87055 91.17354 l 240 91.17354 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 247.60055 94.80361 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 315 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 315 427.54061 m 315 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 312.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 315 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 327.75 427.54061 m 327.75 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 322.72363 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 315 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 340.5 427.54061 m 340.5 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 335.47363 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 315 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 353.25 427.54061 m 353.25 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 348.22363 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBR f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 315 55.89 51 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 366 427.54061 m 366 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 360.97363 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBX f Q q 1 0 0 1 63.625 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 114.25558 m 322.70857 114.25558 l 322.70857 106.54442 l 315 106.54442 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 112.60801 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 140.84546 m 323.3784 140.84546 l 323.3784 133.13429 l 315 133.13429 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 139.19789 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 167.43644 m 326.25751 167.43644 l 326.25751 159.72527 l 315 159.72527 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 165.78886 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 194.02595 m 357.31613 194.02595 l 357.31613 186.31478 l 315 186.31478 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 365.11477 192.37837 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 220.61656 m 341.31663 220.61656 l 341.31663 212.90539 l 315 212.90539 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 365.11477 218.96898 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 247.20717 m 339.60996 247.20717 l 339.60996 239.496 l 315 239.496 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 365.11477 245.55959 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 330.35327 m 321.77121 330.35327 l 321.77121 322.6421 l 315 322.6421 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 328.70569 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 356.94351 m 329.23404 356.94351 l 329.23404 349.23234 l 315 349.23234 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 365.11477 355.29594 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 139.15625 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 246.71875 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 383.53376 m 322.21672 383.53376 l 322.21672 375.82259 l 315 375.82259 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 381.88618 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 410.124 m 321.11253 410.124 l 321.11253 402.41283 l 315 402.41283 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 408.47642 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{0.95}{0.95}{%
q 315 55.89 51 371.65061 re W n 0.70588 0.43137 0.07059 rg 315 87.66571 m 321.756 87.66571 l 321.756 79.95454 l 315 79.95454 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.085 0 0 -0.085 371.02891 86.01813 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 405 427.54061 m 405 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 402.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 418.33333 427.54061 m 418.33333 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 415.82015 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphM f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 431.66667 427.54061 m 431.66667 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 429.15348 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.90196 0.92157 0.94118 RG 0.4 w 2 J 1 j [] 0 d 445 427.54061 m 445 55.89 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.079 0 0 -0.079 442.48681 49.99215 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 103.03658 m 416.47435 103.03658 l 416.47435 100.03658 l 405 100.03658 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 418.20435 103.66666 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 111.9 m 415.03027 111.9 l 415.03027 108.9 l 405 108.9 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 416.76027 112.53008 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAK f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 120.76341 m 408.40135 120.76341 l 408.40135 117.76341 l 405 117.76341 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 410.13135 121.39349 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 129.62647 m 414.33881 129.62647 l 414.33881 126.62647 l 405 126.62647 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 416.06881 130.25654 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 138.48988 m 412.05314 138.48988 l 412.05314 135.48988 l 405 135.48988 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 413.78314 139.11996 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 147.35329 m 408.40435 147.35329 l 408.40435 144.35329 l 405 144.35329 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 410.13435 147.98337 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 156.21744 m 412.58907 156.21744 l 412.58907 153.21744 l 405 153.21744 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 414.31907 156.84752 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 165.08085 m 412.43065 165.08085 l 412.43065 162.08085 l 405 162.08085 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 414.16065 165.71093 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 173.94427 m 414.28899 173.94427 l 414.28899 170.94427 l 405 170.94427 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 416.01899 174.57435 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 182.80695 m 412.42879 182.80695 l 412.42879 179.80695 l 405 179.80695 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 414.15879 183.43703 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAK f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 191.67037 m 410.06462 191.67037 l 410.06462 188.67037 l 405 188.67037 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 411.79462 192.30044 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 200.53378 m 410.41433 200.53378 l 410.41433 197.53378 l 405 197.53378 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 412.14433 201.16386 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 209.39756 m 410.81125 209.39756 l 410.81125 206.39756 l 405 206.39756 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 412.54125 210.02764 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 218.26097 m 409.04342 218.26097 l 409.04342 215.26097 l 405 215.26097 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 410.77342 218.89105 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 227.12439 m 408.68815 227.12439 l 408.68815 224.12439 l 405 224.12439 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 410.41815 227.75447 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 235.98817 m 408.11586 235.98817 l 408.11586 232.98817 l 405 232.98817 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 409.84587 236.61825 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 244.85159 m 406.62632 244.85159 l 406.62632 241.85159 l 405 241.85159 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 408.35632 245.48166 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 253.715 m 405.13068 253.715 l 405.13068 250.715 l 405 250.715 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 406.86068 254.34508 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 319.13427 m 426.63202 319.13427 l 426.63202 316.13427 l 405 316.13427 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 428.36202 319.76435 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBS f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 327.99768 m 417.40039 327.99768 l 417.40039 324.99768 l 405 324.99768 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 419.13039 328.62776 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 336.8611 m 407.51394 336.8611 l 407.51394 333.8611 l 405 333.8611 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 409.24394 337.49118 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 345.72451 m 429.48404 345.72451 l 429.48404 342.72451 l 405 342.72451 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 431.21404 346.35459 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBV f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 354.58793 m 431.91654 354.58793 l 431.91654 351.58793 l 405 351.58793 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 433.64654 355.21801 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphB f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 363.45134 m 409.02985 363.45134 l 409.02985 360.45134 l 405 360.45134 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 410.75985 364.08142 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBU f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 372.31476 m 417.95173 372.31476 l 417.95173 369.31476 l 405 369.31476 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 419.68173 372.94484 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAO f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 381.17817 m 415.43569 381.17817 l 415.43569 378.17817 l 405 378.17817 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 417.16569 381.80825 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 390.04159 m 408.08019 390.04159 l 408.08019 387.04159 l 405 387.04159 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 409.81019 390.67167 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 398.905 m 415.54248 398.905 l 415.54248 395.905 l 405 395.905 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 417.27248 399.53508 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAO f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBT f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 407.76842 m 421.46075 407.76842 l 421.46075 404.76842 l 405 404.76842 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 423.19075 408.39849 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAN f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 416.63183 m 409.36388 416.63183 l 409.36388 413.63183 l 405 413.63183 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 411.09388 417.26191 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphAI f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.48627 0.22745 0.92941 rg 405 76.44671 m 444.52806 76.44671 l 444.52806 73.44671 l 405 73.44671 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 rg 0.082 0 0 -0.082 446.25806 77.07679 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBT f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0 0.49804 0.51373 rg 405 85.31013 m 431.8194 85.31013 l 431.8194 82.31013 l 405 82.31013 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.082 0 0 -0.082 433.5494 85.9402 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphB f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphAN f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 405 55.89 60 371.65061 re W n 0.85098 0.28235 0.38824 rg 405 94.17354 m 410.88767 94.17354 l 410.88767 91.17354 l 405 91.17354 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 rg 0.082 0 0 -0.082 412.61767 94.80361 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBU f Q q 1 0 0 1 69.57812 0 cm \RtwoVnineBarsGlyphAJ f Q q 1 0 0 1 107.5625 0 cm \RtwoVnineBarsGlyphBW f Q q 1 0 0 1 177.14062 0 cm \RtwoVnineBarsGlyphBW f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.32157 0.38039 0.44706 rg 0.093 0 0 -0.093 9 36.36418 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBY f Q q 1 0 0 1 99.51562 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 168.21875 0 cm \RtwoVnineBarsGlyphBZ f Q q 1 0 0 1 239.79688 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 307.625 0 cm \RtwoVnineBarsGlyphI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.121 0 0 -0.121 202.1742 14.73564 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphCA f Q q 1 0 0 1 68.3125 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 139.5 0 cm \RtwoVnineBarsGlyphAU f Q q 1 0 0 1 211.07812 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 245.35938 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 279.64062 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 339.15625 0 cm \RtwoVnineBarsGlyphAR f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.121 0 0 -0.121 368.06427 14.73564 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBP f Q q 1 0 0 1 73.39062 0 cm \RtwoVnineBarsGlyphAR f Q q 1 0 0 1 144.57812 0 cm \RtwoVnineBarsGlyphJ f Q q 1 0 0 1 178.85938 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 250.04688 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 317.875 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 377.39062 0 cm \RtwoVnineBarsGlyphV f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.1451 0.38824 0.92157 rg 0.093 0 0 -0.093 151.08555 36.36382 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAQ f Q q 1 0 0 1 110.29688 0 cm \RtwoVnineBarsGlyphCA f Q q 1 0 0 1 178.60938 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 255.60938 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 290.42188 0 cm \RtwoVnineBarsGlyphCB f Q q 1 0 0 1 336.125 0 cm \RtwoVnineBarsGlyphCC f Q q 1 0 0 1 436.32812 0 cm \RtwoVnineBarsGlyphCD f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 251.93402 36.36382 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphCE f Q q 1 0 0 1 63.71875 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 131.20312 0 cm \RtwoVnineBarsGlyphAU f Q q 1 0 0 1 202.78125 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 237.59375 0 cm \RtwoVnineBarsGlyphCB f Q q 1 0 0 1 283.29688 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 342.8125 0 cm \RtwoVnineBarsGlyphCD f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.70588 0.43137 0.07059 rg 0.093 0 0 -0.093 319.80169 36.36382 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBP f Q q 1 0 0 1 73.39062 0 cm \RtwoVnineBarsGlyphCA f Q q 1 0 0 1 141.70312 0 cm \RtwoVnineBarsGlyphA f Q q 1 0 0 1 218.70312 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 253.51562 0 cm \RtwoVnineBarsGlyphCB f Q q 1 0 0 1 299.21875 0 cm \RtwoVnineBarsGlyphCC f Q q 1 0 0 1 399.42188 0 cm \RtwoVnineBarsGlyphCD f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.14118 0.20392 0.28627 rg 0.093 0 0 -0.093 416.93402 36.36382 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphCE f Q q 1 0 0 1 63.71875 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 131.20312 0 cm \RtwoVnineBarsGlyphAU f Q q 1 0 0 1 202.78125 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 237.59375 0 cm \RtwoVnineBarsGlyphCB f Q q 1 0 0 1 283.29688 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 342.8125 0 cm \RtwoVnineBarsGlyphCD f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.48627 0.22745 0.92941 RG 3 w 2 J 1 j [] 0 d 248.62359 440.69064 m 253.45359 440.69064 l 258.28359 440.69064 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0 0 rg 0.084 0 0 -0.084 261.64359 443.63064 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphCF f Q q 1 0 0 1 50.23438 0 cm \RtwoVnineBarsGlyphBA f Q q 1 0 0 1 78.01562 0 cm \RtwoVnineBarsGlyphAZ f Q q 1 0 0 1 119.125 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 171.21875 0 cm \RtwoVnineBarsGlyphBI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 RG 3 w 2 J 1 j [] 0 d 292.33903 440.69064 m 297.16903 440.69064 l 301.99903 440.69064 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0 0 rg 0.084 0 0 -0.084 305.35903 443.63064 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphBM f Q q 1 0 0 1 62.54688 0 cm \RtwoVnineBarsGlyphCG f Q q 1 0 0 1 121.73438 0 cm \RtwoVnineBarsGlyphBJ f Q q 1 0 0 1 183.26562 0 cm \RtwoVnineBarsGlyphAZ f Q q 1 0 0 1 224.375 0 cm \RtwoVnineBarsGlyphBD f Q q 1 0 0 1 285.65625 0 cm \RtwoVnineBarsGlyphBB f Q q 1 0 0 1 349.14062 0 cm \RtwoVnineBarsGlyphBJ f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.85098 0.28235 0.38824 RG 3 w 2 J 1 j [] 0 d 352.87547 440.69064 m 357.70547 440.69064 l 362.53547 440.69064 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0 0 rg 0.084 0 0 -0.084 365.89547 443.63064 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphCH f Q q 1 0 0 1 55.71875 0 cm \RtwoVnineBarsGlyphBD f Q q 1 0 0 1 117 0 cm \RtwoVnineBarsGlyphR f Q q 1 0 0 1 169.09375 0 cm \RtwoVnineBarsGlyphBI f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 1 1 1 rg 6 256.38081 m 478 256.38081 l 478 271.00081 l 6 271.00081 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.58039 0.63922 0.72157 RG 0.8 w 0 J 1 j [] 0 d 9 263.50037 m 476 263.50037 l S Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.92941 0.97255 0.96863 rg 6 52.5 m 477 52.5 l 477 68 l 6 68 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 6 52.5 m 8 52.5 l 8 68 l 6 68 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0 0.49804 0.51373 rg 0.091 0 0 -0.091 11 62.72548 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAB f Q q 1 0 0 1 72.01562 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 119.8125 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 187.29688 0 cm \RtwoVnineBarsGlyphBF f Q q 1 0 0 1 258.875 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 293.15625 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 360.98438 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 402.48438 0 cm \RtwoVnineBarsGlyphAT f Q q 1 0 0 1 474.0625 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 523.375 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 591.20312 0 cm \RtwoVnineBarsGlyphCI f Q q 1 0 0 1 665.32812 0 cm \RtwoVnineBarsGlyphAE f Q q 1 0 0 1 729.82812 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 764.64062 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 868.84375 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 937.54688 0 cm \RtwoVnineBarsGlyphBZ f Q q 1 0 0 1 1009.125 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 1076.95312 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 1111.23438 0 cm \RtwoVnineBarsGlyphAS f Q f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.94902 0.93333 0.97255 rg 6 271.00037 m 477 271.00037 l 477 286.50037 l 6 286.50037 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.41176 0.31373 0.61176 rg 6 271.00037 m 8 271.00037 l 8 286.50037 l 6 286.50037 l h f Q}
\RtwoVnineBarsPaint{1}{1}{%
q 0.41176 0.31373 0.61176 rg 0.091 0 0 -0.091 11 281.22585 cm q 1 0 0 1 0 0 cm \RtwoVnineBarsGlyphAH f Q q 1 0 0 1 83.6875 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 152.39062 0 cm \RtwoVnineBarsGlyphW f Q q 1 0 0 1 223.57812 0 cm \RtwoVnineBarsGlyphZ f Q q 1 0 0 1 265.07812 0 cm \RtwoVnineBarsGlyphAS f Q q 1 0 0 1 324.59375 0 cm \RtwoVnineBarsGlyphK f Q q 1 0 0 1 372.39062 0 cm \RtwoVnineBarsGlyphH f Q q 1 0 0 1 439.875 0 cm \RtwoVnineBarsGlyphBF f Q q 1 0 0 1 511.45312 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 545.73438 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 613.5625 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 648.375 0 cm \RtwoVnineBarsGlyphAT f Q q 1 0 0 1 719.95312 0 cm \RtwoVnineBarsGlyphAF f Q q 1 0 0 1 769.26562 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 837.09375 0 cm \RtwoVnineBarsGlyphCI f Q q 1 0 0 1 911.21875 0 cm \RtwoVnineBarsGlyphAE f Q q 1 0 0 1 975.71875 0 cm \RtwoVnineBarsGlyphD f Q q 1 0 0 1 1010.53125 0 cm \RtwoVnineBarsGlyphAG f Q q 1 0 0 1 1114.73438 0 cm \RtwoVnineBarsGlyphAD f Q q 1 0 0 1 1183.4375 0 cm \RtwoVnineBarsGlyphBZ f Q q 1 0 0 1 1255.01562 0 cm \RtwoVnineBarsGlyphV f Q q 1 0 0 1 1322.84375 0 cm \RtwoVnineBarsGlyphI f Q q 1 0 0 1 1357.125 0 cm \RtwoVnineBarsGlyphAS f Q f Q}
}%
}
\resizebox{\linewidth}{!}{\RtwoVnineBarsFigure}
\endgroup


==> figures/inference_layout.tex <==
% Decoder layout and cache regions at update k (N = 1 retained window).
% Input from a figure environment; requires figures/inference_style.tex.
\begin{tikzpicture}[inf/base]

% ---- Row labels -----------------------------------------------------------
\node[anchor=east, align=right] at (-0.2,3.6)
  {\footnotesize\bfseries Encoder\\[-1pt]{\scriptsize\mdseries\color{rdMuted}8-s windows}};
\node[anchor=east, align=right] at (-0.2,1.4)
  {\footnotesize\bfseries Decoder\\[-1pt]{\scriptsize\mdseries\color{rdMuted}update $k$}};

% ---- Time axis ------------------------------------------------------------
\draw[inf/arrow, draw=rdMuted] (0,4.35) -- (10.1,4.35)
  node[right, inf/note] {time};
\foreach \x/\t in {0/0, 3.2/8, 6.4/16, 9.6/24} {
  \draw[rdMuted] (\x,4.35) -- (\x,4.25);
  \node[above, inf/note, inner sep=1.5pt] at (\x,4.35) {\t\,s};
}
\draw[rdAmber, line width=0.9pt] (8.4,4.43) -- (8.4,4.2);
\node[above, font=\sffamily\footnotesize, text=rdAmber, inner sep=1.5pt]
  at (8.4,4.43) {$a_k$};

% ---- Encoder windows ------------------------------------------------------
\draw[inf/evicted] (0.03,3.2) rectangle (3.17,4.0);
\node[align=center, text=rdMuted] at (1.6,3.6)
  {\footnotesize window 1\\[-2pt]\scriptsize evicted};
\draw[inf/reused] (3.23,3.2) rectangle (6.37,4.0);
\node[align=center] at (4.8,3.6)
  {\footnotesize window 2\\[-2pt]{\scriptsize\color{rdBlue}completed, cached}};
\draw[inf/future] (8.4,3.2) rectangle (9.57,4.0);
\node[inf/sub, align=center] at (8.985,3.6) {not yet\\[-2pt]received};
\draw[inf/recomp] (6.43,3.2) rectangle (8.4,4.0);
\node[align=center] at (7.415,3.6)
  {\footnotesize window 3\\[-2pt]{\scriptsize\color{rdAmber}active}};

% ---- Encoder outputs projected into the decoder input --------------------
\fill[rdBlue, opacity=0.10]
  (3.23,3.2) -- (6.37,3.2) -- (4.42,1.8) -- (1.28,1.8) -- cycle;
\fill[rdAmber, opacity=0.14]
  (6.43,3.2) -- (8.4,3.2) -- (6.42,1.8) -- (4.48,1.8) -- cycle;

% ---- Decoder input sequence ----------------------------------------------
\draw[inf/reused] (0.03,1.0) rectangle (1.22,1.8);
\node[align=center] at (0.625,1.4) {\footnotesize prompt\\[-2pt]\scriptsize\color{rdMuted}head};

\draw[inf/reused] (1.28,1.0) rectangle (4.42,1.8);
\node[align=center] at (2.85,1.4)
  {\footnotesize window 2\\[-2pt]\scriptsize\color{rdMuted}$\approx$100 positions};

\draw[inf/recomp] (4.48,1.0) rectangle (6.42,1.8);
\node[align=center] at (5.45,1.4)
  {\footnotesize window 3\\[-2pt]\scriptsize\color{rdMuted}2--100 pos.};

\draw[inf/recomp] (6.48,1.0) rectangle (7.67,1.8);
\node[align=center] at (7.075,1.4) {\footnotesize prompt\\[-2pt]\scriptsize\color{rdMuted}tail};

\draw[inf/recomp] (7.73,1.0) rectangle (10.27,1.8);
\node[align=center] at (9.0,1.4)
  {\footnotesize committed $c_{k-1}$\\[-2pt]\scriptsize\color{rdMuted}fixed text};

\draw[inf/recomp] (10.33,1.0) rectangle (12.67,1.8);
\node[align=center] at (11.5,1.4)
  {\footnotesize revisable $r_{k-1}$\\[-2pt]\scriptsize\color{rdMuted}$\le U$, verified};

\draw[inf/decoded] (12.73,1.0) rectangle (14.27,1.8);
\node[align=center] at (13.5,1.4)
  {\footnotesize new text\\[-2pt]\scriptsize\color{rdMuted}or \texttt{WAIT}};

% Why retained text is prefilled again.
\draw[draw=rdMuted, line width=0.5pt] (7.73,1.93) -- (12.67,1.93);
\foreach \x in {7.73,12.67} \draw[draw=rdMuted, line width=0.5pt] (\x,1.93) -- (\x,1.86);
\node[inf/sub, anchor=south, inner sep=2pt] at (10.2,1.93)
  {fixed tokens, updated acoustic context};

% ---- Cost braces ----------------------------------------------------------
\draw[inf/brace, draw=rdBlue] (0.03,0.88) -- (4.42,0.88);
\node[font=\sffamily\footnotesize, text=rdBlue] at (2.225,0.5)
  {KV cache reused};
\draw[inf/brace, draw=rdAmber] (4.48,0.88) -- (12.67,0.88);
\node[font=\sffamily\footnotesize, text=rdAmber] at (8.575,0.5)
  {re-prefilled at every update};
\draw[inf/brace, draw=rdInk!70] (12.73,0.88) -- (14.27,0.88);
\node[font=\sffamily\footnotesize, align=center] at (13.38,0.42)
  {decoded\\[-2pt]{\scriptsize\color{rdMuted}skipped on \texttt{WAIT}}};

% ---- Legend ---------------------------------------------------------------
\draw[inf/reused]  (10.4,3.84) rectangle (10.8,4.06);
\node[anchor=west, font=\sffamily\footnotesize] at (10.87,3.95) {cached};
\draw[inf/recomp]  (10.4,3.46) rectangle (10.8,3.68);
\node[anchor=west, font=\sffamily\footnotesize] at (10.87,3.57) {recomputed per update};
\draw[inf/decoded] (10.4,3.08) rectangle (10.8,3.30);
\node[anchor=west, font=\sffamily\footnotesize] at (10.87,3.19) {decoded serially};
\draw[inf/evicted] (10.4,2.70) rectangle (10.8,2.92);
\node[anchor=west, font=\sffamily\footnotesize] at (10.87,2.81) {evicted};

\end{tikzpicture}


==> figures/latency_definition.tex <==
\definecolor{latInk}{HTML}{182D43}
\definecolor{latTeal}{HTML}{007F83}
\definecolor{latTealLight}{HTML}{E1F3F1}
\definecolor{latAmber}{HTML}{A85A0A}
\definecolor{latAmberLight}{HTML}{FFF0D8}
\definecolor{latGray}{HTML}{64748B}
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm,
    every node/.style={font=\sffamily\small,text=latInk}]
\path[use as bounding box] (0,-0.05) rectangle (14.5,5.2);
\foreach \xx in {4.16,6.32,8.48,10.64,12.8}
    \draw[latGray!20,dashed] (\xx,0.95) -- (\xx,4.03);
\fill[latTealLight,rounded corners=3pt] (9.65,3.92) rectangle (13.8,5.05);
\node[anchor=west,font=\sffamily\bfseries] at (0.3,4.52) {Stream};
\foreach \xx/\front/\word in {6.32/0.32/cat,8.48/0.48/dog,10.64/0.64/cat,12.8/0.80/cat} {
    \node[text=latGray,font=\sffamily\footnotesize] at (\xx,4.84) {\front};
    \node[font=\ttfamily\scriptsize] at (\xx-0.3,4.39) {a blue};
}
\foreach \xx/\word in {6.32/cat,8.48/dog} {
    \node[fill=latAmberLight,text=latAmber,rounded corners=2pt,
        font=\ttfamily\scriptsize\bfseries,inner sep=3pt]
        at (\xx+0.6,4.39) {\word};
}
\foreach \xx in {10.64,12.8}
    \node[fill=white,text=latTeal,rounded corners=2pt,
        font=\ttfamily\scriptsize\bfseries,inner sep=3pt]
        at (\xx+0.6,4.39) {cat};
\node[text=latTeal,font=\sffamily\scriptsize] at (12.8,3.84) {final};
\foreach \yy/\word/\ending/\front/\xe/\xf/\mid/\lag in {
    3.25/a/0.10/0.32/3.35/6.32/4.835/0.22,
    2.43/blue/0.24/0.32/5.24/6.32/5.78/0.08,
    1.61/cat/0.40/0.64/7.40/10.64/9.02/0.24} {
    \node[anchor=west,font=\ttfamily\small\bfseries] at (0.3,\yy) {\word};
    \draw[latGray!15] (2.0,\yy) -- (13.5,\yy);
    \draw[->,latTeal,line width=1.2pt] (\xe+0.1,\yy) -- (\xf-0.12,\yy);
    \draw[latInk,fill=white,line width=1pt] (\xe,\yy) circle (2.8pt);
    \fill[latTeal] (\xf-0.065,\yy-0.065) rectangle (\xf+0.065,\yy+0.065);
    \node[text=latTeal,font=\sffamily\small\bfseries] at (\mid,\yy+0.27) {\lag\,s};
    \node[text=latGray,font=\sffamily\scriptsize] at (\xe,\yy-0.27) {\ending};
    \node[text=latTeal,font=\sffamily\scriptsize] at (\xf,\yy-0.27) {\front};
}
\draw[->,latGray,line width=0.6pt] (2.0,0.87) -- (14.0,0.87);
\foreach \xx/\tt in {2.0/0,4.16/0.16,6.32/0.32,8.48/0.48,10.64/0.64,12.8/0.80} {
    \draw[latGray] (\xx,0.81) -- (\xx,0.93);
    \node[text=latGray,font=\sffamily\scriptsize] at (\xx,0.6) {\tt};
}
\node[anchor=east,text=latGray,font=\sffamily\scriptsize] at (14.35,0.6) {s};
\draw[latInk,fill=white,line width=1pt] (2.12,0.15) circle (2.8pt);
\node[anchor=west,font=\sffamily\footnotesize] at (2.4,0.15) {Qwen-aligned end};
\fill[latTeal] (7.75,0.085) rectangle (7.88,0.215);
\node[anchor=west,font=\sffamily\footnotesize] at (8.05,0.15) {Fixed};
\draw[->,latTeal,line width=1.1pt] (10.1,0.15) -- (10.85,0.15);
\node[anchor=west,font=\sffamily\footnotesize] at (11.05,0.15) {Lag};
\end{tikzpicture}%
}


==> figures/lsp_construction.tex <==

\begingroup

% Colors
\definecolor{figBlue}{HTML}{287C91}
\definecolor{figAmber}{HTML}{B78339}
\definecolor{figInk}{HTML}{29343D}

\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    font=\scriptsize,
    stable/.style={
        fill=figBlue!10,
        draw=figBlue!45,
        text=figBlue!85!black,
        rounded corners=1pt,
        line width=0.3pt,
        inner xsep=3pt,
        inner ysep=1pt
    },
    unstable/.style={
        fill=figAmber!10,
        draw=figAmber!45,
        text=figAmber!85!black,
        rounded corners=1pt,
        line width=0.3pt,
        inner xsep=3pt,
        inner ysep=1pt
    }
]

% ------------------------------------------------------------
% Layout parameters
% ------------------------------------------------------------

\def\yfirst{-0.48}
\def\ystep{0.34}

% Token positions:
% I = 2.10
% have = 3.20
% to/too/two = 4.45
% cats. = 5.75

% ------------------------------------------------------------
% Helper commands
% ------------------------------------------------------------

% Place a token at audio-prefix endpoint #1
\newcommand{\ASRunit}[3]{%
    \pgfmathsetmacro{\ry}{
        \yfirst-(#1-1)*\ystep
    }
    \node[text=figInk!80]
        at (#2,\ry) {\texttt{#3}};
}

% Highlight the final predicted token
\newcommand{\ASRfinal}[4]{%
    \pgfmathsetmacro{\ry}{
        \yfirst-(#1-1)*\ystep
    }
    \node[#4]
        at (#2,\ry) {\texttt{#3}};
}

% Draw an extracted interval
% #1 = first audio-prefix endpoint
% #2 = last audio-prefix endpoint
% #3 = agreement-interval index
% #4 = start time
% #5 = end time
\newcommand{\ASRinterval}[5]{%
    \pgfmathsetmacro{\ya}{
        \yfirst-(#1-1)*\ystep
    }
    \pgfmathsetmacro{\yb}{
        \yfirst-(#2-1)*\ystep
    }
    \pgfmathsetmacro{\ym}{
        (\ya+\yb)/2
    }

    \draw[
        figBlue,
        line width=2pt,
        line cap=round
    ]
        (7.35,\ya) -- (7.35,\yb);

    \draw[figBlue, line width=0.6pt]
        (7.35,\ya) -- (7.50,\ya);

    \draw[figBlue, line width=0.6pt]
        (7.35,\yb) -- (7.50,\yb);

    \node[
        anchor=west,
        text=figBlue!85!black
    ] at (7.65,\ym)
        {$I_{#3}=[#4,#5]$};
}

% ------------------------------------------------------------
% Header
% ------------------------------------------------------------

\node[
    anchor=west,
    text=figInk
] at (0,0.80)
{
    Reference: \texttt{I have two cats.}
};

\node[
    anchor=east,
    font=\scriptsize\bfseries
] at (0.85,0.15)
    {$t_k$ (s)};

\node[
    font=\scriptsize\bfseries
] at (3.80,0.15)
    {Hypothesis};

\node[
    font=\scriptsize\bfseries
] at (6.70,0.15)
    {Status};

\node[
    anchor=west,
    font=\scriptsize\bfseries
] at (7.65,0.15)
    {Intervals};

\draw[gray!45, line width=0.5pt]
    (0,0) -- (10.6,0);

% ------------------------------------------------------------
% Teacher audio-prefix endpoints
% ------------------------------------------------------------

\foreach \k/\t in {
    1/0.08,
    2/0.16,
    3/0.24,
    4/0.32,
    5/0.40,
    6/0.48,
    7/0.56,
    8/0.64,
    9/0.72,
    10/0.80,
    11/0.88,
    12/0.96,
    13/1.04,
    14/1.12
}{
    \pgfmathsetmacro{\ry}{
        \yfirst-(\k-1)*\ystep
    }

    \node[
        anchor=east,
        text=figInk
    ] at (0.85,\ry) {\t};

    \draw[gray!13]
        (1.25,\ry-0.17) --
        (7.00,\ry-0.17);

    \fill[gray!55]
        (1.15,\ry) circle (1pt);
}

% Timeline
\draw[
    gray!35,
    line width=0.5pt
]
    (1.15,-0.48) -- (1.15,-4.90);

% Redraw audio-prefix endpoints above the line
\foreach \k in {1,...,14}
{
    \pgfmathsetmacro{\ry}{
        \yfirst-(\k-1)*\ystep
    }

    \fill[gray!55]
        (1.15,\ry) circle (1pt);
}

% ------------------------------------------------------------
% Full ASR transcriptions
% ------------------------------------------------------------

% "I"
\foreach \k in {1,...,14}
{
    \ASRunit{\k}{2.10}{I}
}

% "have"
\foreach \k in {3,...,14}
{
    \ASRunit{\k}{3.20}{have}
}

% "to" at 0.48 and 0.56
\foreach \k in {6,7}
{
    \ASRunit{\k}{4.45}{to}
}

% "too" at 0.64 and 0.72
\foreach \k in {8,9}
{
    \ASRunit{\k}{4.45}{too}
}

% "two" from 0.80 onward
\foreach \k in {10,...,14}
{
    \ASRunit{\k}{4.45}{two}
}

% "cats." from 0.96 onward
\foreach \k in {12,...,14}
{
    \ASRunit{\k}{5.75}{cats.}
}

% ------------------------------------------------------------
% Stable and unstable terminal predictions
% ------------------------------------------------------------

% Stable "I"
\foreach \k in {1,2}
{
    \ASRfinal{\k}{2.10}{I}{stable}
}

% Stable "have"
\foreach \k in {3,4,5}
{
    \ASRfinal{\k}{3.20}{have}{stable}
}

% Unstable "to"
\foreach \k in {6,7}
{
    \ASRfinal{\k}{4.45}{to}{unstable}
}

% Unstable "too"
\foreach \k in {8,9}
{
    \ASRfinal{\k}{4.45}{too}{unstable}
}

% Stable "two"
\foreach \k in {10,11}
{
    \ASRfinal{\k}{4.45}{two}{stable}
}

% Stable "cats."
\foreach \k in {12,...,14}
{
    \ASRfinal{\k}{5.75}{cats.}{stable}
}

% ------------------------------------------------------------
% Stability indicators
% ------------------------------------------------------------

% Agreement endpoints
\foreach \k in {
    1,2,3,4,5,10,11,12,13,14
}
{
    \pgfmathsetmacro{\ry}{
        \yfirst-(\k-1)*\ystep
    }

    \fill[figBlue]
        (6.70,\ry) circle (1.6pt);
}

% Endpoints requiring WAIT
\foreach \k in {6,7,8,9}
{
    \pgfmathsetmacro{\ry}{
        \yfirst-(\k-1)*\ystep
    }

    \fill[figAmber]
        (6.70,\ry) circle (1.6pt);
}

% ------------------------------------------------------------
% Extracted stable-prefix intervals
% ------------------------------------------------------------

\ASRinterval{1}{2}{1}{0.08}{0.16}

\ASRinterval{3}{5}{2}{0.24}{0.40}

\ASRinterval{10}{11}{3}{0.80}{0.88}

\ASRinterval{12}{14}{4}{0.96}{1.12}

% ------------------------------------------------------------
% Legend
% ------------------------------------------------------------

\draw[gray!35, line width=0.4pt]
    (0,-5.15) -- (10.6,-5.15);

\fill[figBlue]
    (1.15,-5.47) circle (1.6pt);

% Blue indicator
\node[
    anchor=west,
    text=figInk
] at (1.35,-5.47)
    {Stable};

\fill[figAmber]
    (4.05,-5.47) circle (1.6pt);

% Orange indicator
\node[
    anchor=west,
    text=figInk
] at (4.25,-5.47)
    {\waittoken};

\end{tikzpicture}

\endgroup



==> figures/lsp_teacher_comparison.tex <==
\begingroup
% PGF painting helpers and outlined text glyphs for this figure.
\makeatletter
\newcommand{\RtwoSelfPrefixPaint}[3]{%
  \pgfsys@beginscope
  \pgfsetfillopacity{#1}\pgfsetstrokeopacity{#2}%
  \pgfsys@invoke{#3}%
  \pgfsys@endscope
}
\newcommand{\RtwoSelfPrefixVector}[3]{%
  \begin{pgfpicture}
  \pgfpathrectangle{\pgfpointorigin}{\pgfpoint{#1bp}{#2bp}}%
  \pgfusepath{use as bounding box}%
  \pgfsys@invoke{q 1 0 0 -1 0 #2 cm}%
  #3%
  \pgfsys@invoke{Q}%
  \end{pgfpicture}%
}
\makeatother

% Generated from self_referenced_prefix_comparison.svg; do not hand-edit vector geometry.
\newcommand{\RtwoSelfReferencedPrefixComparison}{%
\RtwoSelfPrefixVector{921.6}{316.8}{%
\RtwoSelfPrefixPaint{1}{1}{%
q 1 1 1 rg 0 316.8 m 921.6 316.8 l 921.6 0 l 0 0 l 0 316.8 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 1 1 1 rg 69.12 272.448 m 450.68742 272.448 l 450.68742 12.672 l 69.12 12.672 l 69.12 272.448 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 86.46397 272.448 m 86.46397 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 86.46397 272.448 m 86.46397 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 86.46116 280.31003 m 86.0046 280.31003 85.66101 280.53503 85.43038 280.98503 c 85.20069 281.43409 85.08585 282.11003 85.08585 283.01284 c 85.08585 283.91191 85.20069 284.58644 85.43038 285.03644 c 85.66101 285.48644 86.0046 285.71144 86.46116 285.71144 c 86.92147 285.71144 87.26647 285.48644 87.49616 285.03644 c 87.72679 284.58644 87.8421 283.91191 87.8421 283.01284 c 87.8421 282.11003 87.72679 281.43409 87.49616 280.98503 c 87.26647 280.53503 86.92147 280.31003 86.46116 280.31003 c h 86.46116 279.60691 m 87.1971 279.60691 87.75913 279.898 88.14726 280.48019 c 88.53538 281.06144 88.72944 281.90566 88.72944 283.01284 c 88.72944 284.11722 88.53538 284.9605 88.14726 285.54269 c 87.75913 286.12394 87.1971 286.41456 86.46116 286.41456 c 85.72616 286.41456 85.1646 286.12394 84.77647 285.54269 c 84.38835 284.9605 84.19429 284.11722 84.19429 283.01284 c 84.19429 281.90566 84.38835 281.06144 84.77647 280.48019 c 85.1646 279.898 85.72616 279.60691 86.46116 279.60691 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 141.13479 272.448 m 141.13479 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 141.13479 272.448 m 141.13479 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 139.99854 285.53988 m 143.0965 285.53988 l 143.0965 286.28659 l 138.93119 286.28659 l 138.93119 285.53988 l 139.26775 285.19113 139.72666 284.72331 140.30791 284.13644 c 140.8901 283.54863 141.25572 283.16941 141.40479 282.99878 c 141.68885 282.68003 141.88713 282.41003 141.99963 282.18878 c 142.11307 281.96753 142.16979 281.75003 142.16979 281.53628 c 142.16979 281.18753 142.04744 280.90347 141.80275 280.68409 c 141.55807 280.46378 141.23932 280.35363 140.8465 280.35363 c 140.56807 280.35363 140.27416 280.40191 139.96479 280.49847 c 139.65635 280.59503 139.32635 280.74175 138.97479 280.93863 c 138.97479 280.04144 l 139.33197 279.898 139.66572 279.78972 139.97604 279.71659 c 140.28729 279.64347 140.57182 279.60691 140.82963 279.60691 c 141.50932 279.60691 142.05119 279.77706 142.45525 280.11738 c 142.85932 280.45675 143.06135 280.9105 143.06135 281.47863 c 143.06135 281.74863 143.01072 282.00456 142.90947 282.24644 c 142.80916 282.48738 142.62541 282.77191 142.35822 283.10003 c 142.2851 283.18534 142.05213 283.43097 141.65932 283.83691 c 141.26744 284.24284 140.71385 284.8105 139.99854 285.53988 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 195.8056 272.448 m 195.8056 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 195.8056 272.448 m 195.8056 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 196.34419 280.49847 m 194.10263 284.00144 l 196.34419 284.00144 l 196.34419 280.49847 l h 196.11076 279.72503 m 197.22732 279.72503 l 197.22732 284.00144 l 198.16388 284.00144 l 198.16388 284.73972 l 197.22732 284.73972 l 197.22732 286.28659 l 196.34419 286.28659 l 196.34419 284.73972 l 193.38263 284.73972 l 193.38263 283.88331 l 196.11076 279.72503 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 250.47641 272.448 m 250.47641 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 250.47641 272.448 m 250.47641 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 250.58469 282.65284 m 250.18626 282.65284 249.87032 282.78925 249.63688 283.06206 c 249.40438 283.33394 249.28813 283.70706 249.28813 284.18144 c 249.28813 284.653 249.40438 285.02613 249.63688 285.30081 c 249.87032 285.57456 250.18626 285.71144 250.58469 285.71144 c 250.98313 285.71144 251.2986 285.57456 251.5311 285.30081 c 251.7636 285.02613 251.87985 284.653 251.87985 284.18144 c 251.87985 283.70706 251.7636 283.33394 251.5311 283.06206 c 251.2986 282.78925 250.98313 282.65284 250.58469 282.65284 c h 252.34672 279.86988 m 252.34672 280.67847 l 252.1236 280.57347 251.8986 280.49331 251.67172 280.438 c 251.44485 280.38175 251.21985 280.35363 250.99672 280.35363 c 250.41079 280.35363 249.96313 280.55144 249.65376 280.94706 c 249.34532 281.34269 249.16907 281.94034 249.12501 282.74003 c 249.29751 282.48503 249.51407 282.28956 249.77469 282.15363 c 250.03626 282.01769 250.3236 281.94972 250.63672 281.94972 c 251.29579 281.94972 251.81657 282.14988 252.19907 282.55019 c 252.58157 282.94956 252.77282 283.49331 252.77282 284.18144 c 252.77282 284.8555 252.5736 285.39644 252.17516 285.80425 c 251.77672 286.21113 251.24657 286.41456 250.58469 286.41456 c 249.82532 286.41456 249.24501 286.12394 248.84376 285.54269 c 248.44251 284.9605 248.24188 284.11722 248.24188 283.01284 c 248.24188 281.97597 248.48797 281.14909 248.98016 280.53222 c 249.47235 279.91534 250.13282 279.60691 250.96157 279.60691 c 251.18469 279.60691 251.40969 279.62894 251.63657 279.673 c 251.86344 279.71706 252.10016 279.78269 252.34672 279.86988 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 305.14722 272.448 m 305.14722 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 305.14722 272.448 m 305.14722 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 305.14441 283.17034 m 304.72254 283.17034 304.39066 283.28331 304.14879 283.50925 c 303.90785 283.73519 303.78738 284.0455 303.78738 284.44019 c 303.78738 284.83581 303.90785 285.14659 304.14879 285.37253 c 304.39066 285.59847 304.72254 285.71144 305.14441 285.71144 c 305.56629 285.71144 305.89863 285.598 306.14144 285.37113 c 306.38519 285.14331 306.50707 284.833 306.50707 284.44019 c 306.50707 284.0455 306.38613 283.73519 306.14426 283.50925 c 305.90332 283.28331 305.57004 283.17034 305.14441 283.17034 c h 304.25707 282.79347 m 303.87644 282.69972 303.57972 282.52253 303.36691 282.26191 c 303.15504 282.00034 303.0491 281.68206 303.0491 281.30706 c 303.0491 280.783 303.23566 280.36863 303.60879 280.06394 c 303.98285 279.75925 304.49473 279.60691 305.14441 279.60691 c 305.79785 279.60691 306.31066 279.75925 306.68285 280.06394 c 307.05504 280.36863 307.24113 280.783 307.24113 281.30706 c 307.24113 281.68206 307.13473 282.00034 306.92191 282.26191 c 306.71004 282.52253 306.41519 282.69972 306.03738 282.79347 c 306.46488 282.89284 306.79769 283.08784 307.03582 283.37847 c 307.27488 283.66816 307.39441 284.02206 307.39441 284.44019 c 307.39441 285.07675 307.20035 285.56519 306.81223 285.9055 c 306.4241 286.24488 305.86816 286.41456 305.14441 286.41456 c 304.4216 286.41456 303.86566 286.24488 303.4766 285.9055 c 303.08848 285.56519 302.89441 285.07675 302.89441 284.44019 c 302.89441 284.02206 303.01441 283.66816 303.25441 283.37847 c 303.49535 283.08784 303.82957 282.89284 304.25707 282.79347 c h 303.93223 281.39144 m 303.93223 281.73081 304.03816 281.99566 304.25004 282.18597 c 304.46285 282.37628 304.76098 282.47144 305.14441 282.47144 c 305.52598 282.47144 305.8241 282.37628 306.03879 282.18597 c 306.25441 281.99566 306.36223 281.73081 306.36223 281.39144 c 306.36223 281.05113 306.25441 280.78581 306.03879 280.5955 c 305.8241 280.40519 305.52598 280.31003 305.14441 280.31003 c 304.76098 280.31003 304.46285 280.40519 304.25004 280.5955 c 304.03816 280.78581 303.93223 281.05113 303.93223 281.39144 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 359.81804 272.448 m 359.81804 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 359.81804 272.448 m 359.81804 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 355.20835 285.53988 m 356.65819 285.53988 l 356.65819 280.53363 l 355.08038 280.85003 l 355.08038 280.04144 l 356.64976 279.72503 l 357.5371 279.72503 l 357.5371 285.53988 l 358.98694 285.53988 l 358.98694 286.28659 l 355.20835 286.28659 l 355.20835 285.53988 l h 362.67835 280.31003 m 362.22179 280.31003 361.87819 280.53503 361.64757 280.98503 c 361.41788 281.43409 361.30304 282.11003 361.30304 283.01284 c 361.30304 283.91191 361.41788 284.58644 361.64757 285.03644 c 361.87819 285.48644 362.22179 285.71144 362.67835 285.71144 c 363.13866 285.71144 363.48366 285.48644 363.71335 285.03644 c 363.94398 284.58644 364.05929 283.91191 364.05929 283.01284 c 364.05929 282.11003 363.94398 281.43409 363.71335 280.98503 c 363.48366 280.53503 363.13866 280.31003 362.67835 280.31003 c h 362.67835 279.60691 m 363.41429 279.60691 363.97632 279.898 364.36444 280.48019 c 364.75257 281.06144 364.94663 281.90566 364.94663 283.01284 c 364.94663 284.11722 364.75257 284.9605 364.36444 285.54269 c 363.97632 286.12394 363.41429 286.41456 362.67835 286.41456 c 361.94335 286.41456 361.38179 286.12394 360.99366 285.54269 c 360.60554 284.9605 360.41148 284.11722 360.41148 283.01284 c 360.41148 281.90566 360.60554 281.06144 360.99366 280.48019 c 361.38179 279.898 361.94335 279.60691 362.67835 279.60691 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 414.48885 272.448 m 414.48885 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 414.48885 272.448 m 414.48885 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 409.87916 285.53988 m 411.32901 285.53988 l 411.32901 280.53363 l 409.75119 280.85003 l 409.75119 280.04144 l 411.32057 279.72503 l 412.20791 279.72503 l 412.20791 285.53988 l 413.65776 285.53988 l 413.65776 286.28659 l 409.87916 286.28659 l 409.87916 285.53988 l h 416.21573 285.53988 m 419.31369 285.53988 l 419.31369 286.28659 l 415.14838 286.28659 l 415.14838 285.53988 l 415.48494 285.19113 415.94385 284.72331 416.5251 284.13644 c 417.10729 283.54863 417.47291 283.16941 417.62198 282.99878 c 417.90604 282.68003 418.10432 282.41003 418.21682 282.18878 c 418.33026 281.96753 418.38698 281.75003 418.38698 281.53628 c 418.38698 281.18753 418.26463 280.90347 418.01994 280.68409 c 417.77526 280.46378 417.45651 280.35363 417.06369 280.35363 c 416.78526 280.35363 416.49135 280.40191 416.18198 280.49847 c 415.87354 280.59503 415.54354 280.74175 415.19198 280.93863 c 415.19198 280.04144 l 415.54916 279.898 415.88291 279.78972 416.19323 279.71659 c 416.50448 279.64347 416.78901 279.60691 417.04682 279.60691 c 417.72651 279.60691 418.26838 279.77706 418.67244 280.11738 c 419.07651 280.45675 419.27854 280.9105 419.27854 281.47863 c 419.27854 281.74863 419.22791 282.00456 419.12666 282.24644 c 419.02635 282.48738 418.8426 282.77191 418.57541 283.10003 c 418.50229 283.18534 418.26932 283.43097 417.87651 283.83691 c 417.48463 284.24284 416.93104 284.8105 416.21573 285.53988 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 261.90902 293.38753 m 261.78668 294.01612 l 260.17371 294.01612 l 259.65058 296.688 l 259.63277 296.78737 259.61965 296.87081 259.61121 296.93831 c 259.60277 297.00581 259.59855 297.05831 259.59855 297.09581 c 259.59855 297.28331 259.6548 297.41972 259.7673 297.50503 c 259.8798 297.59034 260.06074 297.633 260.31012 297.633 c 261.12715 297.633 l 260.99074 298.30941 l 260.2173 298.30941 l 259.7373 298.30941 259.37918 298.21566 259.14293 298.02816 c 258.90762 297.84066 258.78996 297.55659 258.78996 297.17597 c 258.78996 297.10847 258.79418 297.03441 258.80262 296.95378 c 258.81105 296.87316 258.82418 296.78456 258.84199 296.688 c 259.36512 294.01612 l 258.67887 294.01612 l 258.80683 293.38753 l 259.47902 293.38753 l 259.75184 291.98972 l 260.56043 291.98972 l 260.29183 293.38753 l 261.90902 293.38753 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 260.64 m 450.68742 260.64 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 260.64 m 65.62 260.64 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 59.25406 258.08273 m 58.7975 258.08273 58.45391 258.30773 58.22328 258.75773 c 57.99359 259.2068 57.87875 259.88273 57.87875 260.78555 c 57.87875 261.68461 57.99359 262.35914 58.22328 262.80914 c 58.45391 263.25914 58.7975 263.48414 59.25406 263.48414 c 59.71437 263.48414 60.05937 263.25914 60.28906 262.80914 c 60.51969 262.35914 60.635 261.68461 60.635 260.78555 c 60.635 259.88273 60.51969 259.2068 60.28906 258.75773 c 60.05937 258.30773 59.71437 258.08273 59.25406 258.08273 c h 59.25406 257.37961 m 59.99 257.37961 60.55203 257.6707 60.94016 258.25289 c 61.32828 258.83414 61.52234 259.67836 61.52234 260.78555 c 61.52234 261.88992 61.32828 262.7332 60.94016 263.31539 c 60.55203 263.89664 59.99 264.18727 59.25406 264.18727 c 58.51906 264.18727 57.9575 263.89664 57.56938 263.31539 c 57.18125 262.7332 56.98719 261.88992 56.98719 260.78555 c 56.98719 259.67836 57.18125 258.83414 57.56938 258.25289 c 57.9575 257.6707 58.51906 257.37961 59.25406 257.37961 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 218.16477 m 450.68742 218.16477 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 218.16477 m 65.62 218.16477 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 58.12062 220.83735 m 61.21859 220.83735 l 61.21859 221.58407 l 57.05328 221.58407 l 57.05328 220.83735 l 57.38984 220.4886 57.84875 220.02078 58.43 219.43391 c 59.01219 218.8461 59.37781 218.46688 59.52687 218.29625 c 59.81094 217.9775 60.00922 217.7075 60.12172 217.48625 c 60.23516 217.265 60.29187 217.0475 60.29187 216.83375 c 60.29187 216.485 60.16953 216.20094 59.92484 215.98157 c 59.68016 215.76125 59.36141 215.6511 58.96859 215.6511 c 58.69016 215.6511 58.39625 215.69938 58.08687 215.79594 c 57.77844 215.8925 57.44844 216.03922 57.09687 216.2361 c 57.09687 215.33891 l 57.45406 215.19547 57.78781 215.08719 58.09813 215.01407 c 58.40937 214.94094 58.69391 214.90438 58.95172 214.90438 c 59.63141 214.90438 60.17328 215.07453 60.57734 215.41485 c 60.98141 215.75422 61.18344 216.20797 61.18344 216.7761 c 61.18344 217.0461 61.13281 217.30203 61.03156 217.54391 c 60.93125 217.78485 60.7475 218.06938 60.48031 218.3975 c 60.40719 218.48282 60.17422 218.72844 59.78141 219.13438 c 59.38953 219.54032 58.83594 220.10797 58.12062 220.83735 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 175.68954 m 450.68742 175.68954 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 175.68954 m 65.62 175.68954 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 59.79547 173.32071 m 57.55391 176.82368 l 59.79547 176.82368 l 59.79547 173.32071 l h 59.56203 172.54727 m 60.67859 172.54727 l 60.67859 176.82368 l 61.61516 176.82368 l 61.61516 177.56196 l 60.67859 177.56196 l 60.67859 179.10883 l 59.79547 179.10883 l 59.79547 177.56196 l 56.83391 177.56196 l 56.83391 176.70555 l 59.56203 172.54727 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 133.21431 m 450.68742 133.21431 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 133.21431 m 65.62 133.21431 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 59.36516 132.99985 m 58.96672 132.99985 58.65078 133.13626 58.41734 133.40907 c 58.18484 133.68095 58.06859 134.05407 58.06859 134.52845 c 58.06859 135.00001 58.18484 135.37314 58.41734 135.64782 c 58.65078 135.92157 58.96672 136.05845 59.36516 136.05845 c 59.76359 136.05845 60.07906 135.92157 60.31156 135.64782 c 60.54406 135.37314 60.66031 135.00001 60.66031 134.52845 c 60.66031 134.05407 60.54406 133.68095 60.31156 133.40907 c 60.07906 133.13626 59.76359 132.99985 59.36516 132.99985 c h 61.12719 130.21689 m 61.12719 131.02548 l 60.90406 130.92048 60.67906 130.84032 60.45219 130.78501 c 60.22531 130.72876 60.00031 130.70064 59.77719 130.70064 c 59.19125 130.70064 58.74359 130.89845 58.43422 131.29407 c 58.12578 131.6897 57.94953 132.28735 57.90547 133.08704 c 58.07797 132.83204 58.29453 132.63657 58.55516 132.50064 c 58.81672 132.3647 59.10406 132.29673 59.41719 132.29673 c 60.07625 132.29673 60.59703 132.49689 60.97953 132.8972 c 61.36203 133.29657 61.55328 133.84032 61.55328 134.52845 c 61.55328 135.20251 61.35406 135.74345 60.95562 136.15126 c 60.55719 136.55814 60.02703 136.76157 59.36516 136.76157 c 58.60578 136.76157 58.02547 136.47095 57.62422 135.8897 c 57.22297 135.30751 57.02234 134.46423 57.02234 133.35985 c 57.02234 132.32298 57.26844 131.4961 57.76062 130.87923 c 58.25281 130.26235 58.91328 129.95392 59.74203 129.95392 c 59.96516 129.95392 60.19016 129.97595 60.41703 130.02001 c 60.64391 130.06407 60.88062 130.1297 61.12719 130.21689 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 90.73908 m 450.68742 90.73908 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 90.73908 m 65.62 90.73908 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 59.25406 91.04212 m 58.83219 91.04212 58.50031 91.15509 58.25844 91.38103 c 58.0175 91.60697 57.89703 91.91728 57.89703 92.31197 c 57.89703 92.70759 58.0175 93.01837 58.25844 93.24431 c 58.50031 93.47025 58.83219 93.58322 59.25406 93.58322 c 59.67594 93.58322 60.00828 93.46978 60.25109 93.2429 c 60.49484 93.01509 60.61672 92.70478 60.61672 92.31197 c 60.61672 91.91728 60.49578 91.60697 60.25391 91.38103 c 60.01297 91.15509 59.67969 91.04212 59.25406 91.04212 c h 58.36672 90.66525 m 57.98609 90.5715 57.68937 90.39431 57.47656 90.13369 c 57.26469 89.87212 57.15875 89.55384 57.15875 89.17884 c 57.15875 88.65478 57.34531 88.2404 57.71844 87.93572 c 58.0925 87.63103 58.60437 87.47869 59.25406 87.47869 c 59.9075 87.47869 60.42031 87.63103 60.7925 87.93572 c 61.16469 88.2404 61.35078 88.65478 61.35078 89.17884 c 61.35078 89.55384 61.24437 89.87212 61.03156 90.13369 c 60.81969 90.39431 60.52484 90.5715 60.14703 90.66525 c 60.57453 90.76462 60.90734 90.95962 61.14547 91.25025 c 61.38453 91.53994 61.50406 91.89384 61.50406 92.31197 c 61.50406 92.94853 61.31 93.43697 60.92188 93.77728 c 60.53375 94.11665 59.97781 94.28634 59.25406 94.28634 c 58.53125 94.28634 57.97531 94.11665 57.58625 93.77728 c 57.19813 93.43697 57.00406 92.94853 57.00406 92.31197 c 57.00406 91.89384 57.12406 91.53994 57.36406 91.25025 c 57.605 90.95962 57.93922 90.76462 58.36672 90.66525 c h 58.04187 89.26322 m 58.04187 89.60259 58.14781 89.86744 58.35969 90.05775 c 58.5725 90.24806 58.87062 90.34322 59.25406 90.34322 c 59.63562 90.34322 59.93375 90.24806 60.14844 90.05775 c 60.36406 89.86744 60.47187 89.60259 60.47187 89.26322 c 60.47187 88.9229 60.36406 88.65759 60.14844 88.46728 c 59.93375 88.27697 59.63562 88.18181 59.25406 88.18181 c 58.87062 88.18181 58.5725 88.27697 58.35969 88.46728 c 58.14781 88.65759 58.04187 88.9229 58.04187 89.26322 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 69.12 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 69.12 48.26385 m 450.68742 48.26385 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 69.12 48.26385 m 65.62 48.26385 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 51.78406 50.93642 m 53.23391 50.93642 l 53.23391 45.93017 l 51.65609 46.24658 l 51.65609 45.43799 l 53.22547 45.12158 l 54.11281 45.12158 l 54.11281 50.93642 l 55.56266 50.93642 l 55.56266 51.68314 l 51.78406 51.68314 l 51.78406 50.93642 l h 59.25406 45.70658 m 58.7975 45.70658 58.45391 45.93158 58.22328 46.38158 c 57.99359 46.83064 57.87875 47.50658 57.87875 48.40939 c 57.87875 49.30846 57.99359 49.98299 58.22328 50.43299 c 58.45391 50.88299 58.7975 51.10799 59.25406 51.10799 c 59.71437 51.10799 60.05937 50.88299 60.28906 50.43299 c 60.51969 49.98299 60.635 49.30846 60.635 48.40939 c 60.635 47.50658 60.51969 46.83064 60.28906 46.38158 c 60.05937 45.93158 59.71437 45.70658 59.25406 45.70658 c h 59.25406 45.00346 m 59.99 45.00346 60.55203 45.29455 60.94016 45.87674 c 61.32828 46.45799 61.52234 47.30221 61.52234 48.40939 c 61.52234 49.51377 61.32828 50.35705 60.94016 50.93924 c 60.55203 51.52049 59.99 51.81111 59.25406 51.81111 c 58.51906 51.81111 57.9575 51.52049 57.56938 50.93924 c 57.18125 50.35705 56.98719 49.51377 56.98719 48.40939 c 56.98719 47.30221 57.18125 46.45799 57.56938 45.87674 c 57.9575 45.29455 58.51906 45.00346 59.25406 45.00346 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 43.44547 156.65906 m 44.03141 156.53906 44.32437 156.35156 44.32437 156.09656 c 44.32437 155.92687 44.15609 155.73188 43.81953 155.51156 c 43.81953 154.92797 l 44.11859 155.10328 44.34547 155.29359 44.50016 155.49891 c 44.66797 155.72109 44.75187 155.93484 44.75187 156.14016 c 44.75187 156.59766 44.54797 156.91875 44.14016 157.10344 c 44.62391 157.4325 l 44.62391 158.11875 l 44.19359 157.80187 43.77734 157.52625 43.37516 157.29188 c 43.14734 157.32094 42.90875 157.33547 42.65937 157.33547 c 42.21406 157.33547 41.76875 157.29 41.32344 157.19906 c 39.65094 156.85688 38.64312 156.53344 38.3 156.22875 c 38.06281 156.01781 37.94422 155.73188 37.94422 155.37094 c 37.94422 155.00531 38.19781 154.8225 38.705 154.8225 c 38.93281 154.82531 39.18312 154.85297 39.45594 154.90547 c 40.5725 155.11641 41.90234 155.70094 43.44547 156.65906 c h 42.29516 156.66328 m 41.27516 156.11578 40.35781 155.75859 39.54312 155.59172 c 39.11281 155.50359 38.84187 155.45953 38.73031 155.45953 c 38.52875 155.45953 38.42797 155.49609 38.42797 155.56922 c 38.68297 155.88891 39.56891 156.19078 41.08578 156.47484 c 41.51047 156.55359 41.91359 156.61641 42.29516 156.66328 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 39.70203 130.39121 m 40.33062 130.51356 l 40.33062 132.12652 l 43.0025 132.64965 l 43.10187 132.66746 43.18531 132.68059 43.25281 132.68902 c 43.32031 132.69746 43.37281 132.70168 43.41031 132.70168 c 43.59781 132.70168 43.73422 132.64543 43.81953 132.53293 c 43.90484 132.42043 43.9475 132.23949 43.9475 131.99012 c 43.9475 131.17309 l 44.62391 131.30949 l 44.62391 132.08293 l 44.62391 132.56293 44.53016 132.92106 44.34266 133.15731 c 44.15516 133.39262 43.87109 133.51027 43.49047 133.51027 c 43.42297 133.51027 43.34891 133.50606 43.26828 133.49762 c 43.18766 133.48918 43.09906 133.47606 43.0025 133.45824 c 40.33062 132.93512 l 40.33062 133.62137 l 39.70203 133.4934 l 39.70203 132.82121 l 38.30422 132.5484 l 38.30422 131.73981 l 39.70203 132.0084 l 39.70203 130.39121 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 37.79516 150.02602 m 38.46828 150.41789 39.13484 150.70945 39.79484 150.9007 c 40.45391 151.09102 41.12187 151.18617 41.79875 151.18617 c 42.47469 151.18617 43.14453 151.09008 43.80828 150.89789 c 44.47203 150.7057 45.13953 150.41508 45.81078 150.02602 c 45.81078 150.72914 l 45.12172 151.16789 44.44484 151.49648 43.78016 151.71492 c 43.11547 151.93336 42.455 152.04258 41.79875 152.04258 c 41.14531 152.04258 40.48766 151.9343 39.82578 151.71773 c 39.16297 151.50023 38.48609 151.1707 37.79516 150.72914 c 37.79516 150.02602 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 43.50734 137.75609 m 43.50734 136.82938 l 44.26391 136.82938 l 45.67016 137.54938 l 45.67016 138.11609 l 44.26391 137.75609 l 43.50734 137.75609 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 37.79516 129.94631 m 37.79516 129.24318 l 38.48609 128.80443 39.16297 128.47584 39.82578 128.2574 c 40.48766 128.03897 41.14531 127.92975 41.79875 127.92975 c 42.455 127.92975 43.11547 128.03897 43.78016 128.2574 c 44.44484 128.47584 45.12172 128.80443 45.81078 129.24318 c 45.81078 129.94631 l 45.13953 129.55725 44.47203 129.26662 43.80828 129.07443 c 43.14453 128.88225 42.47469 128.78615 41.79875 128.78615 c 41.12187 128.78615 40.45391 128.88225 39.79484 129.07443 c 39.13484 129.26662 38.46828 129.55725 37.79516 129.94631 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 44.13734 139.28807 m 44.30891 139.15307 l 44.71109 139.44088 44.91219 139.86697 44.91219 140.43135 c 44.91219 140.52697 44.89531 140.62729 44.86156 140.73228 c 44.82875 140.83728 44.75516 140.94557 44.64078 141.05713 c 44.52734 141.16775 44.37781 141.22307 44.19219 141.22307 c 44.12 141.22307 43.95781 141.20807 43.70562 141.17807 c 40.15062 140.7815 l 40.15062 140.80822 l 44.55219 144.5165 l 44.55219 144.6515 l 43.30437 145.23932 42.08609 145.65932 40.89734 145.9115 c 40.89734 145.92135 l 40.93391 145.92697 41.05578 145.95557 41.26297 146.00713 c 41.46922 146.05775 41.62344 146.09525 41.72562 146.11963 c 41.82781 146.14307 41.98531 146.18338 42.19812 146.24057 c 42.41094 146.29775 42.59234 146.35353 42.74234 146.40791 c 42.89234 146.46135 43.06203 146.52416 43.25141 146.59635 c 43.44078 146.6676 43.62078 146.74541 43.79141 146.82978 c 43.96203 146.91416 44.12234 147.00416 44.27234 147.09978 c 44.77672 147.4176 45.02891 147.7715 45.02891 148.1615 c 45.02891 148.38369 44.95531 148.56978 44.80812 148.71979 c 44.66094 148.86979 44.48234 148.94478 44.27234 148.94478 c 44.11109 148.94478 43.98078 148.90307 43.88141 148.81963 c 43.78203 148.73525 43.73234 148.61807 43.73234 148.46807 c 43.73234 148.3715 43.75953 148.29041 43.81391 148.22478 c 43.86828 148.15916 43.92687 148.11275 43.98969 148.08557 c 44.0525 148.05838 44.11109 148.02088 44.16547 147.97307 c 44.21891 147.92525 44.24562 147.87135 44.24562 147.81135 c 44.24562 147.6126 44.10453 147.4326 43.82234 147.27135 c 43.64234 147.16916 43.39953 147.06275 43.09391 146.95213 c 42.78828 146.84057 42.48687 146.74307 42.18969 146.65963 c 41.8925 146.57525 41.54 146.48385 41.13219 146.38541 c 40.72437 146.28603 40.39437 146.21104 40.14219 146.16041 c 39.89 146.10885 39.58391 146.04557 39.22391 145.97057 c 38.86391 145.89557 38.65109 145.85197 38.58547 145.83979 c 38.58547 145.56978 l 39.67109 145.31197 40.59219 145.07197 41.34875 144.84978 c 42.10437 144.6276 42.80328 144.36041 43.44547 144.04822 c 38.58547 139.93635 l 38.58547 139.69307 l 43.59734 140.2415 l 43.70609 140.25369 43.79328 140.25978 43.85891 140.25978 c 44.20672 140.25978 44.38062 140.1276 44.38062 139.86322 c 44.38062 139.64197 44.29953 139.45025 44.13734 139.28807 c h f Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 69.12 12.672 381.56742 259.776 re W n 0.16471 0.47059 0.83922 RG 1.35 w 2 J 1 j [] 0 d 86.46397 260.64 m 88.65081 260.64 l 88.65081 259.09856 l 88.75569 259.09856 l 90.83764 259.09856 l 90.83764 252.14495 l 90.94867 252.14495 l 93.02447 252.14495 l 93.02447 245.54531 l 93.1293 245.54531 l 95.2113 245.54531 l 95.2113 238.50036 l 95.32234 238.50036 l 97.39814 238.45469 l 97.39814 230.49629 l 97.50633 230.49629 l 99.58497 230.48487 l 99.58497 223.10879 l 99.69262 223.10879 l 101.7718 223.10879 l 101.7718 215.90399 l 101.88114 215.90399 l 103.95863 215.86974 l 103.98597 208.74486 l 104.06757 208.74486 l 106.14547 208.66493 l 106.14547 201.79125 l 106.25604 201.79125 l 108.3323 201.77983 l 108.33233 195.07743 l 108.44164 195.07743 l 110.51913 195.04317 l 110.51913 188.10098 l 110.62812 188.10098 l 112.70596 188.07815 l 112.70596 181.84388 l 112.80164 181.84388 l 114.8928 181.80963 l 114.8928 172.40113 l 114.99585 172.40113 l 117.07963 172.40113 l 117.07963 166.29246 l 117.18982 166.29246 l 119.26646 166.23537 l 119.26646 160.36649 l 119.37132 160.36649 l 121.45329 160.35507 l 121.45329 154.34916 l 121.56264 154.34916 l 123.64013 154.32632 l 123.6416 148.77714 l 123.7492 148.77714 l 125.82696 148.7543 l 125.82696 143.15945 l 125.9316 143.15945 l 128.01379 143.15945 l 128.01379 138.204 l 128.12037 138.204 l 130.20062 138.204 l 130.20062 133.52259 l 130.30997 133.52259 l 132.38746 133.52259 l 132.38746 128.6585 l 132.49401 128.6585 l 134.57429 128.62424 l 134.57429 124.15978 l 134.68276 124.15978 l 136.76112 124.14836 l 136.76112 120.07211 l 136.86705 120.07211 l 138.94795 120.07211 l 138.94795 115.98444 l 139.05011 115.98444 l 141.13479 115.98444 l 141.13479 112.36491 l 141.24503 112.36491 l 143.32162 112.27356 l 143.32162 109.24777 l 143.42096 109.24777 l 145.50845 109.2021 l 145.50848 105.68533 l 145.61268 105.68533 l 147.69528 105.67392 l 147.69528 102.25991 l 147.77557 102.25991 l 149.88212 102.20282 l 149.88212 98.60613 l 149.99157 98.60613 l 152.06895 98.57187 l 152.06895 95.45474 l 152.17785 95.45474 l 154.25578 95.44332 l 154.25578 92.3947 l 154.3613 92.3947 l 156.44261 92.37186 l 156.44261 89.26614 l 156.53998 89.26614 l 158.62945 89.22047 l 158.69948 86.30886 l 158.73914 86.30886 l 160.81628 86.24036 l 160.81628 83.7398 l 160.89828 83.7398 l 163.00311 83.72838 l 163.00311 81.13648 l 163.0817 81.13648 l 165.18994 81.03372 l 165.18994 78.40756 l 165.2872 78.40756 l 167.37678 78.36189 l 167.37678 76.22671 l 167.48284 76.22671 l 169.56361 76.18103 l 169.56361 72.31031 l 169.66716 72.31031 l 171.75044 72.29889 l 171.75044 69.92393 l 171.82641 69.92393 l 173.93727 69.90109 l 173.93727 67.65173 l 174.04662 67.65173 l 176.12411 67.58322 l 176.12411 65.6079 l 176.21295 65.6079 l 178.31094 65.6079 l 178.31094 63.68966 l 178.41662 63.68966 l 180.49777 63.66683 l 180.49777 61.78284 l 180.58505 61.78284 l 182.6846 61.78284 l 182.6846 60.2414 l 182.782 60.2414 l 184.87144 60.2414 l 184.87144 58.81415 l 184.98078 58.81415 l 187.05827 58.81415 l 187.05827 57.53532 l 187.16589 57.53532 l 189.2451 57.53532 l 189.2451 55.93679 l 189.35103 55.93679 l 191.43193 55.93679 l 191.43193 54.69222 l 191.53677 54.69222 l 193.61877 54.58946 l 193.61877 53.2878 l 193.68711 53.2878 l 195.8056 53.23071 l 195.8056 52.10032 l 195.87897 52.10032 l 197.99243 52.10032 l 197.99243 51.19829 l 198.0772 51.19829 l 198.94575 51.19829 l 198.94575 50.96993 l 199.05534 50.96993 l 200.17926 50.95851 l 200.17926 49.83954 l 200.27152 49.83954 l 202.3661 49.79387 l 202.3661 48.98318 l 202.44911 48.98318 l 204.55293 48.97177 l 204.55293 47.9213 l 204.65634 47.9213 l 206.73976 47.90989 l 206.73976 46.73382 l 206.8508 46.73382 l 208.92659 46.73382 l 208.92659 45.64911 l 209.0086 45.64911 l 211.11343 45.63769 l 211.11343 44.64432 l 211.21574 44.64432 l 213.30026 44.64432 l 213.30026 43.46825 l 213.39582 43.46825 l 215.48709 43.44542 l 215.48709 42.57764 l 215.58106 42.57764 l 217.67392 42.57764 l 217.67392 41.57285 l 217.78176 41.57285 l 219.86076 41.57285 l 219.91272 40.88777 l 219.97182 40.88777 l 222.04759 40.87635 l 222.06044 40.22552 l 222.11937 40.22552 l 224.23442 40.22552 l 224.23442 39.44909 l 224.32326 39.44909 l 226.42125 39.44909 l 226.45496 38.98095 l 226.51737 38.98095 l 228.60809 38.98095 l 228.60809 38.59274 l 228.69406 38.59274 l 230.79492 38.59274 l 230.79492 37.85056 l 230.89059 37.85056 l 232.98175 37.82773 l 232.98175 37.29108 l 233.08836 37.29108 l 235.16859 37.25682 l 235.16859 36.8001 l 235.26344 36.8001 l 237.35542 36.8001 l 237.35542 36.45756 l 237.40325 36.45756 l 238.36172 36.45756 l 238.36172 36.19494 l 238.37697 36.19494 l 239.54225 36.19494 l 239.54225 35.64688 l 239.64738 35.64688 l 241.72908 35.64688 l 241.72908 35.30433 l 241.87601 35.30433 l 241.87601 35.12164 l 241.89509 35.12164 l 243.91592 35.12164 l 243.91592 34.75627 l 243.97914 34.75627 l 246.10275 34.75627 l 246.10275 34.23103 l 246.21381 34.23103 l 248.28958 34.23103 l 248.28958 33.99126 l 248.32711 33.99126 l 250.47641 33.99126 l 250.47641 33.72864 l 250.54133 33.72864 l 252.66324 33.72864 l 252.66324 33.47744 l 252.74525 33.47744 l 254.85008 33.46602 l 254.85008 33.22624 l 257.03691 33.22624 l 257.03691 32.89512 l 257.13461 32.89512 l 259.22374 32.89512 l 259.22374 32.73527 l 261.41057 32.73527 l 261.41057 32.11869 l 261.51169 32.11869 l 263.59741 32.11869 l 263.59741 31.92458 l 263.68433 31.92458 l 265.78424 31.92458 l 265.78424 31.6848 l 265.81814 31.6848 l 267.97107 31.67339 l 267.97107 31.52495 l 268.01959 31.52495 l 270.15791 31.52495 l 270.15791 31.30801 l 270.21258 31.30801 l 272.34474 31.30801 l 272.34474 31.07965 l 272.38902 31.07965 l 274.53157 31.07965 l 274.53157 30.94263 l 275.05094 30.87412 l 275.05094 30.81703 l 276.7184 30.81703 l 276.7184 30.64576 l 278.90524 30.64576 l 278.90524 30.26896 l 281.09207 30.26896 l 281.09207 30.10911 l 285.46573 30.06344 l 285.46573 29.89217 l 285.554 29.89217 l 289.8394 29.81224 l 289.8394 29.74373 l 289.84861 29.74373 l 294.21306 29.6638 l 294.21306 29.60672 l 294.27793 29.60672 l 298.58673 29.51537 l 298.58673 29.44686 l 302.96039 29.3441 l 302.96039 29.30984 l 311.70772 29.20708 l 311.70772 29.17283 l 316.08139 29.07006 l 316.08139 29.03581 l 324.82872 28.93305 l 324.82872 28.92163 l 341.71689 28.85312 l 341.71689 28.35073 l 370.7522 28.24796 l 370.7522 28.23655 l 409.07472 28.16804 l 409.07472 28.12236 l 433.34345 28.07669 l 433.34345 28.07669 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 69.12 12.672 381.56742 259.776 re W n 0.07451 0.52549 0.43137 RG 1.35 w 2 J 1 j [] 0 d 86.46397 260.64 m 88.65081 260.64 l 88.65081 259.36118 l 88.75569 259.36118 l 90.83764 259.36118 l 90.83764 252.16779 l 90.94867 252.16779 l 93.02447 252.16779 l 93.02447 244.71179 l 93.1293 244.71179 l 95.2113 244.71179 l 95.2113 237.49557 l 95.32234 237.49557 l 97.39814 237.47273 l 97.39814 230.39353 l 97.50633 230.39353 l 99.58497 230.39353 l 99.58497 223.15447 l 99.69262 223.15447 l 101.7718 223.15447 l 101.77183 216.30362 l 101.88114 216.30362 l 103.95863 216.2922 l 103.95863 209.7839 l 104.06757 209.7839 l 106.14547 209.72681 l 106.14547 202.99015 l 106.25604 202.99015 l 108.3323 202.96731 l 108.3323 196.50468 l 108.44164 196.50468 l 110.51913 196.47043 l 110.51913 190.04206 l 110.62812 190.04206 l 111.09659 189.93929 l 111.09659 189.90504 l 111.19732 189.90504 l 112.70596 189.90504 l 112.70596 184.23026 l 112.80164 184.23026 l 114.8928 184.21884 l 114.8928 174.69617 l 114.99585 174.69617 l 117.07963 174.69617 l 117.07963 168.56466 l 117.18982 168.56466 l 119.26646 168.53041 l 119.26646 162.91271 l 119.37132 162.91271 l 121.13552 162.80995 l 121.13552 162.75286 l 121.24027 162.75286 l 121.45329 162.75286 l 121.45329 156.86114 l 121.56264 156.86114 l 123.64013 156.8383 l 123.64013 151.50606 l 123.7492 151.50606 l 125.82696 151.44897 l 125.82696 146.33367 l 125.9316 146.33367 l 128.01379 146.32226 l 128.01379 140.84158 l 128.12037 140.84158 l 130.20062 140.84158 l 130.20062 135.72628 l 130.30997 135.72628 l 132.38746 135.69203 l 132.38746 130.61099 l 132.49401 130.61099 l 134.57429 130.58815 l 134.57429 126.32921 l 134.68276 126.32921 l 136.76112 126.30637 l 136.76112 122.00176 l 136.86705 122.00176 l 138.94795 121.99034 l 138.94795 117.75424 l 139.05011 117.75424 l 140.93149 117.65147 l 140.93149 117.64006 l 141.02782 117.64006 l 141.13479 117.64006 l 141.13479 113.54097 l 141.24503 113.54097 l 143.32162 113.51813 l 143.32162 110.61794 l 143.42096 110.61794 l 145.50845 110.59511 l 145.50845 107.03267 l 145.61268 107.03267 l 147.69528 106.95274 l 147.69528 103.36746 l 147.77557 103.36746 l 149.88212 103.35605 l 149.88212 99.70226 l 149.99157 99.70226 l 152.06895 99.67943 l 152.06895 96.53946 l 152.17785 96.53946 l 154.25578 96.52804 l 154.25578 93.54792 l 154.3613 93.54792 l 156.44261 93.52509 l 156.44261 90.71624 l 156.53998 90.71624 l 158.62945 90.6934 l 158.62945 87.77038 l 158.73914 87.77038 l 160.81628 87.75896 l 160.81628 85.16706 l 160.89828 85.16706 l 163.00311 85.1328 l 163.00311 82.94053 l 163.0817 82.94053 l 163.89665 82.9177 l 163.89665 82.82635 l 163.99096 82.82635 l 164.48264 82.82635 l 164.48264 82.71217 l 164.59253 82.71217 l 165.18994 82.6665 l 165.18994 79.75489 l 165.2872 79.75489 l 167.37678 79.73205 l 167.37678 77.36851 l 167.48284 77.36851 l 169.56361 77.32284 l 169.56361 73.22375 l 169.66716 73.22375 l 171.75044 73.22375 l 171.75044 70.7917 l 171.82641 70.7917 l 172.19975 70.7917 l 172.19975 70.55192 l 172.30923 70.55192 l 173.93727 70.54051 l 173.93727 68.40533 l 174.04662 68.40533 l 176.12411 68.31398 l 176.12411 66.23589 l 176.21295 66.23589 l 178.31094 66.23589 l 178.31094 63.89519 l 178.41662 63.89519 l 180.49777 63.89519 l 180.50573 62.22815 l 180.58505 62.22815 l 182.6846 62.15964 l 182.6846 60.59536 l 182.782 60.59536 l 184.87144 60.59536 l 184.87144 58.43735 l 184.98078 58.43735 l 187.05827 58.39168 l 187.05827 57.01009 l 187.16589 57.01009 l 189.2451 56.97583 l 189.2451 55.21745 l 189.35103 55.21745 l 191.43193 55.21745 l 191.43193 53.8587 l 191.53677 53.8587 l 193.61877 53.8587 l 193.61877 52.62555 l 193.68711 52.62555 l 195.8056 52.5913 l 195.8056 51.30105 l 195.87897 51.30105 l 197.99243 51.30105 l 198.04369 50.3191 l 198.0772 50.3191 l 200.17926 50.30768 l 200.17926 49.05169 l 200.27152 49.05169 l 202.3661 49.01744 l 202.3661 47.94414 l 202.44911 47.94414 l 204.55293 47.9213 l 204.55293 46.88226 l 204.65634 46.88226 l 206.73976 46.88226 l 206.73976 45.8318 l 206.8508 45.8318 l 208.92659 45.72903 l 208.92659 44.62148 l 209.0086 44.62148 l 211.11343 44.62148 l 211.11343 43.23989 l 211.21574 43.23989 l 213.30026 43.22848 l 213.30026 42.40637 l 213.39582 42.40637 l 215.48709 42.38354 l 215.48709 41.76696 l 215.58106 41.76696 l 217.67392 41.76696 l 217.67392 40.9677 l 217.78176 40.9677 l 219.86076 40.95628 l 219.86076 40.37396 l 219.97182 40.37396 l 222.04759 40.36254 l 222.04759 39.66604 l 222.11937 39.66604 l 224.23442 39.65462 l 224.23442 38.86677 l 224.32326 38.86677 l 226.42125 38.85535 l 226.42125 38.28445 l 226.51737 38.28445 l 228.60809 38.27303 l 228.60809 37.77064 l 228.69406 37.77064 l 230.79492 37.77064 l 230.79492 37.13123 l 230.89059 37.13123 l 232.98175 37.13123 l 232.98175 36.26345 l 233.08836 36.26345 l 235.16859 36.26345 l 235.16859 35.81815 l 235.26344 35.81815 l 237.35542 35.81815 l 237.35542 35.30433 l 237.40325 35.30433 l 239.54225 35.23582 l 239.54225 34.68776 l 239.64738 34.68776 l 241.72908 34.68776 l 241.72908 34.37947 l 243.91592 34.34522 l 243.91592 33.92275 l 243.97914 33.92275 l 246.10275 33.87707 l 246.10275 33.55737 l 246.21381 33.55737 l 248.28958 33.54595 l 248.28958 33.1349 l 248.32711 33.1349 l 250.47641 33.1349 l 250.47641 32.97505 l 250.54133 32.97505 l 252.66324 32.96363 l 252.66324 32.54116 l 252.74525 32.54116 l 254.85008 32.54116 l 254.85008 32.16436 l 257.03691 32.16436 l 257.03691 31.94742 l 257.13461 31.94742 l 259.22374 31.94742 l 259.22374 31.70764 l 261.41057 31.70764 l 261.41057 31.54779 l 261.51169 31.54779 l 263.59741 31.54779 l 263.59741 31.26234 l 263.68433 31.26234 l 265.78424 31.26234 l 265.78424 31.06823 l 265.81814 31.06823 l 267.97107 31.05681 l 267.97107 30.85129 l 268.01959 30.85129 l 270.15791 30.83987 l 270.15791 30.71427 l 270.21258 30.71427 l 272.34474 30.71427 l 272.34474 30.28038 l 272.38902 30.28038 l 274.53157 30.28038 l 274.53157 29.96067 l 276.7184 29.96067 l 276.7184 29.81224 l 278.90524 29.81224 l 278.90524 29.49253 l 281.09207 29.49253 l 281.09207 29.33268 l 285.46573 29.26417 l 285.46573 29.12716 l 285.554 29.12716 l 287.54494 29.12716 l 287.65256 28.92163 l 292.02623 28.83029 l 292.02623 28.7732 l 296.3999 28.68185 l 296.3999 28.59051 l 296.51074 28.59051 l 298.58673 28.59051 l 298.58673 28.45349 l 302.96039 28.37356 l 302.96039 28.31647 l 309.52089 28.24796 l 309.52089 28.15662 l 313.89456 28.11095 l 313.89456 28.04244 l 319.46756 27.93968 l 319.46756 27.92826 l 331.38921 27.83691 l 331.38921 27.79124 l 331.42368 27.79124 l 355.44437 27.68848 l 355.44437 27.67706 l 405.74152 27.5743 l 405.74152 27.56288 l 433.34345 27.47153 l 433.34345 27.47153 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 69.12 12.672 381.56742 259.776 re W n 0.8902 0.28627 0.28235 RG 1.35 w 2 J 1 j [] 0 d 86.46397 260.64 m 88.65081 260.64 l 88.65081 256.06135 l 88.75569 256.06135 l 90.83764 256.06135 l 90.83764 251.06024 l 90.94867 251.06024 l 93.02447 251.06024 l 93.02447 244.56335 l 93.1293 244.56335 l 95.2113 244.56335 l 95.2113 238.31767 l 95.32234 238.31767 l 97.39814 238.23774 l 97.39814 231.63809 l 97.50633 231.63809 l 99.58497 231.62668 l 99.58497 224.86718 l 99.69262 224.86718 l 101.7718 224.86718 l 101.77183 217.53678 l 101.88114 217.53678 l 103.95863 217.51394 l 103.95863 210.61742 l 104.06757 210.61742 l 106.14547 210.56033 l 106.14547 203.91501 l 106.25604 203.91501 l 108.3323 203.88076 l 108.3323 197.37246 l 108.44164 197.37246 l 110.51913 197.37246 l 110.51913 191.29804 l 110.62812 191.29804 l 112.70596 191.2067 l 112.70596 185.05236 l 112.80164 185.05236 l 114.8928 185.04094 l 114.8928 179.38899 l 114.99585 179.38899 l 117.07963 179.34332 l 117.07963 173.50869 l 117.18982 173.50869 l 118.83593 173.41734 l 118.83593 173.38309 l 118.945 173.38309 l 119.26646 173.38309 l 119.26646 167.65122 l 119.37132 167.65122 l 121.45329 167.59412 l 121.45329 162.25047 l 121.56264 162.25047 l 123.64013 162.20479 l 123.64013 155.99336 l 123.7492 155.99336 l 125.82696 155.8906 l 125.82696 150.40992 l 125.9316 150.40992 l 128.01379 150.40992 l 128.01379 144.72373 l 128.12037 144.72373 l 130.20062 144.72373 l 130.20062 139.49425 l 130.30997 139.49425 l 132.38746 139.47141 l 132.38746 134.59589 l 132.49401 134.59589 l 134.57429 134.58448 l 134.57429 130.45113 l 134.68276 130.45113 l 136.76112 130.4283 l 136.76112 126.34063 l 136.86705 126.34063 l 138.94795 126.34063 l 139.00262 122.29863 l 139.05011 122.29863 l 140.75209 122.19587 l 140.75209 122.18445 l 140.86143 122.18445 l 141.13479 122.18445 l 141.13479 117.74282 l 141.24503 117.74282 l 142.2914 117.66289 l 142.2914 117.50304 l 142.39804 117.50304 l 143.32162 117.50304 l 143.32162 113.59806 l 143.42096 113.59806 l 145.50845 113.54097 l 145.50845 109.95569 l 145.61268 109.95569 l 147.69528 109.95569 l 147.69528 106.03929 l 147.77557 106.03929 l 149.88212 106.03929 l 149.88212 102.49969 l 149.99157 102.49969 l 151.66917 102.45402 l 151.66917 102.38551 l 151.77851 102.38551 l 152.06895 102.38551 l 152.06895 99.57667 l 152.17785 99.57667 l 154.25578 99.57667 l 154.25578 96.74498 l 154.3613 96.74498 l 156.44261 96.73356 l 156.44261 93.84479 l 156.53998 93.84479 l 158.5013 93.83337 l 158.5013 93.69636 l 158.60777 93.69636 l 158.62945 93.69636 l 158.62945 90.97886 l 158.73914 90.97886 l 160.81628 90.93318 l 160.81628 88.02157 l 160.89828 88.02157 l 163.00311 88.02157 l 163.00311 85.26982 l 163.0817 85.26982 l 165.18994 85.2584 l 165.18994 82.87202 l 165.2872 82.87202 l 167.37678 82.86061 l 167.37678 80.16594 l 167.48284 80.16594 l 169.56361 80.15452 l 169.56361 77.26575 l 169.66716 77.26575 l 171.28574 77.2315 l 171.28574 77.14015 l 171.33647 77.14015 l 171.75044 77.09448 l 171.75044 74.74236 l 171.82641 74.74236 l 173.93727 74.74236 l 173.93727 72.94972 l 174.04662 72.94972 l 176.12411 72.94972 l 176.12411 70.94014 l 176.21295 70.94014 l 178.31094 70.88305 l 178.33475 69.15892 l 178.41662 69.15892 l 179.70846 69.15892 l 179.70846 69.03332 l 179.76978 69.03332 l 180.49777 69.03332 l 180.49777 67.27494 l 180.58505 67.27494 l 182.6846 67.19501 l 182.6846 65.24252 l 182.782 65.24252 l 184.87144 65.21968 l 184.87144 64.0893 l 184.98078 64.0893 l 187.05827 64.0893 l 187.14028 62.41084 l 187.16589 62.41084 l 189.18187 62.36517 l 189.2451 60.64104 l 189.27315 60.64104 l 191.43193 60.64104 l 191.43193 59.40789 l 191.53677 59.40789 l 193.61877 59.30512 l 193.61877 57.96921 l 193.68711 57.96921 l 195.8056 57.95779 l 195.8056 56.27933 l 195.87897 56.27933 l 197.99243 56.23366 l 197.99243 55.28596 l 198.0772 55.28596 l 200.17926 55.22887 l 200.17926 54.16699 l 200.27152 54.16699 l 202.3661 54.16699 l 202.3661 52.96809 l 202.44911 52.96809 l 204.55293 52.94526 l 204.55293 51.58651 l 204.65634 51.58651 l 206.73976 51.58651 l 206.73976 50.43328 l 206.8508 50.43328 l 208.92659 50.43328 l 208.92659 49.55409 l 209.0086 49.55409 l 211.11343 49.55409 l 211.11343 48.64064 l 211.21574 48.64064 l 213.30026 48.62922 l 213.30026 47.52167 l 213.39582 47.52167 l 215.45976 47.44174 l 215.48709 46.63106 l 215.5469 46.63106 l 217.67392 46.61964 l 217.67392 45.8318 l 217.78176 45.8318 l 218.84762 45.8318 l 218.84762 45.64911 l 218.93597 45.64911 l 219.86076 45.64911 l 219.86076 44.94119 l 219.97182 44.94119 l 222.04759 44.8841 l 222.04759 44.30177 l 222.11937 44.30177 l 224.23442 44.29036 l 224.23442 43.8108 l 224.32326 43.8108 l 226.42125 43.8108 l 226.45496 43.15997 l 226.51737 43.15997 l 228.60809 43.15997 l 228.60809 42.47488 l 228.69406 42.47488 l 230.79492 42.47488 l 230.79492 41.89256 l 230.89059 41.89256 l 232.98175 41.80122 l 233.02981 41.31024 l 233.08836 41.31024 l 235.16859 41.31024 l 235.16859 40.87635 l 235.26344 40.87635 l 237.13673 40.87635 l 237.13673 40.76217 l 237.20679 40.76217 l 237.35542 40.76217 l 237.35542 40.13418 l 237.40325 40.13418 l 239.54225 40.11134 l 239.54225 39.65462 l 239.64738 39.65462 l 241.72908 39.65462 l 241.72908 39.46051 l 243.91592 39.46051 l 243.91592 39.03804 l 243.97914 39.03804 l 246.10275 39.03804 l 246.10275 38.76401 l 246.21381 38.76401 l 248.28958 38.76401 l 248.28958 38.43288 l 248.32711 38.43288 l 250.47641 38.43288 l 250.47641 38.15885 l 250.54133 38.15885 l 252.66324 38.15885 l 252.66324 37.78205 l 252.74525 37.78205 l 254.85008 37.78205 l 254.85008 37.41668 l 257.03691 37.41668 l 257.03691 37.13123 l 257.13461 37.13123 l 259.22374 37.13123 l 259.22374 36.82294 l 261.41057 36.82294 l 261.41057 36.32054 l 261.51169 36.32054 l 263.59741 36.32054 l 263.59741 36.16069 l 263.68433 36.16069 l 266.65214 36.11502 l 266.65214 36.01225 l 266.67023 36.01225 l 270.15791 35.94374 l 270.15791 35.8524 l 270.21258 35.8524 l 272.34474 35.81815 l 272.34474 35.68113 l 272.38902 35.68113 l 274.53157 35.68113 l 274.53157 35.39568 l 276.7184 35.39568 l 276.7184 35.2815 l 277.86649 35.2815 l 277.86649 35.16732 l 278.90524 35.16732 l 278.90524 34.89328 l 281.09207 34.89328 l 281.09207 34.75627 l 283.2789 34.75627 l 283.2789 34.49365 l 285.46573 34.49365 l 285.46573 34.18536 l 285.554 34.18536 l 292.02623 34.10543 l 292.02623 34.07118 l 294.21306 34.07118 l 294.21306 33.94558 l 294.27793 33.94558 l 302.96039 33.84282 l 302.96039 33.78573 l 313.89456 33.68297 l 313.89456 33.3861 l 320.45505 33.30617 l 320.45505 33.27192 l 340.13655 33.19199 l 340.13655 32.73527 l 409.07472 32.65534 l 409.07472 32.32422 l 433.34345 32.30138 l 433.34345 32.30138 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 69.12 12.672 381.56742 259.776 re W n 0.58039 0.40392 0.74118 RG 1.35 w 2 J 1 j [] 0 d 86.46397 260.64 m 90.83764 260.64 l 90.83764 260.43448 l 90.94867 260.43448 l 93.02447 260.43448 l 93.02447 260.11477 l 93.1293 260.11477 l 95.2113 260.11477 l 95.2113 258.93871 l 95.32234 258.93871 l 97.39814 258.93871 l 97.39814 256.92913 l 97.50633 256.92913 l 99.58497 256.92913 l 99.58497 254.20021 l 99.69262 254.20021 l 101.7718 254.18879 l 101.7718 251.10591 l 101.88114 251.10591 l 103.95863 251.08307 l 103.98597 247.6234 l 104.06757 247.6234 l 106.14547 247.56631 l 106.14547 243.76409 l 106.25604 243.76409 l 106.95358 243.67274 l 106.95358 243.63849 l 107.06457 243.63849 l 108.3323 243.62707 l 108.42797 239.61933 l 108.44164 239.61933 l 110.51913 239.52798 l 110.51913 234.72098 l 110.62812 234.72098 l 111.09145 234.61821 l 111.09659 234.58396 l 111.19732 234.58396 l 112.70596 234.49261 l 112.70596 229.34306 l 112.80164 229.34306 l 113.2185 229.2403 l 113.2185 229.22888 l 113.3227 229.22888 l 113.8643 229.12612 l 113.8643 229.1147 l 113.97168 229.1147 l 114.61944 229.02336 l 114.67753 228.9891 l 114.70897 228.9891 l 114.8928 228.94343 l 114.8928 223.89664 l 114.99585 223.89664 l 115.55054 223.79388 l 115.55054 223.78246 l 115.65816 223.78246 l 116.31765 223.6797 l 116.34841 223.65686 l 116.42536 223.65686 l 117.05571 223.5541 l 117.14455 217.67379 l 117.16557 217.67379 l 118.01245 217.57103 l 118.01245 217.55961 l 118.12154 217.55961 l 119.26646 217.46827 l 119.32285 211.73639 l 119.37132 211.73639 l 119.79439 211.63363 l 119.89176 211.57654 l 119.90094 211.57654 l 120.43505 211.47378 l 120.54439 211.45094 l 121.31148 211.34818 l 121.34567 211.32534 l 121.4209 211.32534 l 121.45329 211.32534 l 121.45329 205.70765 l 121.56264 205.70765 l 122.3827 205.60489 l 122.3827 205.58205 l 122.49075 205.58205 l 123.5564 205.49071 l 123.64013 199.8616 l 123.66271 199.8616 l 123.86223 199.75884 l 123.88614 199.72458 l 123.9693 199.72458 l 124.6652 199.62182 l 124.67545 199.57615 l 124.75918 199.57615 l 125.30075 199.47338 l 125.30075 199.46197 l 125.41154 199.46197 l 125.82696 199.38204 l 125.84918 194.07263 l 125.9316 194.07263 l 126.52573 194.00413 l 126.52573 193.95845 l 126.62764 193.95845 l 127.99157 193.85569 l 128.01379 188.32934 l 128.10148 188.32934 l 128.77918 188.24942 l 128.77918 188.21516 l 128.8885 188.21516 l 129.61291 188.1124 l 129.67442 188.08956 l 129.72313 188.08956 l 130.20062 187.99822 l 130.23993 182.32344 l 130.30997 182.32344 l 130.65508 182.24351 l 130.74733 182.11791 l 130.76272 182.11791 l 131.1642 182.03799 l 131.2052 181.99231 l 131.25566 181.99231 l 131.65282 181.90097 l 131.65282 181.86672 l 131.76385 181.86672 l 132.36012 181.78679 l 132.44385 176.58015 l 132.46263 176.58015 l 133.51335 176.50022 l 133.53896 176.4203 l 133.62236 176.4203 l 134.0293 176.3632 l 134.0293 176.30611 l 134.13381 176.30611 l 134.57087 176.20335 l 134.65116 171.23649 l 134.66996 171.23649 l 135.73946 171.14515 l 135.83686 171.06522 l 135.84538 171.06522 l 136.59539 170.96246 l 136.59539 170.95104 l 136.70645 170.95104 l 136.76112 170.95104 l 136.86705 166.71493 l 137.18654 166.61217 l 137.18654 166.60075 l 137.29586 166.60075 l 138.94795 166.53224 l 139.04363 162.44457 l 139.05011 162.44457 l 139.62792 162.34181 l 139.65526 162.30756 l 139.72838 162.30756 l 140.44457 162.21621 l 140.49071 162.17054 l 140.5544 162.17054 l 141.13479 162.15912 l 141.23557 158.00294 l 141.24503 158.00294 l 142.06077 157.90018 l 142.08811 157.85451 l 142.1697 157.85451 l 142.77149 157.76316 l 142.77149 157.74033 l 142.88054 157.74033 l 143.32162 157.6604 l 143.37457 153.60699 l 143.42096 153.60699 l 144.06993 153.52706 l 144.1451 153.48139 l 144.17927 153.48139 l 145.23851 153.37862 l 145.23851 153.35579 l 145.34277 153.35579 l 145.50845 153.35579 l 145.61268 149.34804 l 146.75732 149.24528 l 146.85472 149.18819 l 146.85833 149.18819 l 147.69528 149.09685 l 147.69528 145.30605 l 147.77557 145.30605 l 149.28415 145.20328 l 149.33369 145.15761 l 149.39008 145.15761 l 149.88212 145.05485 l 149.88212 141.38965 l 149.99157 141.38965 l 150.65262 141.28689 l 150.65262 141.26405 l 150.75731 141.26405 l 151.84685 141.16129 l 151.84685 141.13845 l 151.94198 141.13845 l 152.06895 141.11561 l 152.0792 137.90714 l 152.17785 137.90714 l 153.06497 137.81579 l 153.06497 137.79296 l 153.17111 137.79296 l 154.25578 137.71303 l 154.28995 134.68724 l 154.3613 134.68724 l 156.03942 134.58448 l 156.03942 134.5388 l 156.14231 134.5388 l 156.44261 134.5388 l 156.45117 131.66145 l 156.53998 131.66145 l 158.35268 131.55869 l 158.39196 131.53585 l 158.4577 131.53585 l 158.62945 131.52443 l 158.62945 128.04192 l 158.73914 128.04192 l 159.42217 127.93916 l 159.42217 127.92774 l 159.53075 127.92774 l 160.81628 127.87065 l 160.81628 125.313 l 160.89828 125.313 l 162.06176 125.21024 l 162.06176 125.19882 l 162.164 125.19882 l 163.00311 125.14173 l 163.01678 122.88095 l 163.0817 122.88095 l 165.11991 122.77819 l 165.23095 119.98076 l 165.87675 119.93509 l 165.87675 119.86658 l 165.98612 119.86658 l 167.13076 119.76382 l 167.13076 119.70673 l 167.22414 119.70673 l 167.37678 119.68389 l 167.46562 117.19475 l 167.48284 117.19475 l 168.07383 117.1605 l 168.14559 117.04632 l 168.18478 117.04632 l 169.56361 116.98923 l 169.56361 114.68278 l 169.66716 114.68278 l 170.01292 114.59143 l 170.12399 114.55718 l 170.70486 114.45441 l 170.81079 114.3859 l 171.75044 114.37449 l 171.75044 112.02236 l 171.82641 112.02236 l 172.19975 111.95386 l 172.29204 111.89677 l 172.30923 111.89677 l 173.34445 111.82826 l 173.34445 111.78258 l 173.45486 111.78258 l 173.93727 111.72549 l 174.04662 109.17926 l 175.15712 109.0765 l 175.24596 109.05366 l 176.12411 109.01941 l 176.12411 106.97558 l 176.21295 106.97558 l 177.55066 106.88423 l 177.55066 106.81572 l 177.65661 106.81572 l 178.31094 106.78147 l 178.33475 105.01167 l 178.41662 105.01167 l 179.70846 104.93174 l 179.70846 104.89749 l 179.76978 104.89749 l 180.49777 104.8404 l 180.57467 102.75089 l 180.58505 102.75089 l 181.9346 102.65954 l 181.9346 102.63671 l 182.01986 102.63671 l 182.6846 102.59104 l 182.782 100.75273 l 184.87144 100.6728 l 184.87144 98.82307 l 184.98078 98.82307 l 185.30539 98.78882 l 185.30539 98.6518 l 185.41301 98.6518 l 186.14595 98.56046 l 186.21771 98.5262 l 186.21883 98.5262 l 186.92331 98.42344 l 186.97968 98.38918 l 187.00808 98.38918 l 187.05827 98.38918 l 187.05827 96.91625 l 187.16589 96.91625 l 189.2451 96.83633 l 189.35103 95.15787 l 191.43193 95.08936 l 191.49686 93.63927 l 191.53677 93.63927 l 192.8346 93.5365 l 192.8346 93.52509 l 192.94366 93.52509 l 193.61877 93.47941 l 193.61877 92.50888 l 193.68711 92.50888 l 195.8056 92.45179 l 195.8056 91.10446 l 195.87897 91.10446 l 197.99243 91.03595 l 198.04369 89.90556 l 198.0772 89.90556 l 199.71456 89.8028 l 199.82218 89.77996 l 200.17926 89.71145 l 200.17926 88.64957 l 200.27152 88.64957 l 201.49478 88.55822 l 201.49478 88.50113 l 201.59729 88.50113 l 202.3661 88.45546 l 202.3661 87.33649 l 202.44911 87.33649 l 204.55293 87.2794 l 204.55293 86.2061 l 204.65634 86.2061 l 206.46641 86.12618 l 206.46641 86.09192 l 206.55325 86.09192 l 206.73976 86.09192 l 206.73976 85.49818 l 206.8508 85.49818 l 208.92659 85.45251 l 208.92659 84.77884 l 209.0086 84.77884 l 211.11343 84.73317 l 211.11343 83.991 l 211.21574 83.991 l 212.35035 83.89965 l 212.35035 83.87681 l 213.30026 83.8654 l 213.30026 82.9177 l 213.39582 82.9177 l 215.48709 82.84919 l 215.5469 82.17552 l 215.58106 82.17552 l 217.67392 82.11843 l 217.7696 81.37626 l 217.78176 81.37626 l 219.86076 81.30775 l 219.86076 80.3943 l 219.97182 80.3943 l 222.04759 80.37147 l 222.04759 79.74347 l 222.11937 79.74347 l 224.23442 79.66355 l 224.23442 79.03555 l 224.32326 79.03555 l 226.42125 78.98988 l 226.42125 78.19061 l 226.51737 78.19061 l 228.60809 78.19061 l 228.60809 77.58546 l 228.69406 77.58546 l 230.79492 77.56262 l 230.79492 77.15157 l 230.89059 77.15157 l 232.98175 77.12873 l 232.98175 76.56925 l 233.08836 76.56925 l 235.16859 76.51216 l 235.16859 76.10111 l 235.26344 76.10111 l 237.35542 76.04402 l 237.35542 75.37035 l 237.40325 75.37035 l 239.54225 75.34751 l 239.54225 74.78803 l 239.64738 74.78803 l 241.72908 74.77661 l 241.72908 74.37698 l 243.91592 74.36556 l 243.97914 74.02302 l 243.97914 74.02302 l 246.10275 73.98876 l 246.15679 73.52062 l 246.21381 73.52062 l 248.28958 73.48637 l 248.28958 73.05248 l 248.32711 73.05248 l 250.47641 73.02965 l 250.47641 72.76703 l 250.54133 72.76703 l 252.66324 72.74419 l 252.74525 72.41307 l 254.85008 72.3674 l 254.85008 72.13904 l 257.03691 72.12762 l 257.03691 71.89926 l 257.13461 71.89926 l 259.22374 71.85358 l 259.22374 71.52246 l 261.41057 71.51104 l 261.41057 71.40828 l 261.51169 71.40828 l 263.59741 71.33977 l 263.59741 71.17992 l 263.68433 71.17992 l 265.78424 71.13425 l 265.78424 70.99723 l 265.81814 70.99723 l 267.97107 70.90588 l 267.97107 70.74603 l 268.01959 70.74603 l 270.15791 70.71178 l 270.15791 70.43774 l 270.21258 70.43774 l 272.34474 70.40349 l 272.34474 70.17513 l 272.38902 70.17513 l 274.53157 70.16371 l 274.53157 69.98102 l 276.7184 69.91251 l 276.7184 69.7184 l 278.90524 69.70699 l 278.90524 69.49004 l 281.09207 69.45579 l 281.09207 69.35303 l 283.2789 69.30735 l 283.2789 69.17034 l 287.65256 69.10183 l 287.65256 68.99907 l 289.8394 68.99907 l 289.8394 68.88488 l 289.84861 68.88488 l 292.02623 68.81638 l 292.02623 68.67936 l 297.53262 68.5766 l 297.53262 68.55376 l 298.58673 68.55376 l 298.58673 68.43958 l 304.10506 68.33682 l 304.10506 68.3254 l 307.33406 68.22264 l 307.33406 68.1998 l 307.41185 68.1998 l 311.70772 68.13129 l 311.70772 68.01711 l 319.46756 67.91435 l 319.46756 67.90293 l 322.64189 67.80017 l 322.64189 67.72024 l 335.76288 67.61748 l 335.76288 67.60606 l 357.63121 67.5033 l 357.63121 67.49188 l 396.99419 67.40054 l 396.99419 67.3777 l 433.34345 67.29777 l 433.34345 67.28636 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.73725 0.73725 0.73725 RG 0.6 w 2 J 1 j [] 0 d 320.9545 202.30848 m 443.05607 202.30848 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.18824 0.18824 0.18824 RG 1.5 w 1 J 1 j [] 0 d 322.86233 210.10176 m 332.40152 210.10176 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.16471 0.47059 0.83922 RG 1.5 w 1 J 1 j [] 0 d 322.86233 220.4928 m 332.40152 220.4928 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.07451 0.52549 0.43137 RG 1.5 w 1 J 1 j [] 0 d 322.86233 230.88384 m 332.40152 230.88384 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.8902 0.28627 0.28235 RG 1.5 w 1 J 1 j [] 0 d 322.86233 241.27488 m 332.40152 241.27488 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.58039 0.40392 0.74118 RG 1.5 w 1 J 1 j [] 0 d 322.86233 251.66592 m 332.40152 251.66592 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 RG 0.8 w 2 J 0 j [] 0 d 69.12 272.448 m 69.12 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 RG 0.8 w 2 J 0 j [] 0 d 69.12 272.448 m 450.68742 272.448 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 429.01732 198.25796 m 426.66607 198.25796 l 426.29482 199.32046 l 424.78232 199.32046 l 426.94232 193.48796 l 428.73607 193.48796 l 430.89607 199.32046 l 429.38482 199.32046 l 429.01732 198.25796 l h 427.04107 197.17546 m 428.63857 197.17546 l 427.84107 194.85546 l 427.04107 197.17546 l h 431.42357 193.48796 m 432.92732 193.48796 l 432.92732 196.98421 l 432.92732 197.46588 433.00607 197.81046 433.16357 198.01796 c 433.32107 198.22463 433.57816 198.32796 433.93482 198.32796 c 434.29399 198.32796 434.55232 198.22463 434.70982 198.01796 c 434.86732 197.81046 434.94607 197.46588 434.94607 196.98421 c 434.94607 193.48796 l 436.44982 193.48796 l 436.44982 196.98421 l 436.44982 197.81004 436.24274 198.42504 435.82857 198.82921 c 435.41524 199.23254 434.78399 199.43421 433.93482 199.43421 c 433.08816 199.43421 432.45774 199.23254 432.04357 198.82921 c 431.63024 198.42504 431.42357 197.81004 431.42357 196.98421 c 431.42357 193.48796 l h 442.54482 199.00046 m 442.26816 199.14379 441.98024 199.25171 441.68107 199.32421 c 441.38191 199.39754 441.06941 199.43421 440.74357 199.43421 c 439.77191 199.43421 439.00232 199.16254 438.43482 198.61921 c 437.86732 198.07588 437.58357 197.33963 437.58357 196.41046 c 437.58357 195.47796 437.86732 194.74046 438.43482 194.19796 c 439.00232 193.65463 439.77191 193.38296 440.74357 193.38296 c 441.06941 193.38296 441.38191 193.41963 441.68107 193.49296 c 441.98024 193.56546 442.26816 193.67338 442.54482 193.81671 c 442.54482 195.02296 l 442.26566 194.83296 441.99066 194.69379 441.71982 194.60546 c 441.44899 194.51713 441.16399 194.47296 440.86482 194.47296 c 440.32816 194.47296 439.90607 194.64504 439.59857 194.98921 c 439.29191 195.33254 439.13857 195.80629 439.13857 196.41046 c 439.13857 197.01213 439.29191 197.48504 439.59857 197.82921 c 439.90607 198.17254 440.32816 198.34421 440.86482 198.34421 c 441.16399 198.34421 441.44899 198.30004 441.71982 198.21171 c 441.99066 198.12254 442.26566 197.98296 442.54482 197.79296 c 442.54482 199.00046 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 340.50232 211.33926 m 340.50232 209.92963 l 339.34244 209.92963 l 339.34244 209.34576 l 341.20544 209.34576 l 341.20544 211.60026 l 340.93169 211.79451 340.62945 211.94151 340.2987 212.04126 c 339.9687 212.14101 339.6162 212.19089 339.2412 212.19089 c 338.4207 212.19089 337.7787 211.95126 337.3152 211.47201 c 336.85244 210.99201 336.62107 210.32451 336.62107 209.46951 c 336.62107 208.61151 336.85244 207.94289 337.3152 207.46364 c 337.7787 206.98439 338.4207 206.74476 339.2412 206.74476 c 339.58319 206.74476 339.90832 206.78714 340.21657 206.87188 c 340.52482 206.95588 340.80907 207.08001 341.06932 207.24426 c 341.06932 208.00026 l 340.80682 207.77751 340.52782 207.60988 340.23232 207.49739 c 339.93682 207.38488 339.62632 207.32863 339.30082 207.32863 c 338.65807 207.32863 338.17545 207.50788 337.85294 207.86639 c 337.53119 208.22489 337.37032 208.75926 337.37032 209.46951 c 337.37032 210.17751 337.53119 210.71076 337.85294 211.06926 c 338.17545 211.42776 338.65807 211.60701 339.30082 211.60701 c 339.55132 211.60701 339.77482 211.58526 339.97132 211.54176 c 340.16857 211.49826 340.34557 211.43076 340.50232 211.33926 c h 344.75594 208.75513 m 344.6832 208.71313 344.60407 208.68239 344.51857 208.66288 c 344.43307 208.64263 344.33894 208.63251 344.2362 208.63251 c 343.87019 208.63251 343.58932 208.75138 343.39357 208.98914 c 343.19782 209.22689 343.09994 209.56851 343.09994 210.01401 c 343.09994 212.08851 l 342.4497 212.08851 l 342.4497 208.15101 l 343.09994 208.15101 l 343.09994 208.76301 l 343.23645 208.52376 343.41344 208.34638 343.63094 208.23089 c 343.8492 208.11463 344.11432 208.05651 344.42632 208.05651 c 344.47057 208.05651 344.5197 208.05951 344.57369 208.06551 c 344.6277 208.07076 344.68732 208.07939 344.75257 208.09139 c 344.75594 208.75513 l h 346.8012 208.60439 m 346.4547 208.60439 346.18057 208.73976 345.97882 209.01051 c 345.77707 209.28126 345.6762 209.65214 345.6762 210.12313 c 345.6762 210.59413 345.77632 210.96501 345.97657 211.23576 c 346.17757 211.50651 346.45245 211.64189 346.8012 211.64189 c 347.14619 211.64189 347.4192 211.50614 347.6202 211.23463 c 347.82195 210.96238 347.92282 210.59188 347.92282 210.12313 c 347.92282 209.65663 347.82195 209.28688 347.6202 209.01388 c 347.4192 208.74088 347.14619 208.60439 346.8012 208.60439 c h 346.8012 208.05651 m 347.3637 208.05651 347.80545 208.23951 348.12644 208.60551 c 348.44819 208.97076 348.60907 209.47663 348.60907 210.12313 c 348.60907 210.76738 348.44819 211.27326 348.12644 211.64076 c 347.80545 212.00751 347.3637 212.19089 346.8012 212.19089 c 346.23645 212.19089 345.79395 212.00751 345.4737 211.64076 c 345.1542 211.27326 344.99444 210.76738 344.99444 210.12313 c 344.99444 209.47663 345.1542 208.97076 345.4737 208.60551 c 345.79395 208.23951 346.23645 208.05651 346.8012 208.05651 c h 349.61482 210.53489 m 349.61482 208.15101 l 350.26169 208.15101 l 350.26169 210.51013 l 350.26169 210.88289 350.33407 211.16264 350.47882 211.34939 c 350.62432 211.53539 350.84257 211.62839 351.13357 211.62839 c 351.48232 211.62839 351.75795 211.51701 351.96044 211.29426 c 352.16369 211.07151 352.26532 210.76776 352.26532 210.38301 c 352.26532 208.15101 l 352.91219 208.15101 l 352.91219 212.08851 l 352.26532 212.08851 l 352.26532 211.48326 l 352.10857 211.72251 351.92632 211.90026 351.71857 212.01651 c 351.51157 212.13276 351.27082 212.19089 350.99632 212.19089 c 350.54407 212.19089 350.20057 212.05026 349.96582 211.76901 c 349.73182 211.48776 349.61482 211.07639 349.61482 210.53489 c h 351.2427 208.05651 m 351.2427 208.05651 l h 357.51794 209.71139 m 357.51794 212.08851 l 356.87107 212.08851 l 356.87107 209.73276 l 356.87107 209.36001 356.79832 209.08138 356.65282 208.89688 c 356.50732 208.71164 356.28945 208.61901 355.99919 208.61901 c 355.6497 208.61901 355.37407 208.73039 355.17232 208.95314 c 354.97057 209.17514 354.86969 209.47851 354.86969 209.86326 c 354.86969 212.08851 l 354.21945 212.08851 l 354.21945 208.15101 l 354.86969 208.15101 l 354.86969 208.76301 l 355.02495 208.52601 355.2072 208.34901 355.41645 208.23201 c 355.62644 208.11501 355.8687 208.05651 356.14319 208.05651 c 356.59544 208.05651 356.93745 208.19638 357.1692 208.47613 c 357.4017 208.75589 357.51794 209.16763 357.51794 209.71139 c h 361.39807 208.74839 m 361.39807 206.61764 l 362.04494 206.61764 l 362.04494 212.08851 l 361.39807 212.08851 l 361.39807 211.49788 l 361.26232 211.73189 361.09057 211.90588 360.88282 212.01988 c 360.67582 212.13388 360.42682 212.19089 360.13582 212.19089 c 359.66032 212.19089 359.27294 212.00114 358.9737 211.62163 c 358.67519 211.24139 358.52594 210.74188 358.52594 210.12313 c 358.52594 209.50438 358.67519 209.00526 358.9737 208.62576 c 359.27294 208.24626 359.66032 208.05651 360.13582 208.05651 c 360.42682 208.05651 360.67582 208.11351 360.88282 208.22751 c 361.09057 208.34076 361.26232 208.51439 361.39807 208.74839 c h 359.19419 210.12313 m 359.19419 210.59864 359.29207 210.97176 359.48782 211.24251 c 359.68357 211.51326 359.95245 211.64864 360.29444 211.64864 c 360.63644 211.64864 360.90569 211.51326 361.10219 211.24251 c 361.29944 210.97176 361.39807 210.59864 361.39807 210.12313 c 361.39807 209.64764 361.29944 209.27451 361.10219 209.00376 c 360.90569 208.73301 360.63644 208.59763 360.29444 208.59763 c 359.95245 208.59763 359.68357 208.73301 359.48782 209.00376 c 359.29207 209.27451 359.19419 209.64764 359.19419 210.12313 c h 366.30644 207.03276 m 366.30644 208.15101 l 367.63844 208.15101 l 367.63844 208.65389 l 366.30644 208.65389 l 366.30644 210.79138 l 366.30644 211.11238 366.35032 211.31864 366.43807 211.41013 c 366.52582 211.50163 366.7047 211.54738 366.97469 211.54738 c 367.63844 211.54738 l 367.63844 212.08851 l 366.97469 212.08851 l 366.47519 212.08851 366.13057 211.99551 365.94082 211.80951 c 365.75107 211.62276 365.6562 211.28338 365.6562 210.79138 c 365.6562 208.65389 l 365.18144 208.65389 l 365.18144 208.15101 l 365.6562 208.15101 l 365.6562 207.03276 l 366.30644 207.03276 l h 370.77044 208.75513 m 370.6977 208.71313 370.61857 208.68239 370.53307 208.66288 c 370.44757 208.64263 370.35344 208.63251 370.2507 208.63251 c 369.88469 208.63251 369.60382 208.75138 369.40807 208.98914 c 369.21232 209.22689 369.11444 209.56851 369.11444 210.01401 c 369.11444 212.08851 l 368.4642 212.08851 l 368.4642 208.15101 l 369.11444 208.15101 l 369.11444 208.76301 l 369.25095 208.52376 369.42794 208.34638 369.64544 208.23089 c 369.8637 208.11463 370.12882 208.05651 370.44082 208.05651 c 370.48507 208.05651 370.5342 208.05951 370.58819 208.06551 c 370.6422 208.07076 370.70182 208.07939 370.76707 208.09139 c 370.77044 208.75513 l h 371.38245 210.53489 m 371.38245 208.15101 l 372.02932 208.15101 l 372.02932 210.51013 l 372.02932 210.88289 372.1017 211.16264 372.24644 211.34939 c 372.39195 211.53539 372.61019 211.62839 372.90119 211.62839 c 373.24995 211.62839 373.52557 211.51701 373.72807 211.29426 c 373.93132 211.07151 374.03294 210.76776 374.03294 210.38301 c 374.03294 208.15101 l 374.67982 208.15101 l 374.67982 212.08851 l 374.03294 212.08851 l 374.03294 211.48326 l 373.87619 211.72251 373.69394 211.90026 373.4862 212.01651 c 373.2792 212.13276 373.03845 212.19089 372.76394 212.19089 c 372.31169 212.19089 371.9682 212.05026 371.73345 211.76901 c 371.49945 211.48776 371.38245 211.07639 371.38245 210.53489 c h 373.01032 208.05651 m 373.01032 208.05651 l h 376.65195 207.03276 m 376.65195 208.15101 l 377.98395 208.15101 l 377.98395 208.65389 l 376.65195 208.65389 l 376.65195 210.79138 l 376.65195 211.11238 376.69582 211.31864 376.78357 211.41013 c 376.87132 211.50163 377.05019 211.54738 377.3202 211.54738 c 377.98395 211.54738 l 377.98395 212.08851 l 377.3202 212.08851 l 376.8207 212.08851 376.47607 211.99551 376.28632 211.80951 c 376.09657 211.62276 376.00169 211.28338 376.00169 210.79138 c 376.00169 208.65389 l 375.52695 208.65389 l 375.52695 208.15101 l 376.00169 208.15101 l 376.00169 207.03276 l 376.65195 207.03276 l h 382.1082 209.71139 m 382.1082 212.08851 l 381.46132 212.08851 l 381.46132 209.73276 l 381.46132 209.36001 381.38857 209.08138 381.24307 208.89688 c 381.09757 208.71164 380.87969 208.61901 380.58945 208.61901 c 380.23995 208.61901 379.96432 208.73039 379.76257 208.95314 c 379.56082 209.17514 379.45995 209.47851 379.45995 209.86326 c 379.45995 212.08851 l 378.80969 212.08851 l 378.80969 206.61764 l 379.45995 206.61764 l 379.45995 208.76301 l 379.61519 208.52601 379.79744 208.34901 380.00669 208.23201 c 380.21669 208.11501 380.45894 208.05651 380.73345 208.05651 c 381.1857 208.05651 381.52769 208.19638 381.75945 208.47613 c 381.99195 208.75589 382.1082 209.16763 382.1082 209.71139 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 418.75607 211.49114 m 419.91595 211.49114 l 419.91595 207.48613 l 418.6537 207.73926 l 418.6537 207.09239 l 419.9092 206.83926 l 420.61907 206.83926 l 420.61907 211.49114 l 421.77895 211.49114 l 421.77895 212.08851 l 418.75607 212.08851 l 418.75607 211.49114 l h 423.33707 211.49114 m 424.49695 211.49114 l 424.49695 207.48613 l 423.2347 207.73926 l 423.2347 207.09239 l 424.4902 206.83926 l 425.20007 206.83926 l 425.20007 211.49114 l 426.35995 211.49114 l 426.35995 212.08851 l 423.33707 212.08851 l 423.33707 211.49114 l h 427.8157 211.97939 m 427.8157 211.33251 l 427.9942 211.41726 428.17457 211.48176 428.35682 211.52601 c 428.53982 211.57026 428.71945 211.59239 428.8957 211.59239 c 429.36445 211.59239 429.7222 211.43489 429.96895 211.11989 c 430.21645 210.80489 430.35782 210.32601 430.39307 209.68326 c 430.25732 209.88501 430.08482 210.03988 429.87557 210.14789 c 429.66707 210.25589 429.43645 210.30989 429.1837 210.30989 c 428.6587 210.30989 428.2432 210.15126 427.9372 209.83401 c 427.6312 209.51601 427.4782 209.08139 427.4782 208.53014 c 427.4782 207.99164 427.63757 207.55964 427.95632 207.23414 c 428.27507 206.90789 428.6992 206.74476 429.2287 206.74476 c 429.8362 206.74476 430.2997 206.97764 430.6192 207.44339 c 430.93945 207.90839 431.09957 208.58376 431.09957 209.46951 c 431.09957 210.29676 430.90307 210.95713 430.51007 211.45064 c 430.11782 211.94414 429.5902 212.19089 428.9272 212.19089 c 428.7487 212.19089 428.56795 212.17326 428.38495 212.13801 c 428.2027 212.10276 428.01295 212.04989 427.8157 211.97939 c h 429.2287 209.75413 m 429.54745 209.75413 429.79982 209.64539 429.98582 209.42789 c 430.17257 209.20964 430.26595 208.91039 430.26595 208.53014 c 430.26595 208.15288 430.17257 207.85476 429.98582 207.63576 c 429.79982 207.41676 429.54745 207.30726 429.2287 207.30726 c 428.90995 207.30726 428.65757 207.41676 428.47157 207.63576 c 428.28557 207.85476 428.19257 208.15288 428.19257 208.53014 c 428.19257 208.91039 428.28557 209.20964 428.47157 209.42789 c 428.65757 209.64539 428.90995 209.75413 429.2287 209.75413 c h 432.37532 211.19526 m 433.11782 211.19526 l 433.11782 212.08851 l 432.37532 212.08851 l 432.37532 211.19526 l h 434.4847 206.83926 m 437.8597 206.83926 l 437.8597 207.14189 l 435.95395 212.08851 l 435.21257 212.08851 l 437.00582 207.43776 l 434.4847 207.43776 l 434.4847 206.83926 l h 440.76332 207.30726 m 440.39807 207.30726 440.1232 207.48726 439.9387 207.84726 c 439.75495 208.20651 439.66307 208.74726 439.66307 209.46951 c 439.66307 210.18876 439.75495 210.72839 439.9387 211.08838 c 440.1232 211.44839 440.39807 211.62839 440.76332 211.62839 c 441.13157 211.62839 441.40757 211.44839 441.59132 211.08838 c 441.77582 210.72839 441.86807 210.18876 441.86807 209.46951 c 441.86807 208.74726 441.77582 208.20651 441.59132 207.84726 c 441.40757 207.48726 441.13157 207.30726 440.76332 207.30726 c h 440.76332 206.74476 m 441.35207 206.74476 441.8017 206.97764 442.1122 207.44339 c 442.4227 207.90839 442.57795 208.58376 442.57795 209.46951 c 442.57795 210.35301 442.4227 211.02764 442.1122 211.49338 c 441.8017 211.95838 441.35207 212.19089 440.76332 212.19089 c 440.17532 212.19089 439.72607 211.95838 439.41557 211.49338 c 439.10507 211.02764 438.94982 210.35301 438.94982 209.46951 c 438.94982 208.58376 439.10507 207.90839 439.41557 207.44339 c 439.72607 206.97764 440.17532 206.74476 440.76332 206.74476 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 339.05444 217.7118 m 338.53844 217.7118 338.12857 217.90418 337.82482 218.28893 c 337.52182 218.67292 337.37032 219.1968 337.37032 219.86055 c 337.37032 220.5213 337.52182 221.04405 337.82482 221.4288 c 338.12857 221.8128 338.53844 222.0048 339.05444 222.0048 c 339.56969 222.0048 339.97807 221.8128 340.27957 221.4288 c 340.58107 221.04405 340.73182 220.5213 340.73182 219.86055 c 340.73182 219.1968 340.58107 218.67292 340.27957 218.28893 c 339.97807 217.90418 339.56969 217.7118 339.05444 217.7118 c h 340.04895 222.38505 m 340.98494 223.40768 l 340.12657 223.40768 l 339.3492 222.5673 l 339.27195 222.5718 339.21269 222.57518 339.17145 222.57743 c 339.13094 222.58043 339.09195 222.58193 339.05444 222.58193 c 338.31644 222.58193 337.7262 222.33518 337.2837 221.84168 c 336.84195 221.34817 336.62107 220.6878 336.62107 219.86055 c 336.62107 219.03105 336.84195 218.36955 337.2837 217.87605 c 337.7262 217.38255 338.31644 217.1358 339.05444 217.1358 c 339.79019 217.1358 340.3782 217.38255 340.81844 217.87605 c 341.25944 218.36955 341.47994 219.03105 341.47994 219.86055 c 341.47994 220.46955 341.35732 220.99117 341.11207 221.42542 c 340.86757 221.85892 340.51319 222.1788 340.04895 222.38505 c h 342.18757 218.54205 m 342.83445 218.54205 l 343.64332 221.61443 l 344.4477 218.54205 l 345.21044 218.54205 l 346.01932 221.61443 l 346.82482 218.54205 l 347.4717 218.54205 l 346.44119 222.47955 l 345.67845 222.47955 l 344.83132 219.25192 l 343.98082 222.47955 l 343.21695 222.47955 l 342.18757 218.54205 l h 351.81982 220.3488 m 351.81982 220.66493 l 348.84532 220.66493 l 348.87382 221.11043 349.00807 221.4498 349.24807 221.68305 c 349.48807 221.9163 349.82257 222.03293 350.25157 222.03293 c 350.49982 222.03293 350.74057 222.00255 350.97382 221.9418 c 351.20707 221.88105 351.43882 221.78955 351.66907 221.6673 c 351.66907 222.2793 l 351.43657 222.37755 351.19844 222.45255 350.9547 222.5043 c 350.71094 222.55605 350.46382 222.58193 350.21332 222.58193 c 349.58482 222.58193 349.0872 222.3993 348.72044 222.03405 c 348.3537 221.66805 348.17032 221.17305 348.17032 220.54905 c 348.17032 219.9048 348.34432 219.39368 348.69232 219.01567 c 349.04032 218.63692 349.50982 218.44755 350.10082 218.44755 c 350.63032 218.44755 351.04919 218.61818 351.35744 218.95943 c 351.66569 219.29993 351.81982 219.76305 351.81982 220.3488 c h 351.17295 220.15867 m 351.16845 219.80543 351.06945 219.52343 350.87595 219.31268 c 350.68244 219.10118 350.42632 218.99543 350.10757 218.99543 c 349.74682 218.99543 349.45807 219.09743 349.24132 219.30142 c 349.02457 219.50543 348.8997 219.79268 348.86669 220.16317 c 351.17295 220.15867 l h 356.15557 220.10243 m 356.15557 222.47955 l 355.50869 222.47955 l 355.50869 220.1238 l 355.50869 219.75105 355.43595 219.47242 355.29044 219.28793 c 355.14495 219.10268 354.92707 219.01005 354.63682 219.01005 c 354.28732 219.01005 354.0117 219.12143 353.80995 219.34418 c 353.6082 219.56618 353.50732 219.86955 353.50732 220.2543 c 353.50732 222.47955 l 352.85707 222.47955 l 352.85707 218.54205 l 353.50732 218.54205 l 353.50732 219.15405 l 353.66257 218.91705 353.84482 218.74005 354.05407 218.62305 c 354.26407 218.50605 354.50632 218.44755 354.78082 218.44755 c 355.23307 218.44755 355.57507 218.58742 355.80682 218.86718 c 356.03932 219.14693 356.15557 219.55867 356.15557 220.10243 c h 359.94795 221.88217 m 361.10782 221.88217 l 361.10782 217.87717 l 359.84557 218.1303 l 359.84557 217.48343 l 361.10107 217.2303 l 361.81095 217.2303 l 361.81095 221.88217 l 362.97082 221.88217 l 362.97082 222.47955 l 359.94795 222.47955 l 359.94795 221.88217 l h 364.40519 221.5863 m 365.14769 221.5863 l 365.14769 222.47955 l 364.40519 222.47955 l 364.40519 221.5863 l h 366.51457 217.2303 m 369.88957 217.2303 l 369.88957 217.53293 l 367.98382 222.47955 l 367.24244 222.47955 l 369.03569 217.8288 l 366.51457 217.8288 l 366.51457 217.2303 l h 371.92132 219.97305 m 371.92132 221.89568 l 373.06095 221.89568 l 373.4427 221.89568 373.72545 221.81655 373.9092 221.6583 c 374.0937 221.50005 374.18595 221.25817 374.18595 220.93267 c 374.18595 220.60417 374.0937 220.3623 373.9092 220.20705 c 373.72545 220.05105 373.4427 219.97305 373.06095 219.97305 c 371.92132 219.97305 l h 371.92132 217.81418 m 371.92132 219.39593 l 372.97319 219.39593 l 373.3197 219.39593 373.5777 219.33105 373.74719 219.2013 c 373.91744 219.0708 374.00257 218.87205 374.00257 218.60505 c 374.00257 218.3403 373.91744 218.1423 373.74719 218.01105 c 373.5777 217.8798 373.3197 217.81418 372.97319 217.81418 c 371.92132 217.81418 l h 371.21145 217.2303 m 373.02607 217.2303 l 373.56757 217.2303 373.98457 217.3428 374.27707 217.5678 c 374.57032 217.7928 374.71695 218.11267 374.71695 218.52742 c 374.71695 218.84918 374.64195 219.10493 374.49194 219.29468 c 374.34195 219.48442 374.12144 219.60255 373.83044 219.64905 c 374.17994 219.72405 374.45144 219.8808 374.64495 220.1193 c 374.83845 220.35705 374.9352 220.65405 374.9352 221.0103 c 374.9352 221.47905 374.77582 221.8413 374.45707 222.09705 c 374.13832 222.35205 373.68457 222.47955 373.09582 222.47955 c 371.21145 222.47955 l 371.21145 217.2303 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 418.75607 221.88217 m 419.91595 221.88217 l 419.91595 217.87717 l 418.6537 218.1303 l 418.6537 217.48343 l 419.9092 217.2303 l 420.61907 217.2303 l 420.61907 221.88217 l 421.77895 221.88217 l 421.77895 222.47955 l 418.75607 222.47955 l 418.75607 221.88217 l h 423.33707 221.88217 m 424.49695 221.88217 l 424.49695 217.87717 l 423.2347 218.1303 l 423.2347 217.48343 l 424.4902 217.2303 l 425.20007 217.2303 l 425.20007 221.88217 l 426.35995 221.88217 l 426.35995 222.47955 l 423.33707 222.47955 l 423.33707 221.88217 l h 427.61545 217.2303 m 430.99045 217.2303 l 430.99045 217.53293 l 429.0847 222.47955 l 428.34332 222.47955 l 430.13657 217.8288 l 427.61545 217.8288 l 427.61545 217.2303 l h 432.37532 221.5863 m 433.11782 221.5863 l 433.11782 222.47955 l 432.37532 222.47955 l 432.37532 221.5863 l h 434.68495 222.37043 m 434.68495 221.72355 l 434.86345 221.8083 435.04382 221.8728 435.22607 221.91705 c 435.40907 221.9613 435.5887 221.98343 435.76495 221.98343 c 436.2337 221.98343 436.59145 221.82593 436.8382 221.51092 c 437.0857 221.19592 437.22707 220.71705 437.26232 220.0743 c 437.12657 220.27605 436.95407 220.43093 436.74482 220.53893 c 436.53632 220.64693 436.3057 220.70093 436.05295 220.70093 c 435.52795 220.70093 435.11245 220.5423 434.80645 220.22505 c 434.50045 219.90705 434.34745 219.47243 434.34745 218.92118 c 434.34745 218.38268 434.50682 217.95068 434.82557 217.62518 c 435.14432 217.29892 435.56845 217.1358 436.09795 217.1358 c 436.70545 217.1358 437.16895 217.36867 437.48845 217.83443 c 437.8087 218.29943 437.96882 218.9748 437.96882 219.86055 c 437.96882 220.6878 437.77232 221.34817 437.37932 221.84168 c 436.98707 222.33518 436.45945 222.58193 435.79645 222.58193 c 435.61795 222.58193 435.4372 222.5643 435.2542 222.52905 c 435.07195 222.4938 434.8822 222.44093 434.68495 222.37043 c h 436.09795 220.14517 m 436.4167 220.14517 436.66907 220.03643 436.85507 219.81893 c 437.04182 219.60067 437.1352 219.30142 437.1352 218.92118 c 437.1352 218.54393 437.04182 218.2458 436.85507 218.0268 c 436.66907 217.8078 436.4167 217.6983 436.09795 217.6983 c 435.7792 217.6983 435.52682 217.8078 435.34082 218.0268 c 435.15482 218.2458 435.06182 218.54393 435.06182 218.92118 c 435.06182 219.30142 435.15482 219.60067 435.34082 219.81893 c 435.52682 220.03643 435.7792 220.14517 436.09795 220.14517 c h 441.19645 217.84905 m 439.4032 220.65142 l 441.19645 220.65142 l 441.19645 217.84905 l h 441.0097 217.2303 m 441.90295 217.2303 l 441.90295 220.65142 l 442.6522 220.65142 l 442.6522 221.24205 l 441.90295 221.24205 l 441.90295 222.47955 l 441.19645 222.47955 l 441.19645 221.24205 l 438.8272 221.24205 l 438.8272 220.55693 l 441.0097 217.2303 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 339.05444 228.10284 m 338.53844 228.10284 338.12857 228.29521 337.82482 228.67997 c 337.52182 229.06396 337.37032 229.58784 337.37032 230.25159 c 337.37032 230.91234 337.52182 231.43509 337.82482 231.81984 c 338.12857 232.20384 338.53844 232.39584 339.05444 232.39584 c 339.56969 232.39584 339.97807 232.20384 340.27957 231.81984 c 340.58107 231.43509 340.73182 230.91234 340.73182 230.25159 c 340.73182 229.58784 340.58107 229.06396 340.27957 228.67997 c 339.97807 228.29521 339.56969 228.10284 339.05444 228.10284 c h 340.04895 232.77609 m 340.98494 233.79871 l 340.12657 233.79871 l 339.3492 232.95834 l 339.27195 232.96284 339.21269 232.96622 339.17145 232.96847 c 339.13094 232.97146 339.09195 232.97296 339.05444 232.97296 c 338.31644 232.97296 337.7262 232.72621 337.2837 232.23272 c 336.84195 231.73922 336.62107 231.07884 336.62107 230.25159 c 336.62107 229.42209 336.84195 228.76059 337.2837 228.26709 c 337.7262 227.77359 338.31644 227.52684 339.05444 227.52684 c 339.79019 227.52684 340.3782 227.77359 340.81844 228.26709 c 341.25944 228.76059 341.47994 229.42209 341.47994 230.25159 c 341.47994 230.86059 341.35732 231.38222 341.11207 231.81646 c 340.86757 232.24997 340.51319 232.56984 340.04895 232.77609 c h 342.18757 228.93309 m 342.83445 228.93309 l 343.64332 232.00546 l 344.4477 228.93309 l 345.21044 228.93309 l 346.01932 232.00546 l 346.82482 228.93309 l 347.4717 228.93309 l 346.44119 232.87059 l 345.67845 232.87059 l 344.83132 229.64297 l 343.98082 232.87059 l 343.21695 232.87059 l 342.18757 228.93309 l h 351.81982 230.73984 m 351.81982 231.05596 l 348.84532 231.05596 l 348.87382 231.50146 349.00807 231.84084 349.24807 232.07409 c 349.48807 232.30734 349.82257 232.42397 350.25157 232.42397 c 350.49982 232.42397 350.74057 232.39359 350.97382 232.33284 c 351.20707 232.27209 351.43882 232.18059 351.66907 232.05834 c 351.66907 232.67034 l 351.43657 232.76859 351.19844 232.84359 350.9547 232.89534 c 350.71094 232.94709 350.46382 232.97296 350.21332 232.97296 c 349.58482 232.97296 349.0872 232.79034 348.72044 232.42509 c 348.3537 232.05909 348.17032 231.56409 348.17032 230.94009 c 348.17032 230.29584 348.34432 229.78472 348.69232 229.40671 c 349.04032 229.02796 349.50982 228.83859 350.10082 228.83859 c 350.63032 228.83859 351.04919 229.00922 351.35744 229.35047 c 351.66569 229.69097 351.81982 230.15409 351.81982 230.73984 c h 351.17295 230.54971 m 351.16845 230.19646 351.06945 229.91446 350.87595 229.70371 c 350.68244 229.49221 350.42632 229.38646 350.10757 229.38646 c 349.74682 229.38646 349.45807 229.48846 349.24132 229.69246 c 349.02457 229.89647 348.8997 230.18372 348.86669 230.55421 c 351.17295 230.54971 l h 356.15557 230.49346 m 356.15557 232.87059 l 355.50869 232.87059 l 355.50869 230.51484 l 355.50869 230.14209 355.43595 229.86346 355.29044 229.67897 c 355.14495 229.49372 354.92707 229.40109 354.63682 229.40109 c 354.28732 229.40109 354.0117 229.51247 353.80995 229.73522 c 353.6082 229.95722 353.50732 230.26059 353.50732 230.64534 c 353.50732 232.87059 l 352.85707 232.87059 l 352.85707 228.93309 l 353.50732 228.93309 l 353.50732 229.54509 l 353.66257 229.30809 353.84482 229.13109 354.05407 229.01409 c 354.26407 228.89709 354.50632 228.83859 354.78082 228.83859 c 355.23307 228.83859 355.57507 228.97846 355.80682 229.25822 c 356.03932 229.53797 356.15557 229.94971 356.15557 230.49346 c h 361.34294 228.08934 m 360.97769 228.08934 360.70282 228.26934 360.51832 228.62934 c 360.33457 228.98859 360.2427 229.52934 360.2427 230.25159 c 360.2427 230.97084 360.33457 231.51047 360.51832 231.87046 c 360.70282 232.23046 360.97769 232.41046 361.34294 232.41046 c 361.7112 232.41046 361.9872 232.23046 362.17095 231.87046 c 362.35545 231.51047 362.4477 230.97084 362.4477 230.25159 c 362.4477 229.52934 362.35545 228.98859 362.17095 228.62934 c 361.9872 228.26934 361.7112 228.08934 361.34294 228.08934 c h 361.34294 227.52684 m 361.93169 227.52684 362.38132 227.75971 362.69182 228.22547 c 363.00232 228.69047 363.15757 229.36584 363.15757 230.25159 c 363.15757 231.13509 363.00232 231.80972 362.69182 232.27546 c 362.38132 232.74047 361.93169 232.97296 361.34294 232.97296 c 360.75494 232.97296 360.3057 232.74047 359.9952 232.27546 c 359.6847 231.80972 359.52945 231.13509 359.52945 230.25159 c 359.52945 229.36584 359.6847 228.69047 359.9952 228.22547 c 360.3057 227.75971 360.75494 227.52684 361.34294 227.52684 c h 364.40519 231.97734 m 365.14769 231.97734 l 365.14769 232.87059 l 364.40519 232.87059 l 364.40519 231.97734 l h 368.30107 229.96359 m 367.98232 229.96359 367.72957 230.07272 367.54282 230.29096 c 367.35682 230.50847 367.26382 230.80696 367.26382 231.18646 c 367.26382 231.56372 367.35682 231.86221 367.54282 232.08196 c 367.72957 232.30096 367.98232 232.41046 368.30107 232.41046 c 368.61982 232.41046 368.8722 232.30096 369.0582 232.08196 c 369.24419 231.86221 369.3372 231.56372 369.3372 231.18646 c 369.3372 230.80696 369.24419 230.50847 369.0582 230.29096 c 368.8722 230.07272 368.61982 229.96359 368.30107 229.96359 c h 369.71069 227.73721 m 369.71069 228.38409 l 369.5322 228.30009 369.35219 228.23596 369.1707 228.19171 c 368.98919 228.14672 368.80919 228.12421 368.6307 228.12421 c 368.16195 228.12421 367.80382 228.28247 367.55632 228.59896 c 367.30957 228.91546 367.16857 229.39359 367.13332 230.03334 c 367.27132 229.82934 367.44457 229.67297 367.65307 229.56421 c 367.86232 229.45547 368.0922 229.40109 368.34269 229.40109 c 368.86995 229.40109 369.28657 229.56122 369.59257 229.88146 c 369.89857 230.20096 370.05157 230.63596 370.05157 231.18646 c 370.05157 231.72572 369.8922 232.15847 369.57344 232.48471 c 369.2547 232.81021 368.83057 232.97296 368.30107 232.97296 c 367.69357 232.97296 367.22932 232.74047 366.90832 232.27546 c 366.58732 231.80972 366.42682 231.13509 366.42682 230.25159 c 366.42682 229.42209 366.62369 228.76059 367.01745 228.26709 c 367.4112 227.77359 367.93957 227.52684 368.60257 227.52684 c 368.78107 227.52684 368.96107 227.54447 369.14257 227.57971 c 369.32407 227.61496 369.51344 227.66746 369.71069 227.73721 c h 371.92132 230.36409 m 371.92132 232.28671 l 373.06095 232.28671 l 373.4427 232.28671 373.72545 232.20759 373.9092 232.04934 c 374.0937 231.89109 374.18595 231.64921 374.18595 231.32371 c 374.18595 230.99522 374.0937 230.75334 373.9092 230.59809 c 373.72545 230.44209 373.4427 230.36409 373.06095 230.36409 c 371.92132 230.36409 l h 371.92132 228.20522 m 371.92132 229.78697 l 372.97319 229.78697 l 373.3197 229.78697 373.5777 229.72209 373.74719 229.59234 c 373.91744 229.46184 374.00257 229.26309 374.00257 228.99609 c 374.00257 228.73134 373.91744 228.53334 373.74719 228.40209 c 373.5777 228.27084 373.3197 228.20522 372.97319 228.20522 c 371.92132 228.20522 l h 371.21145 227.62134 m 373.02607 227.62134 l 373.56757 227.62134 373.98457 227.73384 374.27707 227.95884 c 374.57032 228.18384 374.71695 228.50371 374.71695 228.91846 c 374.71695 229.24022 374.64195 229.49597 374.49194 229.68571 c 374.34195 229.87546 374.12144 229.99359 373.83044 230.04009 c 374.17994 230.11509 374.45144 230.27184 374.64495 230.51034 c 374.83845 230.74809 374.9352 231.04509 374.9352 231.40134 c 374.9352 231.87009 374.77582 232.23234 374.45707 232.48809 c 374.13832 232.74309 373.68457 232.87059 373.09582 232.87059 c 371.21145 232.87059 l 371.21145 227.62134 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 418.75607 232.27321 m 419.91595 232.27321 l 419.91595 228.26821 l 418.6537 228.52134 l 418.6537 227.87446 l 419.9092 227.62134 l 420.61907 227.62134 l 420.61907 232.27321 l 421.77895 232.27321 l 421.77895 232.87059 l 418.75607 232.87059 l 418.75607 232.27321 l h 423.33707 232.27321 m 424.49695 232.27321 l 424.49695 228.26821 l 423.2347 228.52134 l 423.2347 227.87446 l 424.4902 227.62134 l 425.20007 227.62134 l 425.20007 232.27321 l 426.35995 232.27321 l 426.35995 232.87059 l 423.33707 232.87059 l 423.33707 232.27321 l h 429.31307 230.37759 m 428.97557 230.37759 428.71007 230.46796 428.51657 230.64872 c 428.32382 230.82946 428.22745 231.07771 428.22745 231.39346 c 428.22745 231.70996 428.32382 231.95859 428.51657 232.13934 c 428.71007 232.32009 428.97557 232.41046 429.31307 232.41046 c 429.65057 232.41046 429.91645 232.31972 430.1107 232.13822 c 430.3057 231.95596 430.4032 231.70771 430.4032 231.39346 c 430.4032 231.07771 430.30645 230.82946 430.11295 230.64872 c 429.9202 230.46796 429.65357 230.37759 429.31307 230.37759 c h 428.6032 230.07609 m 428.2987 230.00109 428.06132 229.85934 427.89107 229.65084 c 427.72157 229.44159 427.63682 229.18696 427.63682 228.88697 c 427.63682 228.46771 427.78607 228.13621 428.08457 227.89246 c 428.38382 227.64871 428.79332 227.52684 429.31307 227.52684 c 429.83582 227.52684 430.24607 227.64871 430.54382 227.89246 c 430.84157 228.13621 430.99045 228.46771 430.99045 228.88697 c 430.99045 229.18696 430.90532 229.44159 430.73507 229.65084 c 430.56557 229.85934 430.3297 230.00109 430.02745 230.07609 c 430.36945 230.15559 430.6357 230.31159 430.8262 230.54409 c 431.01745 230.77584 431.11307 231.05897 431.11307 231.39346 c 431.11307 231.90272 430.95782 232.29346 430.64732 232.56572 c 430.33682 232.83721 429.89207 232.97296 429.31307 232.97296 c 428.73482 232.97296 428.29007 232.83721 427.97882 232.56572 c 427.66832 232.29346 427.51307 231.90272 427.51307 231.39346 c 427.51307 231.05897 427.60907 230.77584 427.80107 230.54409 c 427.99382 230.31159 428.2612 230.15559 428.6032 230.07609 c h 428.34332 228.95446 m 428.34332 229.22597 428.42807 229.43784 428.59757 229.59009 c 428.76782 229.74234 429.00632 229.81847 429.31307 229.81847 c 429.61832 229.81847 429.85682 229.74234 430.02857 229.59009 c 430.20107 229.43784 430.28732 229.22597 430.28732 228.95446 c 430.28732 228.68221 430.20107 228.46997 430.02857 228.31771 c 429.85682 228.16546 429.61832 228.08934 429.31307 228.08934 c 429.00632 228.08934 428.76782 228.16546 428.59757 228.31771 c 428.42807 228.46997 428.34332 228.68221 428.34332 228.95446 c h 432.37532 231.97734 m 433.11782 231.97734 l 433.11782 232.87059 l 432.37532 232.87059 l 432.37532 231.97734 l h 436.18232 228.08934 m 435.81707 228.08934 435.5422 228.26934 435.3577 228.62934 c 435.17395 228.98859 435.08207 229.52934 435.08207 230.25159 c 435.08207 230.97084 435.17395 231.51047 435.3577 231.87046 c 435.5422 232.23046 435.81707 232.41046 436.18232 232.41046 c 436.55057 232.41046 436.82657 232.23046 437.01032 231.87046 c 437.19482 231.51047 437.28707 230.97084 437.28707 230.25159 c 437.28707 229.52934 437.19482 228.98859 437.01032 228.62934 c 436.82657 228.26934 436.55057 228.08934 436.18232 228.08934 c h 436.18232 227.52684 m 436.77107 227.52684 437.2207 227.75971 437.5312 228.22547 c 437.8417 228.69047 437.99695 229.36584 437.99695 230.25159 c 437.99695 231.13509 437.8417 231.80972 437.5312 232.27546 c 437.2207 232.74047 436.77107 232.97296 436.18232 232.97296 c 435.59432 232.97296 435.14507 232.74047 434.83457 232.27546 c 434.52407 231.80972 434.36882 231.13509 434.36882 230.25159 c 434.36882 229.36584 434.52407 228.69047 434.83457 228.22547 c 435.14507 227.75971 435.59432 227.52684 436.18232 227.52684 c h 440.8522 229.96359 m 440.53345 229.96359 440.2807 230.07272 440.09395 230.29096 c 439.90795 230.50847 439.81495 230.80696 439.81495 231.18646 c 439.81495 231.56372 439.90795 231.86221 440.09395 232.08196 c 440.2807 232.30096 440.53345 232.41046 440.8522 232.41046 c 441.17095 232.41046 441.42332 232.30096 441.60932 232.08196 c 441.79532 231.86221 441.88832 231.56372 441.88832 231.18646 c 441.88832 230.80696 441.79532 230.50847 441.60932 230.29096 c 441.42332 230.07272 441.17095 229.96359 440.8522 229.96359 c h 442.26182 227.73721 m 442.26182 228.38409 l 442.08332 228.30009 441.90332 228.23596 441.72182 228.19171 c 441.54032 228.14672 441.36032 228.12421 441.18182 228.12421 c 440.71307 228.12421 440.35495 228.28247 440.10745 228.59896 c 439.8607 228.91546 439.7197 229.39359 439.68445 230.03334 c 439.82245 229.82934 439.9957 229.67297 440.2042 229.56421 c 440.41345 229.45547 440.64332 229.40109 440.89382 229.40109 c 441.42107 229.40109 441.8377 229.56122 442.1437 229.88146 c 442.4497 230.20096 442.6027 230.63596 442.6027 231.18646 c 442.6027 231.72572 442.44332 232.15847 442.12457 232.48471 c 441.80582 232.81021 441.3817 232.97296 440.8522 232.97296 c 440.2447 232.97296 439.78045 232.74047 439.45945 232.27546 c 439.13845 231.80972 438.97795 231.13509 438.97795 230.25159 c 438.97795 229.42209 439.17482 228.76059 439.56857 228.26709 c 439.96232 227.77359 440.4907 227.52684 441.1537 227.52684 c 441.3322 227.52684 441.5122 227.54447 441.6937 227.57971 c 441.8752 227.61496 442.06457 227.66746 442.26182 227.73721 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 336.45682 238.01238 m 337.17345 238.01238 l 338.27707 242.44938 l 339.37732 238.01238 l 340.17607 238.01238 l 341.2797 242.44938 l 342.37995 238.01238 l 343.10107 238.01238 l 341.78257 243.26163 l 340.88932 243.26163 l 339.78232 238.70538 l 338.66407 243.26163 l 337.77082 243.26163 l 336.45682 238.01238 l h 347.28832 240.8845 m 347.28832 243.26163 l 346.64144 243.26163 l 346.64144 240.90588 l 346.64144 240.53313 346.56869 240.2545 346.4232 240.07001 c 346.27769 239.88475 346.05982 239.79213 345.76957 239.79213 c 345.42007 239.79213 345.14445 239.9035 344.9427 240.12625 c 344.74095 240.34825 344.64007 240.65163 344.64007 241.03638 c 344.64007 243.26163 l 343.98982 243.26163 l 343.98982 237.79075 l 344.64007 237.79075 l 344.64007 239.93613 l 344.79532 239.69913 344.97757 239.52213 345.18682 239.40513 c 345.39682 239.28813 345.63907 239.22963 345.91357 239.22963 c 346.36582 239.22963 346.70782 239.36951 346.93957 239.64926 c 347.17207 239.92901 347.28832 240.34076 347.28832 240.8845 c h 348.57757 239.32413 m 349.22445 239.32413 l 349.22445 243.26163 l 348.57757 243.26163 l 348.57757 239.32413 l h 348.57757 237.79075 m 349.22445 237.79075 l 349.22445 238.61088 l 348.57757 238.61088 l 348.57757 237.79075 l h 353.08769 239.44001 m 353.08769 240.05201 l 352.90544 239.95826 352.71569 239.88813 352.51844 239.84163 c 352.32195 239.79438 352.11795 239.77076 351.90645 239.77076 c 351.58544 239.77076 351.3447 239.81988 351.18419 239.91813 c 351.02369 240.01638 350.94344 240.16413 350.94344 240.36138 c 350.94344 240.51138 351.00082 240.62913 351.11557 240.71463 c 351.23032 240.80013 351.46132 240.88151 351.80857 240.95875 c 352.03019 241.00825 l 352.48919 241.1065 352.81545 241.24526 353.00894 241.42451 c 353.20245 241.60376 353.29919 241.85388 353.29919 242.17488 c 353.29919 242.54088 353.15445 242.83076 352.86494 243.0445 c 352.57545 243.2575 352.17757 243.364 351.67132 243.364 c 351.46057 243.364 351.24082 243.34338 351.01207 243.30213 c 350.78332 243.26088 350.54257 243.19938 350.28982 243.11763 c 350.28982 242.44938 l 350.52907 242.57388 350.76457 242.66726 350.99632 242.7295 c 351.22807 242.791 351.45794 242.82175 351.68595 242.82175 c 351.99045 242.82175 352.22445 242.76963 352.38795 242.66538 c 352.55219 242.56113 352.63432 242.41413 352.63432 242.22438 c 352.63432 242.04888 352.57507 241.91425 352.45657 241.8205 c 352.33882 241.72675 352.07932 241.63638 351.67807 241.54938 c 351.45307 241.49651 l 351.05257 241.41251 350.76307 241.28313 350.58457 241.10838 c 350.40682 240.93363 350.31795 240.69401 350.31795 240.38951 c 350.31795 240.019 350.4492 239.73325 350.7117 239.53225 c 350.9742 239.3305 351.34695 239.22963 351.82995 239.22963 c 352.06844 239.22963 352.29307 239.24725 352.50382 239.2825 c 352.71532 239.317 352.90994 239.36951 353.08769 239.44001 c h 354.95407 242.67101 m 354.95407 244.75901 l 354.30382 244.75901 l 354.30382 239.32413 l 354.95407 239.32413 l 354.95407 239.9215 l 355.09057 239.6875 355.26232 239.51388 355.46932 239.40063 c 355.67707 239.28663 355.92494 239.22963 356.21294 239.22963 c 356.69144 239.22963 357.07995 239.41938 357.37844 239.79888 c 357.67769 240.17838 357.82732 240.6775 357.82732 241.29626 c 357.82732 241.91501 357.67769 242.4145 357.37844 242.79476 c 357.07995 243.17425 356.69144 243.364 356.21294 243.364 c 355.92494 243.364 355.67707 243.30701 355.46932 243.193 c 355.26232 243.079 355.09057 242.90501 354.95407 242.67101 c h 357.15569 241.29626 m 357.15569 240.82076 357.05782 240.44763 356.86207 240.17688 c 356.66632 239.90613 356.39745 239.77076 356.05545 239.77076 c 355.71269 239.77076 355.44344 239.90613 355.2477 240.17688 c 355.05194 240.44763 354.95407 240.82076 354.95407 241.29626 c 354.95407 241.77175 355.05194 242.14488 355.2477 242.41563 c 355.44344 242.68638 355.71269 242.82175 356.05545 242.82175 c 356.39745 242.82175 356.66632 242.68638 356.86207 242.41563 c 357.05782 242.14488 357.15569 241.77175 357.15569 241.29626 c h 362.2677 241.13088 m 362.2677 241.447 l 359.2932 241.447 l 359.32169 241.8925 359.45594 242.23188 359.69594 242.46513 c 359.93595 242.69838 360.27044 242.81501 360.69945 242.81501 c 360.9477 242.81501 361.18845 242.78463 361.42169 242.72388 c 361.65494 242.66313 361.88669 242.57163 362.11694 242.44938 c 362.11694 243.06138 l 361.88444 243.15963 361.64632 243.23463 361.40257 243.28638 c 361.15882 243.33813 360.9117 243.364 360.6612 243.364 c 360.03269 243.364 359.53507 243.18138 359.16832 242.81613 c 358.80157 242.45013 358.6182 241.95513 358.6182 241.33113 c 358.6182 240.68688 358.79219 240.17576 359.1402 239.79775 c 359.4882 239.419 359.9577 239.22963 360.5487 239.22963 c 361.07819 239.22963 361.49707 239.40025 361.80532 239.7415 c 362.11357 240.082 362.2677 240.54513 362.2677 241.13088 c h 361.62082 240.94075 m 361.61632 240.5875 361.51732 240.3055 361.32382 240.09475 c 361.13032 239.88325 360.87419 239.7775 360.55545 239.7775 c 360.1947 239.7775 359.90594 239.8795 359.68919 240.08351 c 359.47244 240.28751 359.34757 240.57476 359.31457 240.94526 c 361.62082 240.94075 l h 365.6112 239.92826 m 365.53845 239.88626 365.45932 239.8555 365.37382 239.83601 c 365.28832 239.81575 365.19419 239.80563 365.09145 239.80563 c 364.72544 239.80563 364.44457 239.92451 364.24882 240.16225 c 364.05307 240.4 363.9552 240.74163 363.9552 241.18713 c 363.9552 243.26163 l 363.30494 243.26163 l 363.30494 239.32413 l 363.9552 239.32413 l 363.9552 239.93613 l 364.0917 239.69688 364.26869 239.51951 364.4862 239.40401 c 364.70445 239.28776 364.96957 239.22963 365.28157 239.22963 c 365.32582 239.22963 365.37494 239.23263 365.42894 239.23863 c 365.48295 239.24388 365.54257 239.25251 365.60782 239.26451 c 365.6112 239.92826 l h 368.57782 237.79075 m 369.22469 237.79075 l 369.22469 243.26163 l 368.57782 243.26163 l 368.57782 237.79075 l h 372.36795 241.28276 m 371.84519 241.28276 371.48295 241.34238 371.2812 241.46163 c 371.07945 241.58088 370.97857 241.78488 370.97857 242.07363 c 370.97857 242.30313 371.05432 242.48538 371.20582 242.62038 c 371.35732 242.75463 371.56282 242.82175 371.82232 242.82175 c 372.18157 242.82175 372.46957 242.69463 372.68632 242.44038 c 372.90307 242.18613 373.01144 241.84826 373.01144 241.42676 c 373.01144 241.28276 l 372.36795 241.28276 l h 373.65832 241.01501 m 373.65832 243.26163 l 373.01144 243.26163 l 373.01144 242.66425 l 372.8637 242.90276 372.67957 243.079 372.45907 243.193 c 372.23857 243.30701 371.96894 243.364 371.65019 243.364 c 371.24744 243.364 370.92682 243.25075 370.68832 243.02426 c 370.45057 242.79775 370.3317 242.49475 370.3317 242.11525 c 370.3317 241.67275 370.47982 241.339 370.77607 241.114 c 371.07307 240.889 371.51557 240.7765 372.10357 240.7765 c 373.01144 240.7765 l 373.01144 240.71238 l 373.01144 240.41463 372.91357 240.18438 372.71782 240.02163 c 372.52207 239.85888 372.24719 239.7775 371.89319 239.7775 c 371.6682 239.7775 371.44882 239.80451 371.23507 239.85851 c 371.02207 239.91251 370.81732 239.9935 370.62082 240.10151 c 370.62082 239.50301 l 370.85707 239.41151 371.08657 239.34325 371.30932 239.29826 c 371.53207 239.2525 371.74882 239.22963 371.95957 239.22963 c 372.52957 239.22963 372.9552 239.37738 373.23645 239.67288 c 373.5177 239.96763 373.65832 240.41501 373.65832 241.01501 c h 377.27182 239.92826 m 377.19907 239.88626 377.11994 239.8555 377.03445 239.83601 c 376.94895 239.81575 376.85482 239.80563 376.75207 239.80563 c 376.38607 239.80563 376.1052 239.92451 375.90945 240.16225 c 375.71369 240.4 375.61582 240.74163 375.61582 241.18713 c 375.61582 243.26163 l 374.96557 243.26163 l 374.96557 239.32413 l 375.61582 239.32413 l 375.61582 239.93613 l 375.75232 239.69688 375.92932 239.51951 376.14682 239.40401 c 376.36507 239.28776 376.6302 239.22963 376.9422 239.22963 c 376.98645 239.22963 377.03557 239.23263 377.08957 239.23863 c 377.14357 239.24388 377.20319 239.25251 377.26844 239.26451 c 377.27182 239.92826 l h 380.41507 241.24676 m 380.41507 240.77801 380.31832 240.41501 380.12482 240.15776 c 379.93207 239.89975 379.66094 239.77076 379.31144 239.77076 c 378.96495 239.77076 378.69495 239.89975 378.50144 240.15776 c 378.30794 240.41501 378.21119 240.77801 378.21119 241.24676 c 378.21119 241.71326 378.30794 242.0755 378.50144 242.33351 c 378.69495 242.59151 378.96495 242.72051 379.31144 242.72051 c 379.66094 242.72051 379.93207 242.59151 380.12482 242.33351 c 380.31832 242.0755 380.41507 241.71326 380.41507 241.24676 c h 381.06194 242.77338 m 381.06194 243.44313 380.91307 243.94151 380.61532 244.26851 c 380.31832 244.59551 379.8627 244.75901 379.24845 244.75901 c 379.0212 244.75901 378.80669 244.74213 378.60494 244.70838 c 378.40319 244.67463 378.20745 244.62251 378.0177 244.55201 c 378.0177 243.92313 l 378.20745 244.02588 378.39495 244.10163 378.5802 244.15038 c 378.76544 244.19988 378.95407 244.22463 379.14607 244.22463 c 379.57057 244.22463 379.88819 244.114 380.09895 243.89275 c 380.3097 243.6715 380.41507 243.33701 380.41507 242.88925 c 380.41507 242.56863 l 380.28157 242.80113 380.11057 242.97476 379.90207 243.08951 c 379.69357 243.20425 379.44382 243.26163 379.15282 243.26163 c 378.67057 243.26163 378.2817 243.07788 377.9862 242.71038 c 377.6907 242.34213 377.54294 241.85425 377.54294 241.24676 c 377.54294 240.63775 377.6907 240.14951 377.9862 239.782 c 378.2817 239.41375 378.67057 239.22963 379.15282 239.22963 c 379.44382 239.22963 379.69357 239.287 379.90207 239.40176 c 380.11057 239.5165 380.28157 239.68975 380.41507 239.9215 c 380.41507 239.32413 l 381.06194 239.32413 l 381.06194 242.77338 l h 385.76332 241.13088 m 385.76332 241.447 l 382.78882 241.447 l 382.81732 241.8925 382.95157 242.23188 383.19157 242.46513 c 383.43157 242.69838 383.76607 242.81501 384.19507 242.81501 c 384.44332 242.81501 384.68407 242.78463 384.91732 242.72388 c 385.15057 242.66313 385.38232 242.57163 385.61257 242.44938 c 385.61257 243.06138 l 385.38007 243.15963 385.14195 243.23463 384.89819 243.28638 c 384.65445 243.33813 384.40732 243.364 384.15682 243.364 c 383.52832 243.364 383.03069 243.18138 382.66395 242.81613 c 382.29719 242.45013 382.11382 241.95513 382.11382 241.33113 c 382.11382 240.68688 382.28782 240.17576 382.63582 239.79775 c 382.98382 239.419 383.45332 239.22963 384.04432 239.22963 c 384.57382 239.22963 384.9927 239.40025 385.30095 239.7415 c 385.60919 240.082 385.76332 240.54513 385.76332 241.13088 c h 385.11644 240.94075 m 385.11194 240.5875 385.01295 240.3055 384.81944 240.09475 c 384.62595 239.88325 384.36982 239.7775 384.05107 239.7775 c 383.69032 239.7775 383.40157 239.8795 383.18482 240.08351 c 382.96807 240.28751 382.84319 240.57476 382.8102 240.94526 c 385.11644 240.94075 l h 386.49907 241.00151 m 388.39357 241.00151 l 388.39357 241.57751 l 386.49907 241.57751 l 386.49907 241.00151 l h 388.76594 239.32413 m 389.45107 239.32413 l 390.68182 242.62825 l 391.91257 239.32413 l 392.59769 239.32413 l 391.12057 243.26163 l 390.24194 243.26163 l 388.76594 239.32413 l h 394.19407 242.66425 m 396.67244 242.66425 l 396.67244 243.26163 l 393.34019 243.26163 l 393.34019 242.66425 l 393.60944 242.38526 393.97657 242.01101 394.44157 241.54151 c 394.90732 241.07126 395.19982 240.76788 395.31907 240.63138 c 395.54632 240.37638 395.70495 240.16038 395.79494 239.98338 c 395.88569 239.80638 395.93107 239.63238 395.93107 239.46138 c 395.93107 239.18238 395.83319 238.95513 395.63745 238.77963 c 395.44169 238.60338 395.18669 238.51525 394.87245 238.51525 c 394.6497 238.51525 394.41457 238.55388 394.16707 238.63113 c 393.92032 238.70838 393.65632 238.82576 393.37507 238.98326 c 393.37507 238.2655 l 393.66082 238.15076 393.92782 238.06413 394.17607 238.00563 c 394.42507 237.94713 394.65269 237.91788 394.85895 237.91788 c 395.40269 237.91788 395.8362 238.054 396.15945 238.32626 c 396.48269 238.59776 396.64432 238.96076 396.64432 239.41526 c 396.64432 239.63126 396.60382 239.83601 396.52282 240.02951 c 396.44257 240.22226 396.29557 240.44988 396.08182 240.71238 c 396.02332 240.78063 395.83695 240.97713 395.52269 241.30188 c 395.20919 241.62663 394.76632 242.08076 394.19407 242.66425 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 418.75607 242.66425 m 419.91595 242.66425 l 419.91595 238.65926 l 418.6537 238.91238 l 418.6537 238.2655 l 419.9092 238.01238 l 420.61907 238.01238 l 420.61907 242.66425 l 421.77895 242.66425 l 421.77895 243.26163 l 418.75607 243.26163 l 418.75607 242.66425 l h 423.33707 242.66425 m 424.49695 242.66425 l 424.49695 238.65926 l 423.2347 238.91238 l 423.2347 238.2655 l 424.4902 238.01238 l 425.20007 238.01238 l 425.20007 242.66425 l 426.35995 242.66425 l 426.35995 243.26163 l 423.33707 243.26163 l 423.33707 242.66425 l h 427.8022 238.01238 m 430.58995 238.01238 l 430.58995 238.61088 l 428.45245 238.61088 l 428.45245 239.89676 l 428.5552 239.86151 428.65795 239.83526 428.7607 239.818 c 428.8642 239.80075 428.9677 239.79213 429.0712 239.79213 c 429.65695 239.79213 430.12082 239.95263 430.46282 240.27363 c 430.80557 240.59463 430.97695 241.02926 430.97695 241.57751 c 430.97695 242.14226 430.80107 242.58138 430.44932 242.89488 c 430.09757 243.20763 429.60182 243.364 428.96207 243.364 c 428.74157 243.364 428.51695 243.34525 428.2882 243.30775 c 428.0602 243.27025 427.82432 243.21401 427.58057 243.139 c 427.58057 242.42463 l 427.79132 242.53938 428.0092 242.62488 428.2342 242.68113 c 428.4592 242.73738 428.69695 242.7655 428.94745 242.7655 c 429.3532 242.7655 429.6742 242.65901 429.91045 242.44601 c 430.14745 242.23301 430.26595 241.94351 430.26595 241.57751 c 430.26595 241.21225 430.14745 240.92313 429.91045 240.71013 c 429.6742 240.49638 429.3532 240.38951 428.94745 240.38951 c 428.7577 240.38951 428.56832 240.41051 428.37932 240.45251 c 428.19107 240.49451 427.9987 240.56013 427.8022 240.64938 c 427.8022 238.01238 l h 432.37532 242.36838 m 433.11782 242.36838 l 433.11782 243.26163 l 432.37532 243.26163 l 432.37532 242.36838 l h 436.8157 240.43113 m 437.15545 240.50388 437.42057 240.65538 437.61107 240.88563 c 437.80232 241.11513 437.89795 241.39863 437.89795 241.73613 c 437.89795 242.25363 437.71982 242.65451 437.36357 242.93875 c 437.00732 243.22225 436.50107 243.364 435.84482 243.364 c 435.62507 243.364 435.39857 243.34225 435.16532 243.29875 c 434.93207 243.25526 434.69132 243.19001 434.44307 243.103 c 434.44307 242.41788 l 434.63957 242.53263 434.85482 242.61925 435.08882 242.67775 c 435.32357 242.73625 435.56882 242.7655 435.82457 242.7655 c 436.26932 242.7655 436.60832 242.67775 436.84157 242.50225 c 437.07482 242.32675 437.19145 242.07138 437.19145 241.73613 c 437.19145 241.42638 437.08307 241.18451 436.86632 241.0105 c 436.64957 240.83576 436.34807 240.74838 435.96182 240.74838 c 435.34982 240.74838 l 435.34982 240.1645 l 435.98995 240.1645 l 436.3387 240.1645 436.6057 240.09475 436.79095 239.95525 c 436.9762 239.81575 437.06882 239.61476 437.06882 239.35226 c 437.06882 239.083 436.9732 238.87638 436.78195 238.73238 c 436.59145 238.58763 436.31807 238.51525 435.96182 238.51525 c 435.76682 238.51525 435.55795 238.53663 435.3352 238.57938 c 435.11245 238.62138 434.86757 238.68663 434.60057 238.77513 c 434.60057 238.14288 l 434.87057 238.06788 435.12332 238.01163 435.35882 237.97413 c 435.59432 237.93663 435.81632 237.91788 436.02482 237.91788 c 436.56407 237.91788 436.99045 238.0405 437.30395 238.28575 c 437.6182 238.53025 437.77532 238.86101 437.77532 239.27801 c 437.77532 239.56901 437.69207 239.81463 437.52557 240.01488 c 437.35907 240.21513 437.12245 240.35388 436.8157 240.43113 c h 440.76332 240.76863 m 440.42582 240.76863 440.16032 240.859 439.96682 241.03976 c 439.77407 241.22051 439.6777 241.46875 439.6777 241.7845 c 439.6777 242.101 439.77407 242.34963 439.96682 242.53038 c 440.16032 242.71113 440.42582 242.8015 440.76332 242.8015 c 441.10082 242.8015 441.3667 242.71076 441.56095 242.52926 c 441.75595 242.347 441.85345 242.09875 441.85345 241.7845 c 441.85345 241.46875 441.7567 241.22051 441.5632 241.03976 c 441.37045 240.859 441.10382 240.76863 440.76332 240.76863 c h 440.05345 240.46713 m 439.74895 240.39213 439.51157 240.25038 439.34132 240.04188 c 439.17182 239.83263 439.08707 239.578 439.08707 239.27801 c 439.08707 238.85876 439.23632 238.52725 439.53482 238.2835 c 439.83407 238.03975 440.24357 237.91788 440.76332 237.91788 c 441.28607 237.91788 441.69632 238.03975 441.99407 238.2835 c 442.29182 238.52725 442.4407 238.85876 442.4407 239.27801 c 442.4407 239.578 442.35557 239.83263 442.18532 240.04188 c 442.01582 240.25038 441.77995 240.39213 441.4777 240.46713 c 441.8197 240.54663 442.08595 240.70263 442.27645 240.93513 c 442.4677 241.16688 442.56332 241.45001 442.56332 241.7845 c 442.56332 242.29376 442.40807 242.68451 442.09757 242.95675 c 441.78707 243.22825 441.34232 243.364 440.76332 243.364 c 440.18507 243.364 439.74032 243.22825 439.42907 242.95675 c 439.11857 242.68451 438.96332 242.29376 438.96332 241.7845 c 438.96332 241.45001 439.05932 241.16688 439.25132 240.93513 c 439.44407 240.70263 439.71145 240.54663 440.05345 240.46713 c h 439.79357 239.34551 m 439.79357 239.61701 439.87832 239.82888 440.04782 239.98113 c 440.21807 240.13338 440.45657 240.20951 440.76332 240.20951 c 441.06857 240.20951 441.30707 240.13338 441.47882 239.98113 c 441.65132 239.82888 441.73757 239.61701 441.73757 239.34551 c 441.73757 239.07325 441.65132 238.86101 441.47882 238.70875 c 441.30707 238.5565 441.06857 238.48038 440.76332 238.48038 c 440.45657 238.48038 440.21807 238.5565 440.04782 238.70875 c 439.87832 238.86101 439.79357 239.07325 439.79357 239.34551 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 336.45682 248.40342 m 337.17345 248.40342 l 338.27707 252.84042 l 339.37732 248.40342 l 340.17607 248.40342 l 341.2797 252.84042 l 342.37995 248.40342 l 343.10107 248.40342 l 341.78257 253.65267 l 340.88932 253.65267 l 339.78232 249.09642 l 338.66407 253.65267 l 337.77082 253.65267 l 336.45682 248.40342 l h 347.28832 251.27554 m 347.28832 253.65267 l 346.64144 253.65267 l 346.64144 251.29692 l 346.64144 250.92417 346.56869 250.64554 346.4232 250.46105 c 346.27769 250.27579 346.05982 250.18317 345.76957 250.18317 c 345.42007 250.18317 345.14445 250.29454 344.9427 250.51729 c 344.74095 250.73929 344.64007 251.04267 344.64007 251.42742 c 344.64007 253.65267 l 343.98982 253.65267 l 343.98982 248.18179 l 344.64007 248.18179 l 344.64007 250.32717 l 344.79532 250.09017 344.97757 249.91317 345.18682 249.79617 c 345.39682 249.67917 345.63907 249.62067 345.91357 249.62067 c 346.36582 249.62067 346.70782 249.76054 346.93957 250.04029 c 347.17207 250.32004 347.28832 250.7318 347.28832 251.27554 c h 348.57757 249.71517 m 349.22445 249.71517 l 349.22445 253.65267 l 348.57757 253.65267 l 348.57757 249.71517 l h 348.57757 248.18179 m 349.22445 248.18179 l 349.22445 249.00192 l 348.57757 249.00192 l 348.57757 248.18179 l h 353.08769 249.83104 m 353.08769 250.44305 l 352.90544 250.3493 352.71569 250.27917 352.51844 250.23267 c 352.32195 250.18542 352.11795 250.1618 351.90645 250.1618 c 351.58544 250.1618 351.3447 250.21092 351.18419 250.30917 c 351.02369 250.40742 350.94344 250.55517 350.94344 250.75242 c 350.94344 250.90242 351.00082 251.02017 351.11557 251.10567 c 351.23032 251.19117 351.46132 251.27255 351.80857 251.3498 c 352.03019 251.39929 l 352.48919 251.49755 352.81545 251.63629 353.00894 251.81554 c 353.20245 251.99479 353.29919 252.24492 353.29919 252.56592 c 353.29919 252.93192 353.15445 253.2218 352.86494 253.43554 c 352.57545 253.64854 352.17757 253.75504 351.67132 253.75504 c 351.46057 253.75504 351.24082 253.73442 351.01207 253.69317 c 350.78332 253.65192 350.54257 253.59042 350.28982 253.50867 c 350.28982 252.84042 l 350.52907 252.96492 350.76457 253.0583 350.99632 253.12054 c 351.22807 253.18204 351.45794 253.21279 351.68595 253.21279 c 351.99045 253.21279 352.22445 253.16067 352.38795 253.05642 c 352.55219 252.95217 352.63432 252.80517 352.63432 252.61542 c 352.63432 252.43992 352.57507 252.3053 352.45657 252.21155 c 352.33882 252.1178 352.07932 252.02742 351.67807 251.94042 c 351.45307 251.88754 l 351.05257 251.80355 350.76307 251.67417 350.58457 251.49942 c 350.40682 251.32467 350.31795 251.08504 350.31795 250.78054 c 350.31795 250.41004 350.4492 250.12429 350.7117 249.92329 c 350.9742 249.72154 351.34695 249.62067 351.82995 249.62067 c 352.06844 249.62067 352.29307 249.63829 352.50382 249.67354 c 352.71532 249.70804 352.90994 249.76054 353.08769 249.83104 c h 354.95407 253.06205 m 354.95407 255.15005 l 354.30382 255.15005 l 354.30382 249.71517 l 354.95407 249.71517 l 354.95407 250.31255 l 355.09057 250.07854 355.26232 249.90492 355.46932 249.79167 c 355.67707 249.67767 355.92494 249.62067 356.21294 249.62067 c 356.69144 249.62067 357.07995 249.81042 357.37844 250.18992 c 357.67769 250.56942 357.82732 251.06855 357.82732 251.6873 c 357.82732 252.30605 357.67769 252.80554 357.37844 253.1858 c 357.07995 253.56529 356.69144 253.75504 356.21294 253.75504 c 355.92494 253.75504 355.67707 253.69805 355.46932 253.58405 c 355.26232 253.47004 355.09057 253.29605 354.95407 253.06205 c h 357.15569 251.6873 m 357.15569 251.21179 357.05782 250.83867 356.86207 250.56792 c 356.66632 250.29717 356.39745 250.1618 356.05545 250.1618 c 355.71269 250.1618 355.44344 250.29717 355.2477 250.56792 c 355.05194 250.83867 354.95407 251.21179 354.95407 251.6873 c 354.95407 252.16279 355.05194 252.53592 355.2477 252.80667 c 355.44344 253.07742 355.71269 253.21279 356.05545 253.21279 c 356.39745 253.21279 356.66632 253.07742 356.86207 252.80667 c 357.05782 252.53592 357.15569 252.16279 357.15569 251.6873 c h 362.2677 251.52192 m 362.2677 251.83804 l 359.2932 251.83804 l 359.32169 252.28355 359.45594 252.62292 359.69594 252.85617 c 359.93595 253.08942 360.27044 253.20604 360.69945 253.20604 c 360.9477 253.20604 361.18845 253.17567 361.42169 253.11492 c 361.65494 253.05417 361.88669 252.96267 362.11694 252.84042 c 362.11694 253.45242 l 361.88444 253.55067 361.64632 253.62567 361.40257 253.67742 c 361.15882 253.72917 360.9117 253.75504 360.6612 253.75504 c 360.03269 253.75504 359.53507 253.57242 359.16832 253.20717 c 358.80157 252.84117 358.6182 252.34617 358.6182 251.72217 c 358.6182 251.07792 358.79219 250.5668 359.1402 250.18879 c 359.4882 249.81005 359.9577 249.62067 360.5487 249.62067 c 361.07819 249.62067 361.49707 249.79129 361.80532 250.13254 c 362.11357 250.47304 362.2677 250.93617 362.2677 251.52192 c h 361.62082 251.33179 m 361.61632 250.97854 361.51732 250.69654 361.32382 250.48579 c 361.13032 250.27429 360.87419 250.16854 360.55545 250.16854 c 360.1947 250.16854 359.90594 250.27054 359.68919 250.47455 c 359.47244 250.67854 359.34757 250.96579 359.31457 251.3363 c 361.62082 251.33179 l h 365.6112 250.3193 m 365.53845 250.2773 365.45932 250.24654 365.37382 250.22705 c 365.28832 250.20679 365.19419 250.19667 365.09145 250.19667 c 364.72544 250.19667 364.44457 250.31555 364.24882 250.55329 c 364.05307 250.79104 363.9552 251.13267 363.9552 251.57817 c 363.9552 253.65267 l 363.30494 253.65267 l 363.30494 249.71517 l 363.9552 249.71517 l 363.9552 250.32717 l 364.0917 250.08792 364.26869 249.91055 364.4862 249.79504 c 364.70445 249.67879 364.96957 249.62067 365.28157 249.62067 c 365.32582 249.62067 365.37494 249.62367 365.42894 249.62967 c 365.48295 249.63492 365.54257 249.64354 365.60782 249.65554 c 365.6112 250.3193 l h 368.80732 251.19117 m 368.95957 251.24292 369.10769 251.35317 369.25169 251.52192 c 369.39569 251.69067 369.54044 251.9228 369.68595 252.2183 c 370.40707 253.65267 l 369.64319 253.65267 l 368.97269 252.30605 l 368.7987 251.9543 368.63032 251.72105 368.46757 251.60629 c 368.30482 251.49155 368.08282 251.43417 367.80157 251.43417 c 367.02757 251.43417 l 367.02757 253.65267 l 366.3177 253.65267 l 366.3177 248.40342 l 367.92082 248.40342 l 368.52082 248.40342 368.96857 248.52904 369.26407 248.78029 c 369.55957 249.0308 369.70732 249.40917 369.70732 249.91542 c 369.70732 250.24617 369.63045 250.52067 369.4767 250.73892 c 369.32295 250.95642 369.09982 251.10717 368.80732 251.19117 c h 367.02757 248.98729 m 367.02757 250.85029 l 367.92082 250.85029 l 368.26282 250.85029 368.5212 250.77117 368.69594 250.61292 c 368.8707 250.45467 368.95807 250.22217 368.95807 249.91542 c 368.95807 249.60867 368.8707 249.3773 368.69594 249.22129 c 368.5212 249.06529 368.26282 248.98729 367.92082 248.98729 c 367.02757 248.98729 l h 370.06844 248.40342 m 374.50882 248.40342 l 374.50882 249.00192 l 372.64582 249.00192 l 372.64582 253.65267 l 371.93257 253.65267 l 371.93257 249.00192 l 370.06844 249.00192 l 370.06844 248.40342 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 423.2347 253.54354 m 423.2347 252.89667 l 423.4132 252.98142 423.59357 253.04592 423.77582 253.09017 c 423.95882 253.13442 424.13845 253.15654 424.3147 253.15654 c 424.78345 253.15654 425.1412 252.99904 425.38795 252.68404 c 425.63545 252.36904 425.77682 251.89017 425.81207 251.24742 c 425.67632 251.44917 425.50382 251.60405 425.29457 251.71204 c 425.08607 251.82004 424.85545 251.87404 424.6027 251.87404 c 424.0777 251.87404 423.6622 251.71542 423.3562 251.39817 c 423.0502 251.08017 422.8972 250.64554 422.8972 250.09429 c 422.8972 249.55579 423.05657 249.1238 423.37532 248.79829 c 423.69407 248.47205 424.1182 248.30892 424.6477 248.30892 c 425.2552 248.30892 425.7187 248.5418 426.0382 249.00754 c 426.35845 249.47254 426.51857 250.14792 426.51857 251.03367 c 426.51857 251.86092 426.32207 252.52129 425.92907 253.01479 c 425.53682 253.5083 425.0092 253.75504 424.3462 253.75504 c 424.1677 253.75504 423.98695 253.73742 423.80395 253.70217 c 423.6217 253.66692 423.43195 253.61405 423.2347 253.54354 c h 424.6477 251.3183 m 424.96645 251.3183 425.21882 251.20954 425.40482 250.99204 c 425.59157 250.7738 425.68495 250.47455 425.68495 250.09429 c 425.68495 249.71705 425.59157 249.41892 425.40482 249.19992 c 425.21882 248.98092 424.96645 248.87142 424.6477 248.87142 c 424.32895 248.87142 424.07657 248.98092 423.89057 249.19992 c 423.70457 249.41892 423.61157 249.71705 423.61157 250.09429 c 423.61157 250.47455 423.70457 250.7738 423.89057 250.99204 c 424.07657 251.20954 424.32895 251.3183 424.6477 251.3183 c h 429.7462 249.02217 m 427.95295 251.82455 l 429.7462 251.82455 l 429.7462 249.02217 l h 429.55945 248.40342 m 430.4527 248.40342 l 430.4527 251.82455 l 431.20195 251.82455 l 431.20195 252.41517 l 430.4527 252.41517 l 430.4527 253.65267 l 429.7462 253.65267 l 429.7462 252.41517 l 427.37695 252.41517 l 427.37695 251.73004 l 429.55945 248.40342 l h 432.37532 252.75942 m 433.11782 252.75942 l 433.11782 253.65267 l 432.37532 253.65267 l 432.37532 252.75942 l h 436.61545 249.02217 m 434.8222 251.82455 l 436.61545 251.82455 l 436.61545 249.02217 l h 436.4287 248.40342 m 437.32195 248.40342 l 437.32195 251.82455 l 438.0712 251.82455 l 438.0712 252.41517 l 437.32195 252.41517 l 437.32195 253.65267 l 436.61545 253.65267 l 436.61545 252.41517 l 434.2462 252.41517 l 434.2462 251.73004 l 436.4287 248.40342 l h 439.25245 248.40342 m 442.0402 248.40342 l 442.0402 249.00192 l 439.9027 249.00192 l 439.9027 250.28779 l 440.00545 250.25254 440.1082 250.22629 440.21095 250.20905 c 440.31445 250.19179 440.41795 250.18317 440.52145 250.18317 c 441.1072 250.18317 441.57107 250.34367 441.91307 250.66467 c 442.25582 250.98567 442.4272 251.4203 442.4272 251.96855 c 442.4272 252.5333 442.25132 252.97242 441.89957 253.28592 c 441.54782 253.59867 441.05207 253.75504 440.41232 253.75504 c 440.19182 253.75504 439.9672 253.73629 439.73845 253.69879 c 439.51045 253.66129 439.27457 253.60505 439.03082 253.53005 c 439.03082 252.81567 l 439.24157 252.93042 439.45945 253.01592 439.68445 253.07217 c 439.90945 253.12842 440.1472 253.15654 440.3977 253.15654 c 440.80345 253.15654 441.12445 253.05004 441.3607 252.83704 c 441.5977 252.62404 441.7162 252.33455 441.7162 251.96855 c 441.7162 251.6033 441.5977 251.31417 441.3607 251.10117 c 441.12445 250.88742 440.80345 250.78054 440.3977 250.78054 c 440.20795 250.78054 440.01857 250.80155 439.82957 250.84355 c 439.64132 250.88555 439.44895 250.95117 439.25245 251.04042 c 439.25245 248.40342 l h f Q}
\RtwoSelfPrefixPaint{1}{0.68}{%
q 69.12 12.672 381.56742 259.776 re W n 0.18824 0.18824 0.18824 RG 1.35 w 2 J 1 j [] 0 d 86.46397 260.64 m 87.67775 260.53724 l 87.73119 260.46873 l 87.94181 260.36597 l 88.05172 260.22895 l 88.14879 260.12619 l 88.25939 259.9435 l 88.31969 259.84073 l 88.42961 259.58954 l 88.50899 259.48678 l 88.61322 259.30408 l 88.67133 259.20132 l 88.77444 258.9958 l 88.81523 258.89303 l 88.91727 258.63042 l 88.99947 258.52766 l 89.10698 258.37922 l 89.14071 258.27646 l 89.24787 258.05952 l 89.29606 257.95675 l 89.40633 257.71697 l 89.43249 257.61421 l 89.54317 257.24883 l 89.5763 257.14607 l 89.68611 256.82636 l 89.74425 256.7236 l 89.8543 256.40389 l 89.90586 256.30113 l 90.01424 255.97001 l 90.05114 255.86725 l 90.16139 255.57038 l 90.21141 255.46761 l 90.32103 255.05656 l 90.35755 254.9538 l 90.46689 254.58842 l 90.50685 254.48566 l 90.61212 254.12028 l 90.64033 254.01752 l 90.74877 253.74348 l 90.79215 253.64072 l 90.89944 253.25251 l 90.95037 253.14974 l 91.05974 252.75011 l 91.11952 252.64735 l 91.22807 252.31623 l 91.28938 252.21346 l 91.39993 251.93943 l 91.4467 251.83667 l 91.55689 251.39136 l 91.60303 251.2886 l 91.69335 250.92322 l 91.74878 250.82046 l 91.85799 250.53501 l 91.90681 250.43224 l 92.01306 250.16963 l 92.08036 250.06687 l 92.18905 249.80425 l 92.22322 249.70149 l 92.33428 249.45029 l 92.37709 249.34753 l 92.48574 248.93648 l 92.51453 248.83371 l 92.61242 248.46833 l 92.65397 248.36557 l 92.75628 248.01161 l 92.80921 247.90885 l 92.91805 247.54347 l 92.94061 247.44071 l 93.04967 247.02966 l 93.08185 246.9269 l 93.17627 246.69853 l 93.24151 246.59577 l 93.35252 246.26465 l 93.38666 246.16188 l 93.49032 245.70516 l 93.53425 245.6024 l 93.64482 245.16851 l 93.69662 245.06575 l 93.80695 244.79172 l 93.84571 244.68895 l 93.95677 244.32357 l 93.99133 244.22081 l 94.09914 243.75267 l 94.12423 243.64991 l 94.23092 243.35304 l 94.28761 243.25027 l 94.39761 242.80497 l 94.41683 242.70221 l 94.52699 242.29116 l 94.57007 242.18839 l 94.68075 241.83443 l 94.73539 241.73167 l 94.83845 241.25211 l 94.88967 241.14935 l 94.99434 240.74972 l 95.04046 240.64695 l 95.14682 240.32725 l 95.18446 240.22449 l 95.29479 239.82485 l 95.33888 239.72209 l 95.43936 239.43664 l 95.50467 239.33388 l 95.61322 238.88857 l 95.64867 238.78581 l 95.75927 238.28341 l 95.8024 238.18065 l 95.90346 237.7696 l 95.94441 237.66684 l 96.05485 237.35855 l 96.07948 237.25579 l 96.18855 236.90183 l 96.20681 236.79906 l 96.30724 236.52503 l 96.34539 236.42227 l 96.454 236.04547 l 96.5032 235.94271 l 96.6114 235.55449 l 96.64234 235.45173 l 96.74985 235.09777 l 96.78309 234.99501 l 96.89413 234.57254 l 96.91917 234.46978 l 97.02801 234.01305 l 97.07331 233.91029 l 97.18046 233.57917 l 97.21359 233.4764 l 97.31941 233.13386 l 97.35372 233.0311 l 97.46418 232.69998 l 97.48774 232.59721 l 97.59785 232.26609 l 97.63546 232.16333 l 97.7456 231.82078 l 97.76 231.71802 l 97.86795 231.44399 l 97.90693 231.34123 l 98.01034 231.05577 l 98.03459 230.95301 l 98.13693 230.64472 l 98.1986 230.54196 l 98.3043 230.0624 l 98.3361 229.95964 l 98.44618 229.6171 l 98.47223 229.51433 l 98.57966 229.14896 l 98.62309 229.04619 l 98.723 228.65798 l 98.7537 228.55522 l 98.86334 227.99573 l 98.9003 227.89297 l 99.01139 227.56184 l 99.03654 227.45908 l 99.14421 227.02519 l 99.20238 226.92243 l 99.31331 226.57989 l 99.34833 226.47713 l 99.45578 226.11175 l 99.50621 226.00898 l 99.6123 225.65502 l 99.63795 225.55226 l 99.74537 225.14121 l 99.77867 225.03845 l 99.88604 224.59314 l 99.93161 224.49038 l 100.03876 224.10217 l 100.06402 223.9994 l 100.17421 223.5541 l 100.21262 223.45134 l 100.31961 223.08596 l 100.35755 222.9832 l 100.46085 222.61782 l 100.52099 222.51505 l 100.63011 222.14968 l 100.66674 222.04691 l 100.77122 221.61303 l 100.80962 221.51026 l 100.91656 221.13347 l 100.95425 221.03071 l 101.06436 220.68816 l 101.09793 220.5854 l 101.20894 220.27711 l 101.24674 220.17435 l 101.35434 219.70621 l 101.38156 219.60345 l 101.49161 219.37509 l 101.50752 219.27232 l 101.61634 219.02113 l 101.66615 218.91836 l 101.77377 218.53015 l 101.82125 218.42738 l 101.9321 218.07342 l 101.97324 217.97066 l 102.07574 217.62812 l 102.10141 217.52536 l 102.20797 217.0458 l 102.2561 216.94304 l 102.36512 216.60049 l 102.41749 216.49773 l 102.52437 216.10952 l 102.56453 216.00675 l 102.67124 215.58428 l 102.70533 215.48152 l 102.81435 215.07047 l 102.83955 214.96771 l 102.94916 214.53382 l 102.99506 214.43106 l 103.10282 214.06568 l 103.14027 213.96292 l 103.25097 213.7003 l 103.29569 213.59754 l 103.39872 213.32351 l 103.43992 213.22074 l 103.54929 212.7526 l 103.56826 212.64984 l 103.67495 212.35297 l 103.69895 212.25021 l 103.80501 211.90767 l 103.82945 211.8049 l 103.93816 211.45094 l 103.9761 211.34818 l 104.08468 210.9828 l 104.11726 210.88004 l 104.22201 210.51466 l 104.27223 210.4119 l 104.38225 209.98943 l 104.40283 209.88667 l 104.50974 209.48703 l 104.54293 209.38427 l 104.65221 209.07598 l 104.69551 208.97322 l 104.8065 208.58501 l 104.84006 208.48224 l 104.94697 208.08261 l 104.98062 207.97985 l 105.08961 207.50029 l 105.13069 207.39753 l 105.23782 207.04357 l 105.26945 206.9408 l 105.38038 206.51834 l 105.4262 206.41557 l 105.5282 206.02736 l 105.58575 205.9246 l 105.69648 205.60489 l 105.72855 205.50213 l 105.83111 205.19384 l 105.87211 205.11391 l 105.98118 204.71428 l 106.02582 204.61152 l 106.13522 204.26898 l 106.14886 204.16621 l 106.25992 203.83509 l 106.28001 203.73233 l 106.38613 203.30986 l 106.42831 203.20709 l 106.53858 203.00157 l 106.56906 202.89881 l 106.67074 202.62477 l 106.69502 202.52201 l 106.80425 202.15663 l 106.83935 202.05387 l 106.9433 201.77983 l 107.00719 201.67707 l 107.11757 201.40304 l 107.14493 201.30028 l 107.25058 200.84355 l 107.31985 200.74079 l 107.43023 200.35258 l 107.46391 200.24981 l 107.57402 199.88443 l 107.61813 199.78167 l 107.72633 199.46197 l 107.77528 199.3592 l 107.88591 199.0395 l 107.93252 198.93673 l 108.04178 198.49143 l 108.08543 198.38867 l 108.19221 198.10322 l 108.24376 198.00045 l 108.35466 197.64649 l 108.38527 197.54373 l 108.49604 197.18977 l 108.54748 197.08701 l 108.65677 196.71021 l 108.68082 196.60745 l 108.79121 196.13931 l 108.85227 196.03654 l 108.95776 195.62549 l 109.01596 195.52273 l 109.12213 195.1231 l 109.14443 195.02034 l 109.25342 194.66637 l 109.27346 194.56361 l 109.38067 194.25532 l 109.43668 194.15256 l 109.5449 193.87853 l 109.5847 193.77577 l 109.69393 193.42181 l 109.74404 193.31904 l 109.85417 192.98792 l 109.89952 192.88516 l 110.00503 192.54261 l 110.05465 192.43985 l 110.1597 192.12015 l 110.2133 192.01738 l 110.31581 191.67484 l 110.36368 191.57208 l 110.47365 191.2067 l 110.5053 191.10394 l 110.61109 190.78423 l 110.63974 190.68147 l 110.75011 190.35034 l 110.78565 190.24758 l 110.89672 189.89362 l 110.92236 189.79086 l 111.03014 189.45973 l 111.06095 189.35697 l 111.17179 188.99159 l 111.25038 188.88883 l 111.35923 188.56912 l 111.40622 188.46636 l 111.51518 188.13524 l 111.54735 188.03248 l 111.65787 187.70135 l 111.68603 187.59859 l 111.79026 187.38164 l 111.83407 187.27888 l 111.94169 186.90209 l 111.97245 186.79932 l 112.08261 186.44536 l 112.12074 186.3426 l 112.23115 186.06857 l 112.28196 185.9658 l 112.38734 185.68035 l 112.43327 185.57759 l 112.54365 185.06378 l 112.58757 184.96101 l 112.69858 184.58422 l 112.72201 184.48145 l 112.83157 184.16175 l 112.87678 184.05899 l 112.98446 183.67077 l 113.02295 183.56801 l 113.1263 183.32823 l 113.16684 183.22547 l 113.27645 182.83725 l 113.315 182.73449 l 113.42245 182.44904 l 113.47477 182.34627 l 113.58537 182.01515 l 113.62066 181.91239 l 113.72588 181.55843 l 113.76223 181.45567 l 113.87204 180.97611 l 113.93606 180.87334 l 114.03857 180.66782 l 114.07902 180.56506 l 114.18787 180.25677 l 114.21966 180.15401 l 114.32266 179.84572 l 114.36085 179.74295 l 114.47019 179.35474 l 114.53033 179.25198 l 114.64098 178.96652 l 114.67696 178.86376 l 114.78192 178.64682 l 114.82596 178.54406 l 114.93254 178.17868 l 114.98724 178.07592 l 115.08585 177.8133 l 115.08587 177.8133 l 115.13365 177.71054 l 115.24138 177.26523 l 115.2721 177.16247 l 115.37956 176.81993 l 115.41329 176.71716 l 115.51883 176.46597 l 115.56079 176.3632 l 115.65816 176.08917 l 115.72822 175.98641 l 115.83912 175.49543 l 115.8684 175.39267 l 115.97932 175.08438 l 116.00928 174.98162 l 116.11425 174.62766 l 116.17237 174.52489 l 116.28037 174.19377 l 116.30705 174.09101 l 116.4133 173.82839 l 116.45909 173.72563 l 116.56914 173.40592 l 116.5947 173.30316 l 116.70489 172.89211 l 116.76015 172.78935 l 116.86778 172.45822 l 116.90829 172.35546 l 117.0085 172.03575 l 117.05563 171.93299 l 117.16557 171.6247 l 117.20677 171.52194 l 117.31709 171.29358 l 117.34601 171.19082 l 117.45024 170.88253 l 117.48545 170.77977 l 117.57347 170.58566 l 117.64684 170.4829 l 117.75265 170.15177 l 117.79035 170.04901 l 117.89972 169.67221 l 117.93728 169.56945 l 118.0432 169.24974 l 118.08363 169.14698 l 118.18939 168.81586 l 118.21714 168.7131 l 118.3217 168.35914 l 118.39173 168.25637 l 118.49951 167.98234 l 118.55063 167.87958 l 118.66142 167.60554 l 118.71308 167.50278 l 118.81761 167.14882 l 118.86851 167.04606 l 118.97944 166.84053 l 119.02236 166.73777 l 119.13006 166.48657 l 119.19298 166.38381 l 119.29957 166.07552 l 119.33537 165.97276 l 119.44092 165.6188 l 119.49356 165.51603 l 119.60435 165.19633 l 119.65036 165.09357 l 119.76085 164.80811 l 119.79438 164.70535 l 119.90094 164.38565 l 119.92084 164.28288 l 120.03185 164.02027 l 120.08652 163.92892 l 120.19586 163.5978 l 120.25149 163.49504 l 120.36053 163.12966 l 120.41365 163.0269 l 120.52239 162.73003 l 120.57039 162.62726 l 120.67716 162.26189 l 120.72617 162.15912 l 120.82288 161.90792 l 120.90659 161.80516 l 121.00535 161.58822 l 121.05748 161.48546 l 121.15944 161.26851 l 121.22094 161.16575 l 121.32739 160.74328 l 121.37667 160.64052 l 121.48681 160.21805 l 121.54897 160.11529 l 121.65544 159.807 l 121.70445 159.70424 l 121.81136 159.32744 l 121.87825 159.22468 l 121.98617 158.95064 l 122.04434 158.84788 l 122.15169 158.59668 l 122.18862 158.49392 l 122.29214 158.27698 l 122.35695 158.17422 l 122.46755 157.88876 l 122.52771 157.786 l 122.62721 157.37495 l 122.67833 157.27219 l 122.78931 157.00957 l 122.819 156.90681 l 122.91404 156.54143 l 122.96871 156.43867 l 123.07882 156.06187 l 123.10219 155.95911 l 123.21132 155.55948 l 123.25929 155.45671 l 123.37019 155.11417 l 123.42117 155.01141 l 123.52277 154.80588 l 123.56471 154.70312 l 123.66938 154.44051 l 123.73107 154.33774 l 123.83667 154.04087 l 123.86223 153.94953 l 123.9693 153.66408 l 124.03201 153.56131 l 124.13386 153.31012 l 124.16838 153.20735 l 124.27819 152.89907 l 124.32864 152.7963 l 124.43944 152.63645 l 124.48307 152.53369 l 124.58213 152.27107 l 124.64776 152.16831 l 124.75809 151.79151 l 124.81391 151.68875 l 124.92423 151.47181 l 124.96931 151.36904 l 125.07846 151.11785 l 125.07865 151.11785 l 125.12441 151.01508 l 125.23241 150.70679 l 125.30535 150.60403 l 125.41154 150.35283 l 125.4716 150.25007 l 125.57796 149.89611 l 125.62115 149.79335 l 125.73025 149.56499 l 125.76515 149.46222 l 125.87094 149.09685 l 125.95852 148.99408 l 126.06893 148.66296 l 126.10031 148.57162 l 126.19867 148.29758 l 126.24754 148.19482 l 126.35831 147.84086 l 126.42664 147.7381 l 126.53547 147.44123 l 126.57527 147.33846 l 126.68633 147.03018 l 126.72217 146.92741 l 126.82968 146.68763 l 126.9154 146.58487 l 127.02603 146.31084 l 127.06837 146.20807 l 127.1773 145.95688 l 127.23112 145.85411 l 127.33669 145.58008 l 127.38508 145.47732 l 127.48417 145.16903 l 127.55595 145.06627 l 127.66699 144.74656 l 127.72406 144.6438 l 127.83439 144.34693 l 127.89663 144.24417 l 128.00682 143.91304 l 128.03085 143.81028 l 128.1377 143.5705 l 128.19103 143.46774 l 128.29223 143.20512 l 128.34821 143.10236 l 128.45764 142.7484 l 128.50066 142.64564 l 128.60834 142.3716 l 128.64811 142.26884 l 128.75805 141.89204 l 128.80823 141.78928 l 128.91788 141.41248 l 128.97906 141.30972 l 129.08332 141.02427 l 129.11227 140.92151 l 129.21663 140.67031 l 129.28459 140.56755 l 129.39322 140.25926 l 129.43477 140.1565 l 129.5387 139.89388 l 129.58134 139.79112 l 129.69085 139.41432 l 129.74144 139.31156 l 129.84857 139.0832 l 129.89993 138.98043 l 129.99564 138.7064 l 130.05312 138.60364 l 130.15891 138.39811 l 130.16134 138.39811 l 130.22238 138.29535 l 130.33156 138.04415 l 130.40159 137.94139 l 130.50473 137.6331 l 130.55855 137.53034 l 130.6688 137.23347 l 130.70786 137.13071 l 130.81895 136.90234 l 130.88059 136.79958 l 130.98258 136.51413 l 131.0472 136.41137 l 131.1317 136.22868 l 131.20085 136.12592 l 131.30462 135.88614 l 131.35314 135.78337 l 131.45805 135.46367 l 131.50458 135.36091 l 131.60725 135.13254 l 131.65282 135.02978 l 131.76385 134.80142 l 131.81407 134.69866 l 131.92516 134.33328 l 131.99713 134.23052 l 132.10213 133.99074 l 132.12821 133.88797 l 132.23659 133.60252 l 132.27472 133.49976 l 132.38027 133.28282 l 132.42332 133.19147 l 132.53176 132.90602 l 132.57539 132.80326 l 132.68366 132.60915 l 132.71379 132.50639 l 132.82201 132.28944 l 132.91186 132.18668 l 133.01978 131.91265 l 133.07492 131.8213 l 133.1859 131.55869 l 133.20506 131.45592 l 133.31612 131.17047 l 133.36169 131.06771 l 133.46893 130.88502 l 133.52188 130.78226 l 133.63067 130.59957 l 133.69598 130.49681 l 133.80067 130.21135 l 133.87874 130.10859 l 133.97611 129.86881 l 134.02545 129.76605 l 134.13381 129.38925 l 134.20001 129.28649 l 134.30285 129.11522 l 134.3825 129.01246 l 134.489 128.727 l 134.52473 128.62424 l 134.63579 128.2817 l 134.69375 128.17894 l 134.79901 127.89348 l 134.85358 127.79072 l 134.95067 127.59662 l 134.9604 127.59662 l 135.00334 127.49385 l 135.11244 127.28833 l 135.18034 127.18556 l 135.28731 126.94579 l 135.35515 126.84302 l 135.46228 126.64892 l 135.52501 126.54615 l 135.63526 126.31779 l 135.67238 126.21503 l 135.78046 125.98667 l 135.81871 125.8839 l 135.92523 125.55278 l 135.9257 125.55278 l 135.97996 125.45002 l 136.08922 125.16457 l 136.16144 125.0618 l 136.26069 124.75351 l 136.32742 124.65075 l 136.43162 124.42239 l 136.48777 124.31963 l 136.59539 124.10268 l 136.65178 123.99992 l 136.76178 123.71447 l 136.80363 123.61171 l 136.9133 123.31484 l 136.95225 123.21208 l 137.06241 123.00655 l 137.13015 122.90379 l 137.23252 122.61834 l 137.28733 122.51557 l 137.3956 122.27579 l 137.45405 122.17303 l 137.56475 121.86474 l 137.60682 121.76198 l 137.71614 121.54504 l 137.77081 121.44227 l 137.87507 121.17966 l 137.87846 121.17966 l 137.94166 121.0769 l 138.04589 120.89421 l 138.10466 120.79144 l 138.21017 120.56308 l 138.25432 120.46032 l 138.36473 120.22054 l 138.41784 120.11778 l 138.51767 119.91225 l 138.59858 119.80949 l 138.70379 119.61538 l 138.77167 119.51262 l 138.87953 119.26142 l 138.92764 119.15866 l 139.03679 118.88463 l 139.08808 118.78186 l 139.18747 118.57634 l 139.23211 118.47357 l 139.33029 118.24521 l 139.38532 118.14245 l 139.49638 117.89125 l 139.52711 117.78849 l 139.62943 117.51446 l 139.77121 117.41169 l 139.87859 117.11482 l 139.92211 117.01206 l 140.02598 116.76086 l 140.10911 116.6581 l 140.21183 116.47541 l 140.28162 116.37265 l 140.39077 116.03011 l 140.48519 115.92735 l 140.58977 115.64189 l 140.62736 115.53913 l 140.73088 115.32219 l 140.79545 115.21943 l 140.90077 115.03673 l 140.97211 114.93397 l 141.0793 114.75128 l 141.16196 114.64852 l 141.27146 114.39732 l 141.36175 114.29456 l 141.45647 114.16896 l 141.53213 114.0662 l 141.6268 113.75791 l 141.74095 113.65515 l 141.83515 113.41537 l 141.83526 113.41537 l 141.93517 113.31261 l 142.04372 113.12992 l 142.088 113.02715 l 142.19403 112.82163 l 142.25384 112.71887 l 142.35594 112.51334 l 142.36146 112.51334 l 142.42349 112.41058 l 142.5278 112.18222 l 142.5849 112.07945 l 142.69285 111.87393 l 142.75955 111.77117 l 142.86646 111.53139 l 142.90678 111.42862 l 143.01021 111.2231 l 143.0794 111.12034 l 143.19003 110.91481 l 143.26695 110.82347 l 143.37377 110.56085 l 143.37457 110.56085 l 143.4542 110.45809 l 143.55976 110.29824 l 143.61258 110.19547 l 143.72104 109.97853 l 143.76139 109.87577 l 143.86833 109.60173 l 143.91302 109.49897 l 144.02143 109.28203 l 144.06501 109.17926 l 144.17585 108.92807 l 144.19843 108.8253 l 144.30083 108.52843 l 144.41186 108.42567 l 144.51924 108.23156 l 144.56254 108.1288 l 144.6713 107.94611 l 144.73125 107.84335 l 144.83543 107.60357 l 144.88884 107.50081 l 144.98566 107.31812 l 145.06769 107.21536 l 145.17756 107.00983 l 145.22252 106.90707 l 145.32476 106.71296 l 145.3923 106.6102 l 145.49137 106.47318 l 145.54773 106.37042 l 145.64682 106.16489 l 145.7229 106.06213 l 145.82967 105.85661 l 145.88431 105.75384 l 145.99163 105.45697 l 146.0863 105.35421 l 146.1662 105.22861 l 146.23967 105.12585 l 146.33742 104.85182 l 146.44278 104.74905 l 146.55009 104.52069 l 146.55061 104.52069 l 146.63433 104.41793 l 146.74057 104.18957 l 146.82211 104.0868 l 146.92978 103.8927 l 146.99481 103.78993 l 147.10588 103.58441 l 147.14078 103.48165 l 147.22593 103.33321 l 147.32639 103.23045 l 147.43163 102.96783 l 147.49199 102.86507 l 147.60303 102.68238 l 147.65316 102.57962 l 147.75988 102.43118 l 147.86386 102.32842 l 147.96929 102.17999 l 148.04723 102.07722 l 148.15627 101.92879 l 148.26657 101.82603 l 148.36429 101.65475 l 148.43648 101.55199 l 148.53404 101.38072 l 148.61884 101.27796 l 148.72722 101.12952 l 148.81601 101.02676 l 148.92707 100.76414 l 148.98169 100.66138 l 149.08256 100.5472 l 149.1384 100.44444 l 149.22473 100.21608 l 149.31906 100.11331 l 149.41572 99.91921 l 149.49431 99.81644 l 149.59818 99.5995 l 149.68973 99.49674 l 149.80011 99.23412 l 149.87862 99.13136 l 149.98872 98.89158 l 150.05067 98.78882 l 150.16055 98.51478 l 150.26484 98.41202 l 150.37495 98.13799 l 150.4204 98.03522 l 150.53065 97.80686 l 150.62783 97.7041 l 150.71311 97.46432 l 150.8054 97.36156 l 150.91468 97.17887 l 150.99305 97.07611 l 151.08315 96.97334 l 151.21144 96.87058 l 151.30184 96.67647 l 151.42829 96.57371 l 151.52394 96.40244 l 151.63101 96.29968 l 151.74092 96.0599 l 151.79559 95.95714 l 151.89704 95.71736 l 151.96535 95.61459 l 152.07562 95.3634 l 152.10481 95.26063 l 152.2079 95.08936 l 152.28714 94.9866 l 152.39697 94.80391 l 152.50462 94.70115 l 152.61566 94.51846 l 152.7218 94.4157 l 152.83174 94.19875 l 152.94297 94.09599 l 153.04961 93.94755 l 153.08178 93.84479 l 153.18456 93.63927 l 153.26832 93.5365 l 153.37594 93.27389 l 153.47022 93.17113 l 153.57584 92.98844 l 153.65954 92.88567 l 153.76793 92.66873 l 153.82878 92.56597 l 153.93672 92.34902 l 154.01919 92.24626 l 154.11039 92.04074 l 154.21809 91.93797 l 154.32396 91.68678 l 154.41362 91.58401 l 154.52107 91.447 l 154.63695 91.34423 l 154.7461 91.20722 l 154.82857 91.10446 l 154.92227 90.89893 l 155.02117 90.79617 l 155.12267 90.57922 l 155.20514 90.47646 l 155.30649 90.36228 l 155.3065 90.36228 l 155.4004 90.25952 l 155.51132 90.14534 l 155.55274 90.04257 l 155.65101 89.89414 l 155.70716 89.79138 l 155.80534 89.64294 l 155.86411 89.54018 l 155.97428 89.34607 l 156.03007 89.24331 l 156.13315 89.14055 l 156.2239 89.03778 l 156.33065 88.82084 l 156.41356 88.7295 l 156.52301 88.56964 l 156.58913 88.46688 l 156.69189 88.31844 l 156.77326 88.21568 l 156.8764 88.03299 l 156.95835 87.93023 l 157.06419 87.71329 l 157.17785 87.61052 l 157.27566 87.43925 l 157.37224 87.33649 l 157.48305 87.18806 l 157.5764 87.08529 l 157.67101 86.92544 l 157.75813 86.82268 l 157.8461 86.68566 l 157.92378 86.5829 l 158.03367 86.36595 l 158.12887 86.26319 l 158.21657 86.05767 l 158.29445 85.9549 l 158.40111 85.7608 l 158.451 85.65803 l 158.55077 85.47535 l 158.62261 85.37258 l 158.73023 85.17848 l 158.78376 85.07571 l 158.87921 84.95011 l 158.92945 84.84735 l 159.04038 84.65324 l 159.10057 84.55048 l 159.16626 84.39063 l 159.32543 84.28786 l 159.43242 84.12801 l 159.49002 84.02525 l 159.59903 83.92249 l 159.67601 83.81972 l 159.77136 83.56853 l 159.91079 83.46576 l 160.0133 83.22598 l 160.09359 83.12322 l 160.19951 82.97479 l 160.2781 82.87202 l 160.37377 82.70075 l 160.49397 82.59799 l 160.59475 82.42672 l 160.66935 82.32396 l 160.77355 82.23261 l 160.84359 82.12985 l 160.9462 82.01567 l 161.01307 81.91291 l 161.12036 81.70738 l 161.24995 81.60462 l 161.35941 81.41051 l 161.42938 81.30775 l 161.52506 81.1479 l 161.63596 81.04513 l 161.73472 80.85103 l 161.82649 80.74826 l 161.93703 80.55416 l 162.09933 80.45139 l 162.19579 80.2687 l 162.29029 80.16594 l 162.38823 80.01751 l 162.53521 79.91474 l 162.63921 79.75489 l 162.71267 79.65213 l 162.79979 79.51511 l 162.89197 79.41235 l 162.99557 79.25249 l 163.12716 79.14973 l 163.22333 79.05839 l 163.29524 78.95562 l 163.40483 78.84144 l 163.47977 78.73868 l 163.59082 78.63592 l 163.67737 78.53316 l 163.78217 78.43039 l 163.87785 78.32763 l 163.96428 78.23629 l 163.96496 78.23629 l 164.10361 78.13352 l 164.20141 78.01934 l 164.28957 77.91658 l 164.3938 77.74531 l 164.48264 77.64255 l 164.59253 77.47128 l 164.68938 77.36851 l 164.79019 77.20866 l 164.86192 77.1059 l 164.97126 76.95746 l 165.06467 76.8547 l 165.17218 76.68343 l 165.27693 76.58067 l 165.37446 76.46649 l 165.48741 76.36372 l 165.58972 76.14678 l 165.71599 76.04402 l 165.82664 75.83849 l 165.95195 75.73573 l 166.0421 75.55304 l 166.14015 75.45028 l 166.24985 75.29042 l 166.34563 75.18766 l 166.45079 75.01639 l 166.53323 74.91363 l 166.61259 74.68527 l 166.74806 74.5825 l 166.8591 74.43407 l 166.91891 74.33131 l 167.02825 74.23996 l 167.10342 74.1372 l 167.21383 73.92025 l 167.32038 73.82891 l 167.42565 73.6348 l 167.50028 73.53204 l 167.59546 73.42928 l 167.69966 73.32652 l 167.80955 73.20092 l 167.9041 73.09815 l 168.00549 72.88121 l 168.14047 72.77845 l 168.24295 72.61859 l 168.33608 72.51583 l 168.44458 72.33314 l 168.62469 72.23038 l 168.72988 72.08195 l 168.83753 71.97918 l 168.92738 71.88784 l 169.01887 71.78508 l 169.12624 71.6138 l 169.21834 71.51104 l 169.32713 71.35119 l 169.4827 71.24843 l 169.58589 71.09999 l 169.71065 70.99723 l 169.80963 70.80312 l 169.92649 70.70036 l 170.02886 70.55192 l 170.17693 70.44916 l 170.28666 70.31214 l 170.38263 70.20938 l 170.49323 70.03811 l 170.60178 69.93535 l 170.70945 69.79833 l 170.80212 69.69557 l 170.89279 69.59281 l 171.01239 69.49004 l 171.11339 69.35303 l 171.28574 69.25026 l 171.33647 69.20459 l 171.47709 69.10183 l 171.58643 68.97623 l 171.75044 68.87347 l 171.82641 68.7707 l 171.93837 68.66794 l 172.0484 68.49667 l 172.15047 68.39391 l 172.26129 68.26831 l 172.37746 68.16555 l 172.47964 68.03995 l 172.58475 67.93718 l 172.69053 67.84584 l 172.82942 67.74308 l 172.88984 67.61748 l 173.04032 67.51472 l 173.13585 67.45763 l 173.24826 67.35486 l 173.35812 67.13792 l 173.45636 67.03516 l 173.56054 66.88672 l 173.69806 66.78396 l 173.80913 66.66978 l 173.93998 66.56702 l 174.04662 66.45284 l 174.15596 66.35007 l 174.2653 66.21306 l 174.39173 66.11029 l 174.49448 65.96186 l 174.58121 65.8591 l 174.69146 65.68783 l 174.83152 65.58506 l 174.93931 65.42521 l 175.03405 65.32245 l 175.11218 65.27677 l 175.27982 65.17401 l 175.38621 65.02558 l 175.51762 64.92281 l 175.6078 64.77438 l 175.70186 64.67162 l 175.80804 64.54602 l 175.93197 64.44325 l 176.03775 64.35191 l 176.17878 64.24915 l 176.28812 64.12355 l 176.40265 64.02079 l 176.5068 63.87235 l 176.65056 63.76959 l 176.73063 63.64399 l 176.87228 63.54123 l 176.96636 63.43846 l 177.10476 63.3357 l 177.19019 63.24436 l 177.29726 63.1416 l 177.39362 63.02741 l 177.52909 62.92465 l 177.62414 62.79905 l 177.74665 62.69629 l 177.84793 62.60495 l 177.97974 62.50218 l 178.08717 62.36517 l 178.20398 62.2624 l 178.31094 62.18248 l 178.48564 62.07971 l 178.58429 61.95412 l 178.65947 61.85135 l 178.76976 61.73717 l 178.77053 61.73717 l 178.89542 61.63441 l 178.9984 61.47456 l 179.15087 61.37179 l 179.2574 61.28045 l 179.39397 61.17769 l 179.49339 61.04067 l 179.6123 60.93791 l 179.71871 60.83514 l 179.88439 60.73238 l 179.98422 60.60678 l 180.05702 60.50402 l 180.16122 60.41268 l 180.29191 60.30991 l 180.40038 60.1729 l 180.50573 60.07013 l 180.58505 59.99021 l 180.70109 59.88744 l 180.79321 59.76185 l 180.92809 59.65908 l 181.01714 59.55632 l 181.17011 59.45356 l 181.26237 59.36221 l 181.3768 59.25945 l 181.47821 59.15669 l 181.58468 59.05392 l 181.69506 58.92833 l 181.84049 58.82556 l 181.94565 58.7228 l 182.08322 58.62004 l 182.19186 58.52869 l 182.38219 58.42593 l 182.48642 58.26608 l 182.59027 58.16331 l 182.68726 58.10622 l 182.84517 58.00346 l 182.95216 57.9007 l 183.12129 57.79794 l 183.1715 57.74085 l 183.36392 57.63808 l 183.46538 57.48965 l 183.6328 57.38689 l 183.7034 57.34121 l 183.80883 57.23845 l 183.89021 57.16994 l 184.11285 57.06718 l 184.21919 56.953 l 184.37084 56.85024 l 184.476 56.79315 l 184.61347 56.69038 l 184.71683 56.55337 l 184.86802 56.4506 l 184.96982 56.37068 l 185.15675 56.26792 l 185.25752 56.17657 l 185.36175 56.07381 l 185.46183 55.97104 l 185.61332 55.86828 l 185.70238 55.78836 l 185.81281 55.68559 l 185.91702 55.6285 l 186.04344 55.52574 l 186.15295 55.41156 l 186.30731 55.3088 l 186.40156 55.1832 l 186.55696 55.08044 l 186.66653 54.94342 l 186.78494 54.84066 l 186.8823 54.76073 l 186.88231 54.76073 l 187.00242 54.65797 l 187.10247 54.56662 l 187.27572 54.46386 l 187.37826 54.32684 l 187.51101 54.22408 l 187.57764 54.1099 l 187.78266 54.00714 l 187.88519 53.91579 l 188.14477 53.81303 l 188.23541 53.77878 l 188.46263 53.67601 l 188.56579 53.59609 l 188.7409 53.49332 l 188.82695 53.4134 l 188.99908 53.31063 l 189.09033 53.25354 l 189.24852 53.15078 l 189.35032 53.0366 l 189.35103 53.0366 l 189.52955 52.93384 l 189.63433 52.81966 l 189.74777 52.71689 l 189.82426 52.6598 l 190.05817 52.55704 l 190.16272 52.38577 l 190.24284 52.28301 l 190.35391 52.15741 l 190.62882 52.05465 l 190.73731 51.97472 l 190.8033 51.87196 l 190.91267 51.80345 l 191.12985 51.70069 l 191.2118 51.60934 l 191.32095 51.50658 l 191.42576 51.3924 l 191.43193 51.3924 l 191.67454 51.28963 l 191.78046 51.17545 l 191.90489 51.07269 l 192.01344 50.95851 l 192.12087 50.85575 l 192.21938 50.78724 l 192.38061 50.68448 l 192.44242 50.62739 l 192.6661 50.52462 l 192.77137 50.45612 l 192.97556 50.35335 l 193.08573 50.27343 l 193.21885 50.17066 l 193.32644 50.09074 l 193.67344 49.99939 l 193.77761 49.9423 l 193.95182 49.83954 l 194.06127 49.78245 l 194.27823 49.67969 l 194.38757 49.58834 l 194.57892 49.48558 l 194.66987 49.42849 l 194.81554 49.32573 l 194.91922 49.23438 l 195.15723 49.13162 l 195.26745 49.06311 l 195.3819 48.96035 l 195.49223 48.85759 l 195.61595 48.75482 l 195.70306 48.72057 l 195.95857 48.61781 l 196.06187 48.50362 l 196.3394 48.40086 l 196.43256 48.2981 l 196.5568 48.19534 l 196.61563 48.09257 l 196.85763 47.98981 l 196.96719 47.9213 l 197.12202 47.81854 l 197.14331 47.78429 l 197.52204 47.68152 l 197.58653 47.57876 l 197.78097 47.476 l 197.89102 47.43033 l 198.10866 47.32756 l 198.21282 47.2248 l 198.21284 47.2248 l 198.36575 47.12204 l 198.4486 47.05353 l 198.7271 46.95077 l 198.78606 46.89368 l 198.9442 46.79091 l 198.96847 46.75666 l 199.21569 46.6539 l 199.28914 46.61964 l 199.55255 46.51688 l 199.65989 46.44837 l 199.88883 46.34561 l 199.99322 46.24285 l 200.13766 46.14008 l 200.24419 46.11725 l 200.37597 46.01449 l 200.47799 45.94598 l 200.58432 45.84321 l 200.68863 45.76329 l 200.79838 45.66052 l 200.90931 45.60343 l 201.15651 45.50067 l 201.19682 45.455 l 201.53934 45.35224 l 201.64342 45.26089 l 201.64343 45.26089 l 201.87237 45.15813 l 201.97099 45.10104 l 202.20988 44.99828 l 202.31454 44.89551 l 202.50769 44.79275 l 202.57152 44.65573 l 202.78452 44.55297 l 202.88233 44.5073 l 203.06657 44.40454 l 203.17129 44.35887 l 203.28014 44.2561 l 203.38183 44.19901 l 203.67975 44.09625 l 203.76031 44.01632 l 204.02672 43.91356 l 204.12614 43.85647 l 204.47038 43.75371 l 204.5769 43.69662 l 204.79381 43.59385 l 204.89615 43.47967 l 205.1048 43.37691 l 205.20589 43.3084 l 205.50713 43.20564 l 205.58976 43.13713 l 205.77961 43.03437 l 205.87233 42.97728 l 206.11876 42.87452 l 206.20289 42.84026 l 206.46299 42.7375 l 206.55325 42.63474 l 206.7671 42.53197 l 206.87781 42.46346 l 207.02849 42.3607 l 207.0747 42.31503 l 207.43747 42.21227 l 207.54053 42.17801 l 207.69363 42.07525 l 207.79343 42.041 l 208.05408 41.93823 l 208.16328 41.86973 l 208.49592 41.76696 l 208.59316 41.73271 l 208.77281 41.62994 l 208.81067 41.58427 l 209.12191 41.48151 l 209.19995 41.43584 l 209.45614 41.33308 l 209.54506 41.27598 l 209.86447 41.17322 l 209.97335 41.10471 l 210.316 41.00195 l 210.42449 40.91061 l 210.79522 40.80784 l 210.90374 40.75075 l 211.11343 40.64799 l 211.21574 40.57948 l 211.44823 40.47672 l 211.55079 40.44247 l 211.88273 40.3397 l 211.98988 40.27119 l 212.26664 40.16843 l 212.35035 40.09992 l 212.82296 39.99716 l 212.89878 39.95149 l 213.13701 39.84873 l 213.21743 39.79164 l 213.39582 39.68887 l 213.46599 39.65462 l 213.9688 39.55186 l 214.0349 39.50618 l 214.31681 39.40342 l 214.37451 39.38059 l 214.69437 39.27782 l 214.80392 39.20931 l 215.11465 39.10655 l 215.14986 39.0723 l 215.4869 38.96953 l 215.58106 38.88961 l 215.8775 38.78684 l 215.89157 38.74117 l 216.28665 38.63841 l 216.37522 38.59274 l 216.81286 38.48998 l 216.85386 38.43288 l 217.23656 38.33012 l 217.32368 38.28445 l 217.72078 38.18169 l 217.81459 38.1246 l 218.14375 38.02183 l 218.25387 37.95333 l 218.67793 37.85056 l 218.76794 37.82773 l 218.93597 37.72496 l 219.03531 37.69071 l 219.41563 37.58795 l 219.52196 37.4966 l 219.77703 37.39384 l 219.86076 37.32533 l 220.10593 37.22257 l 220.14863 37.19973 l 220.54753 37.09697 l 220.6396 37.06272 l 221.06351 36.95995 l 221.17417 36.91428 l 221.49421 36.81152 l 221.5825 36.76585 l 221.90919 36.66308 l 222.01173 36.59457 l 222.36285 36.49181 l 222.40259 36.45756 l 222.8893 36.3548 l 222.94302 36.32054 l 223.32552 36.21778 l 223.41436 36.16069 l 223.79706 36.05793 l 223.87811 36.01225 l 224.15242 35.90949 l 224.23442 35.87524 l 224.67534 35.77247 l 224.78624 35.69255 l 225.20469 35.58978 l 225.22574 35.54411 l 225.24411 35.54411 l 225.95212 35.44135 l 226.01828 35.39568 l 226.61657 35.29292 l 226.72194 35.22441 l 227.0158 35.12164 l 227.05626 35.08739 l 227.56524 34.98463 l 227.56524 34.97321 l 227.93837 34.87045 l 228.01606 34.84761 l 228.35523 34.74485 l 228.40135 34.72201 l 228.88458 34.61925 l 228.99078 34.53932 l 229.26296 34.43656 l 229.32468 34.34522 l 229.81085 34.24245 l 229.91349 34.18536 l 230.24222 34.0826 l 230.30594 34.05976 l 230.78809 33.957 l 230.89059 33.87707 l 231.57442 33.77431 l 231.68428 33.7058 l 232.09529 33.60304 l 232.2057 33.53453 l 232.68106 33.43177 l 232.78354 33.39751 l 233.68457 33.29475 l 233.76251 33.27192 l 234.27876 33.16915 l 234.3485 33.12348 l 234.78854 33.02072 l 234.85201 32.99788 l 235.32885 32.89512 l 235.39787 32.84945 l 235.88535 32.74668 l 235.99316 32.70101 l 236.67747 32.59825 l 236.7837 32.55258 l 237.1996 32.44982 l 237.26021 32.42698 l 237.897 32.32422 l 237.90215 32.30138 l 238.3115 32.19862 l 238.37697 32.16436 l 238.98286 32.0616 l 239.03674 32.03876 l 239.63281 31.936 l 239.67893 31.90175 l 240.13636 31.79898 l 240.24141 31.76473 l 240.69375 31.66197 l 240.77385 31.6163 l 241.37697 31.51353 l 241.48738 31.4907 l 241.89509 31.38793 l 241.89509 31.37652 l 242.42518 31.27375 l 242.5053 31.22808 l 243.01385 31.12532 l 243.11121 31.09106 l 243.69723 30.9883 l 243.80496 30.95405 l 244.71785 30.85129 l 244.79488 30.81703 l 245.35567 30.71427 l 245.36414 30.69143 l 246.03657 30.58867 l 246.03657 30.57725 l 246.10275 30.57725 l 246.77416 30.47449 l 246.77416 30.46307 l 247.52419 30.36031 l 247.52419 30.34889 l 248.42626 30.24613 l 248.42626 30.23471 l 249.22232 30.13195 l 249.24129 30.09769 l 249.94944 29.99493 l 249.99635 29.97209 l 250.98212 29.86933 l 250.98212 29.85791 l 251.99703 29.75515 l 252.06897 29.72089 l 252.74525 29.61813 l 252.74525 29.60672 l 253.32616 29.50395 l 253.42352 29.48112 l 254.1448 29.37835 l 254.2227 29.3441 l 254.83758 29.24134 l 254.83758 29.22992 l 254.85008 29.22992 l 255.68381 29.12716 l 255.78118 29.0929 l 256.74819 28.99014 l 256.74819 28.97872 l 258.21895 28.87596 l 258.31123 28.85312 l 258.93669 28.75036 l 259.04264 28.72752 l 260.24199 28.62476 l 260.30983 28.60192 l 261.20045 28.49916 l 261.30635 28.46491 l 262.18532 28.36215 l 262.20251 28.33931 l 263.38389 28.23655 l 263.44023 28.21371 l 264.28683 28.11095 l 264.35266 28.07669 l 265.81328 27.97393 l 265.81814 27.95109 l 266.89132 27.84833 l 266.89132 27.83691 l 267.90298 27.73415 l 267.9846 27.68848 l 269.42023 27.58572 l 269.42619 27.55146 l 269.42668 27.55146 l 270.27881 27.4487 l 270.33558 27.42586 l 271.95247 27.3231 l 272.04459 27.28885 l 272.75466 27.18608 l 272.79654 27.16325 l 274.16697 27.06048 l 274.16697 27.04907 l 275.03853 26.9463 l 275.05094 26.92347 l 275.93273 26.82071 l 275.97381 26.79787 l 277.80947 26.69511 l 277.86649 26.66085 l 279.66379 26.55809 l 279.66379 26.54667 l 280.87327 26.44391 l 280.87327 26.43249 l 282.9319 26.32973 l 282.97821 26.30689 l 285.17308 26.20413 l 285.17308 26.19271 l 287.45438 26.08995 l 287.45438 26.07853 l 287.54494 26.07853 l 289.14918 25.97577 l 289.14918 25.96435 l 291.58427 25.86159 l 291.58427 25.85017 l 294.14412 25.74741 l 294.19021 25.72457 l 294.21306 25.72457 l 296.98922 25.62181 l 296.98922 25.61039 l 301.03494 25.50763 l 301.03494 25.49621 l 303.07323 25.39345 l 303.07323 25.38203 l 306.67634 25.27926 l 306.76277 25.24501 l 311.55574 25.14225 l 311.55574 25.13083 l 316.29622 25.02807 l 316.29622 25.01665 l 325.37354 24.91389 l 325.37354 24.90247 l 337.99755 24.79971 l 337.99755 24.78829 l 361.66659 24.68552 l 361.66659 24.67411 l 400.87964 24.57135 l 400.87964 24.55993 l 433.34345 24.49142 l 433.34345 24.48 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 1 1 1 rg 530.81658 272.448 m 912.384 272.448 l 912.384 12.672 l 530.81658 12.672 l 530.81658 272.448 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 272.448 m 530.81658 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 272.448 m 530.81658 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 526.52049 280.31003 m 526.06392 280.31003 525.72033 280.53503 525.4897 280.98503 c 525.26002 281.43409 525.14517 282.11003 525.14517 283.01284 c 525.14517 283.91191 525.26002 284.58644 525.4897 285.03644 c 525.72033 285.48644 526.06392 285.71144 526.52049 285.71144 c 526.9808 285.71144 527.3258 285.48644 527.55549 285.03644 c 527.78611 284.58644 527.90142 283.91191 527.90142 283.01284 c 527.90142 282.11003 527.78611 281.43409 527.55549 280.98503 c 527.3258 280.53503 526.9808 280.31003 526.52049 280.31003 c h 526.52049 279.60691 m 527.25642 279.60691 527.81845 279.898 528.20658 280.48019 c 528.5947 281.06144 528.78877 281.90566 528.78877 283.01284 c 528.78877 284.11722 528.5947 284.9605 528.20658 285.54269 c 527.81845 286.12394 527.25642 286.41456 526.52049 286.41456 c 525.78549 286.41456 525.22392 286.12394 524.8358 285.54269 c 524.44767 284.9605 524.25361 284.11722 524.25361 283.01284 c 524.25361 281.90566 524.44767 281.06144 524.8358 280.48019 c 525.22392 279.898 525.78549 279.60691 526.52049 279.60691 c h 530.3483 285.17003 m 531.27642 285.17003 l 531.27642 286.28659 l 530.3483 286.28659 l 530.3483 285.17003 l h 535.10705 280.31003 m 534.65049 280.31003 534.30689 280.53503 534.07627 280.98503 c 533.84658 281.43409 533.73174 282.11003 533.73174 283.01284 c 533.73174 283.91191 533.84658 284.58644 534.07627 285.03644 c 534.30689 285.48644 534.65049 285.71144 535.10705 285.71144 c 535.56736 285.71144 535.91236 285.48644 536.14205 285.03644 c 536.37267 284.58644 536.48799 283.91191 536.48799 283.01284 c 536.48799 282.11003 536.37267 281.43409 536.14205 280.98503 c 535.91236 280.53503 535.56736 280.31003 535.10705 280.31003 c h 535.10705 279.60691 m 535.84299 279.60691 536.40502 279.898 536.79314 280.48019 c 537.18127 281.06144 537.37533 281.90566 537.37533 283.01284 c 537.37533 284.11722 537.18127 284.9605 536.79314 285.54269 c 536.40502 286.12394 535.84299 286.41456 535.10705 286.41456 c 534.37205 286.41456 533.81049 286.12394 533.42236 285.54269 c 533.03424 284.9605 532.84017 284.11722 532.84017 283.01284 c 532.84017 281.90566 533.03424 281.06144 533.42236 280.48019 c 533.81049 279.898 534.37205 279.60691 535.10705 279.60691 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 605.26876 272.448 m 605.26876 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 605.26876 272.448 m 605.26876 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 600.97267 280.31003 m 600.5161 280.31003 600.17251 280.53503 599.94188 280.98503 c 599.7122 281.43409 599.59735 282.11003 599.59735 283.01284 c 599.59735 283.91191 599.7122 284.58644 599.94188 285.03644 c 600.17251 285.48644 600.5161 285.71144 600.97267 285.71144 c 601.43298 285.71144 601.77798 285.48644 602.00767 285.03644 c 602.23829 284.58644 602.3536 283.91191 602.3536 283.01284 c 602.3536 282.11003 602.23829 281.43409 602.00767 280.98503 c 601.77798 280.53503 601.43298 280.31003 600.97267 280.31003 c h 600.97267 279.60691 m 601.7086 279.60691 602.27063 279.898 602.65876 280.48019 c 603.04688 281.06144 603.24095 281.90566 603.24095 283.01284 c 603.24095 284.11722 603.04688 284.9605 602.65876 285.54269 c 602.27063 286.12394 601.7086 286.41456 600.97267 286.41456 c 600.23767 286.41456 599.6761 286.12394 599.28798 285.54269 c 598.89985 284.9605 598.70579 284.11722 598.70579 283.01284 c 598.70579 281.90566 598.89985 281.06144 599.28798 280.48019 c 599.6761 279.898 600.23767 279.60691 600.97267 279.60691 c h 604.80048 285.17003 m 605.7286 285.17003 l 605.7286 286.28659 l 604.80048 286.28659 l 604.80048 285.17003 l h 608.42579 285.53988 m 611.52376 285.53988 l 611.52376 286.28659 l 607.35845 286.28659 l 607.35845 285.53988 l 607.69501 285.19113 608.15392 284.72331 608.73517 284.13644 c 609.31735 283.54863 609.68298 283.16941 609.83204 282.99878 c 610.1161 282.68003 610.31438 282.41003 610.42688 282.18878 c 610.54032 281.96753 610.59704 281.75003 610.59704 281.53628 c 610.59704 281.18753 610.4747 280.90347 610.23001 280.68409 c 609.98532 280.46378 609.66657 280.35363 609.27376 280.35363 c 608.99532 280.35363 608.70142 280.40191 608.39204 280.49847 c 608.0836 280.59503 607.7536 280.74175 607.40204 280.93863 c 607.40204 280.04144 l 607.75923 279.898 608.09298 279.78972 608.40329 279.71659 c 608.71454 279.64347 608.99907 279.60691 609.25688 279.60691 c 609.93657 279.60691 610.47845 279.77706 610.88251 280.11738 c 611.28657 280.45675 611.4886 280.9105 611.4886 281.47863 c 611.4886 281.74863 611.43798 282.00456 611.33673 282.24644 c 611.23642 282.48738 611.05267 282.77191 610.78548 283.10003 c 610.71235 283.18534 610.47938 283.43097 610.08657 283.83691 c 609.6947 284.24284 609.1411 284.8105 608.42579 285.53988 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 679.72094 272.448 m 679.72094 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 679.72094 272.448 m 679.72094 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 675.42485 280.31003 m 674.96828 280.31003 674.62469 280.53503 674.39406 280.98503 c 674.16438 281.43409 674.04953 282.11003 674.04953 283.01284 c 674.04953 283.91191 674.16438 284.58644 674.39406 285.03644 c 674.62469 285.48644 674.96828 285.71144 675.42485 285.71144 c 675.88516 285.71144 676.23016 285.48644 676.45985 285.03644 c 676.69047 284.58644 676.80578 283.91191 676.80578 283.01284 c 676.80578 282.11003 676.69047 281.43409 676.45985 280.98503 c 676.23016 280.53503 675.88516 280.31003 675.42485 280.31003 c h 675.42485 279.60691 m 676.16078 279.60691 676.72281 279.898 677.11094 280.48019 c 677.49906 281.06144 677.69313 281.90566 677.69313 283.01284 c 677.69313 284.11722 677.49906 284.9605 677.11094 285.54269 c 676.72281 286.12394 676.16078 286.41456 675.42485 286.41456 c 674.68985 286.41456 674.12828 286.12394 673.74016 285.54269 c 673.35203 284.9605 673.15797 284.11722 673.15797 283.01284 c 673.15797 281.90566 673.35203 281.06144 673.74016 280.48019 c 674.12828 279.898 674.68985 279.60691 675.42485 279.60691 c h 679.25266 285.17003 m 680.18078 285.17003 l 680.18078 286.28659 l 679.25266 286.28659 l 679.25266 285.17003 l h 684.55281 280.49847 m 682.31125 284.00144 l 684.55281 284.00144 l 684.55281 280.49847 l h 684.31938 279.72503 m 685.43594 279.72503 l 685.43594 284.00144 l 686.3725 284.00144 l 686.3725 284.73972 l 685.43594 284.73972 l 685.43594 286.28659 l 684.55281 286.28659 l 684.55281 284.73972 l 681.59125 284.73972 l 681.59125 283.88331 l 684.31938 279.72503 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 754.17312 272.448 m 754.17312 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 754.17312 272.448 m 754.17312 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 749.87702 280.31003 m 749.42046 280.31003 749.07687 280.53503 748.84624 280.98503 c 748.61656 281.43409 748.50171 282.11003 748.50171 283.01284 c 748.50171 283.91191 748.61656 284.58644 748.84624 285.03644 c 749.07687 285.48644 749.42046 285.71144 749.87702 285.71144 c 750.33734 285.71144 750.68234 285.48644 750.91202 285.03644 c 751.14265 284.58644 751.25796 283.91191 751.25796 283.01284 c 751.25796 282.11003 751.14265 281.43409 750.91202 280.98503 c 750.68234 280.53503 750.33734 280.31003 749.87702 280.31003 c h 749.87702 279.60691 m 750.61296 279.60691 751.17499 279.898 751.56312 280.48019 c 751.95124 281.06144 752.14531 281.90566 752.14531 283.01284 c 752.14531 284.11722 751.95124 284.9605 751.56312 285.54269 c 751.17499 286.12394 750.61296 286.41456 749.87702 286.41456 c 749.14202 286.41456 748.58046 286.12394 748.19234 285.54269 c 747.80421 284.9605 747.61015 284.11722 747.61015 283.01284 c 747.61015 281.90566 747.80421 281.06144 748.19234 280.48019 c 748.58046 279.898 749.14202 279.60691 749.87702 279.60691 c h 753.70484 285.17003 m 754.63296 285.17003 l 754.63296 286.28659 l 753.70484 286.28659 l 753.70484 285.17003 l h 758.57468 282.65284 m 758.17624 282.65284 757.86031 282.78925 757.62687 283.06206 c 757.39437 283.33394 757.27812 283.70706 757.27812 284.18144 c 757.27812 284.653 757.39437 285.02613 757.62687 285.30081 c 757.86031 285.57456 758.17624 285.71144 758.57468 285.71144 c 758.97312 285.71144 759.28859 285.57456 759.52109 285.30081 c 759.75359 285.02613 759.86984 284.653 759.86984 284.18144 c 759.86984 283.70706 759.75359 283.33394 759.52109 283.06206 c 759.28859 282.78925 758.97312 282.65284 758.57468 282.65284 c h 760.33671 279.86988 m 760.33671 280.67847 l 760.11359 280.57347 759.88859 280.49331 759.66171 280.438 c 759.43484 280.38175 759.20984 280.35363 758.98671 280.35363 c 758.40077 280.35363 757.95312 280.55144 757.64374 280.94706 c 757.33531 281.34269 757.15906 281.94034 757.11499 282.74003 c 757.28749 282.48503 757.50406 282.28956 757.76468 282.15363 c 758.02624 282.01769 758.31359 281.94972 758.62671 281.94972 c 759.28577 281.94972 759.80656 282.14988 760.18906 282.55019 c 760.57156 282.94956 760.76281 283.49331 760.76281 284.18144 c 760.76281 284.8555 760.56359 285.39644 760.16515 285.80425 c 759.76671 286.21113 759.23656 286.41456 758.57468 286.41456 c 757.81531 286.41456 757.23499 286.12394 756.83374 285.54269 c 756.43249 284.9605 756.23187 284.11722 756.23187 283.01284 c 756.23187 281.97597 756.47796 281.14909 756.97015 280.53222 c 757.46234 279.91534 758.12281 279.60691 758.95156 279.60691 c 759.17468 279.60691 759.39968 279.62894 759.62656 279.673 c 759.85343 279.71706 760.09015 279.78269 760.33671 279.86988 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 828.6253 272.448 m 828.6253 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 828.6253 272.448 m 828.6253 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 824.3292 280.31003 m 823.87264 280.31003 823.52905 280.53503 823.29842 280.98503 c 823.06874 281.43409 822.95389 282.11003 822.95389 283.01284 c 822.95389 283.91191 823.06874 284.58644 823.29842 285.03644 c 823.52905 285.48644 823.87264 285.71144 824.3292 285.71144 c 824.78952 285.71144 825.13452 285.48644 825.3642 285.03644 c 825.59483 284.58644 825.71014 283.91191 825.71014 283.01284 c 825.71014 282.11003 825.59483 281.43409 825.3642 280.98503 c 825.13452 280.53503 824.78952 280.31003 824.3292 280.31003 c h 824.3292 279.60691 m 825.06514 279.60691 825.62717 279.898 826.0153 280.48019 c 826.40342 281.06144 826.59749 281.90566 826.59749 283.01284 c 826.59749 284.11722 826.40342 284.9605 826.0153 285.54269 c 825.62717 286.12394 825.06514 286.41456 824.3292 286.41456 c 823.5942 286.41456 823.03264 286.12394 822.64452 285.54269 c 822.25639 284.9605 822.06233 284.11722 822.06233 283.01284 c 822.06233 281.90566 822.25639 281.06144 822.64452 280.48019 c 823.03264 279.898 823.5942 279.60691 824.3292 279.60691 c h 828.15702 285.17003 m 829.08514 285.17003 l 829.08514 286.28659 l 828.15702 286.28659 l 828.15702 285.17003 l h 832.91577 283.17034 m 832.49389 283.17034 832.16202 283.28331 831.92014 283.50925 c 831.6792 283.73519 831.55874 284.0455 831.55874 284.44019 c 831.55874 284.83581 831.6792 285.14659 831.92014 285.37253 c 832.16202 285.59847 832.49389 285.71144 832.91577 285.71144 c 833.33764 285.71144 833.66999 285.598 833.9128 285.37113 c 834.15655 285.14331 834.27842 284.833 834.27842 284.44019 c 834.27842 284.0455 834.15749 283.73519 833.91561 283.50925 c 833.67467 283.28331 833.34139 283.17034 832.91577 283.17034 c h 832.02842 282.79347 m 831.6478 282.69972 831.35108 282.52253 831.13827 282.26191 c 830.92639 282.00034 830.82045 281.68206 830.82045 281.30706 c 830.82045 280.783 831.00702 280.36863 831.38014 280.06394 c 831.7542 279.75925 832.26608 279.60691 832.91577 279.60691 c 833.5692 279.60691 834.08202 279.75925 834.4542 280.06394 c 834.82639 280.36863 835.01249 280.783 835.01249 281.30706 c 835.01249 281.68206 834.90608 282.00034 834.69327 282.26191 c 834.48139 282.52253 834.18655 282.69972 833.80874 282.79347 c 834.23624 282.89284 834.56905 283.08784 834.80717 283.37847 c 835.04624 283.66816 835.16577 284.02206 835.16577 284.44019 c 835.16577 285.07675 834.9717 285.56519 834.58358 285.9055 c 834.19545 286.24488 833.63952 286.41456 832.91577 286.41456 c 832.19295 286.41456 831.63702 286.24488 831.24795 285.9055 c 830.85983 285.56519 830.66577 285.07675 830.66577 284.44019 c 830.66577 284.02206 830.78577 283.66816 831.02577 283.37847 c 831.2667 283.08784 831.60092 282.89284 832.02842 282.79347 c h 831.70358 281.39144 m 831.70358 281.73081 831.80952 281.99566 832.02139 282.18597 c 832.2342 282.37628 832.53233 282.47144 832.91577 282.47144 c 833.29733 282.47144 833.59545 282.37628 833.81014 282.18597 c 834.02577 281.99566 834.13358 281.73081 834.13358 281.39144 c 834.13358 281.05113 834.02577 280.78581 833.81014 280.5955 c 833.59545 280.40519 833.29733 280.31003 832.91577 280.31003 c 832.53233 280.31003 832.2342 280.40519 832.02139 280.5955 c 831.80952 280.78581 831.70358 281.05113 831.70358 281.39144 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 903.07748 272.448 m 903.07748 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 903.07748 272.448 m 903.07748 275.948 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 897.03763 285.53988 m 898.48748 285.53988 l 898.48748 280.53363 l 896.90967 280.85003 l 896.90967 280.04144 l 898.47904 279.72503 l 899.36638 279.72503 l 899.36638 285.53988 l 900.81623 285.53988 l 900.81623 286.28659 l 897.03763 286.28659 l 897.03763 285.53988 l h 902.6092 285.17003 m 903.53732 285.17003 l 903.53732 286.28659 l 902.6092 286.28659 l 902.6092 285.17003 l h 907.36795 280.31003 m 906.91138 280.31003 906.56779 280.53503 906.33717 280.98503 c 906.10748 281.43409 905.99263 282.11003 905.99263 283.01284 c 905.99263 283.91191 906.10748 284.58644 906.33717 285.03644 c 906.56779 285.48644 906.91138 285.71144 907.36795 285.71144 c 907.82826 285.71144 908.17326 285.48644 908.40295 285.03644 c 908.63357 284.58644 908.74888 283.91191 908.74888 283.01284 c 908.74888 282.11003 908.63357 281.43409 908.40295 280.98503 c 908.17326 280.53503 907.82826 280.31003 907.36795 280.31003 c h 907.36795 279.60691 m 908.10388 279.60691 908.66592 279.898 909.05404 280.48019 c 909.44217 281.06144 909.63623 281.90566 909.63623 283.01284 c 909.63623 284.11722 909.44217 284.9605 909.05404 285.54269 c 908.66592 286.12394 908.10388 286.41456 907.36795 286.41456 c 906.63295 286.41456 906.07138 286.12394 905.68326 285.54269 c 905.29513 284.9605 905.10107 284.11722 905.10107 283.01284 c 905.10107 281.90566 905.29513 281.06144 905.68326 280.48019 c 906.07138 279.898 906.63295 279.60691 907.36795 279.60691 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 721.81263 298.02159 m 721.89232 298.16222 722.09013 298.23253 722.40607 298.23253 c 722.79279 298.23253 l 722.6606 298.91878 l 722.17826 298.91878 l 721.65045 298.91878 721.29279 298.77816 721.10529 298.49691 c 720.9206 298.21003 720.88967 297.75581 721.01248 297.13425 c 721.46529 294.8055 l 719.61607 294.8055 l 719.77357 293.99691 l 724.31295 293.99691 l 724.15545 294.8055 l 722.29216 294.8055 l 721.8267 297.18347 l 721.7442 297.60816 721.73951 297.88753 721.81263 298.02159 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 272.448 m 912.384 272.448 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 272.448 m 527.31658 272.448 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 512.36408 269.89073 m 511.90752 269.89073 511.56392 270.11573 511.3333 270.56573 c 511.10361 271.0148 510.98877 271.69073 510.98877 272.59355 c 510.98877 273.49261 511.10361 274.16714 511.3333 274.61714 c 511.56392 275.06714 511.90752 275.29214 512.36408 275.29214 c 512.82439 275.29214 513.16939 275.06714 513.39908 274.61714 c 513.6297 274.16714 513.74502 273.49261 513.74502 272.59355 c 513.74502 271.69073 513.6297 271.0148 513.39908 270.56573 c 513.16939 270.11573 512.82439 269.89073 512.36408 269.89073 c h 512.36408 269.18761 m 513.10002 269.18761 513.66205 269.4787 514.05017 270.06089 c 514.4383 270.64214 514.63236 271.48636 514.63236 272.59355 c 514.63236 273.69792 514.4383 274.5412 514.05017 275.12339 c 513.66205 275.70464 513.10002 275.99527 512.36408 275.99527 c 511.62908 275.99527 511.06752 275.70464 510.67939 275.12339 c 510.29127 274.5412 510.0972 273.69792 510.0972 272.59355 c 510.0972 271.48636 510.29127 270.64214 510.67939 270.06089 c 511.06752 269.4787 511.62908 269.18761 512.36408 269.18761 c h 516.19189 274.75073 m 517.12002 274.75073 l 517.12002 275.8673 l 516.19189 275.8673 l 516.19189 274.75073 l h 520.95064 269.89073 m 520.49408 269.89073 520.15049 270.11573 519.91986 270.56573 c 519.69017 271.0148 519.57533 271.69073 519.57533 272.59355 c 519.57533 273.49261 519.69017 274.16714 519.91986 274.61714 c 520.15049 275.06714 520.49408 275.29214 520.95064 275.29214 c 521.41095 275.29214 521.75595 275.06714 521.98564 274.61714 c 522.21627 274.16714 522.33158 273.49261 522.33158 272.59355 c 522.33158 271.69073 522.21627 271.0148 521.98564 270.56573 c 521.75595 270.11573 521.41095 269.89073 520.95064 269.89073 c h 520.95064 269.18761 m 521.68658 269.18761 522.24861 269.4787 522.63674 270.06089 c 523.02486 270.64214 523.21892 271.48636 523.21892 272.59355 c 523.21892 273.69792 523.02486 274.5412 522.63674 275.12339 c 522.24861 275.70464 521.68658 275.99527 520.95064 275.99527 c 520.21564 275.99527 519.65408 275.70464 519.26595 275.12339 c 518.87783 274.5412 518.68377 273.69792 518.68377 272.59355 c 518.68377 271.48636 518.87783 270.64214 519.26595 270.06089 c 519.65408 269.4787 520.21564 269.18761 520.95064 269.18761 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 225.216 m 912.384 225.216 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 225.216 m 527.31658 225.216 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 512.36408 222.65873 m 511.90752 222.65873 511.56392 222.88373 511.3333 223.33373 c 511.10361 223.7828 510.98877 224.45873 510.98877 225.36155 c 510.98877 226.26061 511.10361 226.93514 511.3333 227.38514 c 511.56392 227.83514 511.90752 228.06014 512.36408 228.06014 c 512.82439 228.06014 513.16939 227.83514 513.39908 227.38514 c 513.6297 226.93514 513.74502 226.26061 513.74502 225.36155 c 513.74502 224.45873 513.6297 223.7828 513.39908 223.33373 c 513.16939 222.88373 512.82439 222.65873 512.36408 222.65873 c h 512.36408 221.95561 m 513.10002 221.95561 513.66205 222.2467 514.05017 222.82889 c 514.4383 223.41014 514.63236 224.25436 514.63236 225.36155 c 514.63236 226.46592 514.4383 227.3092 514.05017 227.89139 c 513.66205 228.47264 513.10002 228.76327 512.36408 228.76327 c 511.62908 228.76327 511.06752 228.47264 510.67939 227.89139 c 510.29127 227.3092 510.0972 226.46592 510.0972 225.36155 c 510.0972 224.25436 510.29127 223.41014 510.67939 222.82889 c 511.06752 222.2467 511.62908 221.95561 512.36408 221.95561 c h 516.19189 227.51873 m 517.12002 227.51873 l 517.12002 228.6353 l 516.19189 228.6353 l 516.19189 227.51873 l h 519.8172 227.88858 m 522.91517 227.88858 l 522.91517 228.6353 l 518.74986 228.6353 l 518.74986 227.88858 l 519.08642 227.53983 519.54533 227.07202 520.12658 226.48514 c 520.70877 225.89733 521.07439 225.51811 521.22345 225.34748 c 521.50752 225.02873 521.7058 224.75873 521.8183 224.53748 c 521.93174 224.31623 521.98845 224.09873 521.98845 223.88498 c 521.98845 223.53623 521.86611 223.25217 521.62142 223.0328 c 521.37674 222.81248 521.05799 222.70233 520.66517 222.70233 c 520.38674 222.70233 520.09283 222.75061 519.78345 222.84717 c 519.47502 222.94373 519.14502 223.09045 518.79345 223.28733 c 518.79345 222.39014 l 519.15064 222.2467 519.48439 222.13842 519.7947 222.0653 c 520.10595 221.99217 520.39049 221.95561 520.6483 221.95561 c 521.32799 221.95561 521.86986 222.12577 522.27392 222.46608 c 522.67799 222.80545 522.88002 223.2592 522.88002 223.82733 c 522.88002 224.09733 522.82939 224.35327 522.72814 224.59514 c 522.62783 224.83608 522.44408 225.12061 522.17689 225.44873 c 522.10377 225.53405 521.8708 225.77967 521.47799 226.18561 c 521.08611 226.59155 520.53252 227.1592 519.8172 227.88858 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 177.984 m 912.384 177.984 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 177.984 m 527.31658 177.984 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 512.36408 175.42673 m 511.90752 175.42673 511.56392 175.65173 511.3333 176.10173 c 511.10361 176.5508 510.98877 177.22673 510.98877 178.12955 c 510.98877 179.02861 511.10361 179.70314 511.3333 180.15314 c 511.56392 180.60314 511.90752 180.82814 512.36408 180.82814 c 512.82439 180.82814 513.16939 180.60314 513.39908 180.15314 c 513.6297 179.70314 513.74502 179.02861 513.74502 178.12955 c 513.74502 177.22673 513.6297 176.5508 513.39908 176.10173 c 513.16939 175.65173 512.82439 175.42673 512.36408 175.42673 c h 512.36408 174.72361 m 513.10002 174.72361 513.66205 175.0147 514.05017 175.59689 c 514.4383 176.17814 514.63236 177.02236 514.63236 178.12955 c 514.63236 179.23392 514.4383 180.0772 514.05017 180.65939 c 513.66205 181.24064 513.10002 181.53127 512.36408 181.53127 c 511.62908 181.53127 511.06752 181.24064 510.67939 180.65939 c 510.29127 180.0772 510.0972 179.23392 510.0972 178.12955 c 510.0972 177.02236 510.29127 176.17814 510.67939 175.59689 c 511.06752 175.0147 511.62908 174.72361 512.36408 174.72361 c h 516.19189 180.28673 m 517.12002 180.28673 l 517.12002 181.4033 l 516.19189 181.4033 l 516.19189 180.28673 l h 521.49205 175.61517 m 519.25049 179.11814 l 521.49205 179.11814 l 521.49205 175.61517 l h 521.25861 174.84173 m 522.37517 174.84173 l 522.37517 179.11814 l 523.31174 179.11814 l 523.31174 179.85642 l 522.37517 179.85642 l 522.37517 181.4033 l 521.49205 181.4033 l 521.49205 179.85642 l 518.53049 179.85642 l 518.53049 179.00002 l 521.25861 174.84173 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 130.752 m 912.384 130.752 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 130.752 m 527.31658 130.752 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 512.36408 128.19473 m 511.90752 128.19473 511.56392 128.41973 511.3333 128.86973 c 511.10361 129.3188 510.98877 129.99473 510.98877 130.89755 c 510.98877 131.79661 511.10361 132.47114 511.3333 132.92114 c 511.56392 133.37114 511.90752 133.59614 512.36408 133.59614 c 512.82439 133.59614 513.16939 133.37114 513.39908 132.92114 c 513.6297 132.47114 513.74502 131.79661 513.74502 130.89755 c 513.74502 129.99473 513.6297 129.3188 513.39908 128.86973 c 513.16939 128.41973 512.82439 128.19473 512.36408 128.19473 c h 512.36408 127.49161 m 513.10002 127.49161 513.66205 127.7827 514.05017 128.36489 c 514.4383 128.94614 514.63236 129.79036 514.63236 130.89755 c 514.63236 132.00192 514.4383 132.8452 514.05017 133.42739 c 513.66205 134.00864 513.10002 134.29927 512.36408 134.29927 c 511.62908 134.29927 511.06752 134.00864 510.67939 133.42739 c 510.29127 132.8452 510.0972 132.00192 510.0972 130.89755 c 510.0972 129.79036 510.29127 128.94614 510.67939 128.36489 c 511.06752 127.7827 511.62908 127.49161 512.36408 127.49161 c h 516.19189 133.05473 m 517.12002 133.05473 l 517.12002 134.1713 l 516.19189 134.1713 l 516.19189 133.05473 l h 521.06174 130.53755 m 520.6633 130.53755 520.34736 130.67395 520.11392 130.94677 c 519.88142 131.21864 519.76517 131.59177 519.76517 132.06614 c 519.76517 132.5377 519.88142 132.91083 520.11392 133.18552 c 520.34736 133.45927 520.6633 133.59614 521.06174 133.59614 c 521.46017 133.59614 521.77564 133.45927 522.00814 133.18552 c 522.24064 132.91083 522.35689 132.5377 522.35689 132.06614 c 522.35689 131.59177 522.24064 131.21864 522.00814 130.94677 c 521.77564 130.67395 521.46017 130.53755 521.06174 130.53755 c h 522.82377 127.75458 m 522.82377 128.56317 l 522.60064 128.45817 522.37564 128.37802 522.14877 128.3227 c 521.92189 128.26645 521.69689 128.23833 521.47377 128.23833 c 520.88783 128.23833 520.44017 128.43614 520.1308 128.83177 c 519.82236 129.22739 519.64611 129.82505 519.60205 130.62473 c 519.77455 130.36973 519.99111 130.17427 520.25174 130.03833 c 520.5133 129.90239 520.80064 129.83442 521.11377 129.83442 c 521.77283 129.83442 522.29361 130.03458 522.67611 130.43489 c 523.05861 130.83427 523.24986 131.37802 523.24986 132.06614 c 523.24986 132.7402 523.05064 133.28114 522.6522 133.68895 c 522.25377 134.09583 521.72361 134.29927 521.06174 134.29927 c 520.30236 134.29927 519.72205 134.00864 519.3208 133.42739 c 518.91955 132.8452 518.71892 132.00192 518.71892 130.89755 c 518.71892 129.86067 518.96502 129.0338 519.4572 128.41692 c 519.94939 127.80005 520.60986 127.49161 521.43861 127.49161 c 521.66174 127.49161 521.88674 127.51364 522.11361 127.5577 c 522.34049 127.60177 522.5772 127.66739 522.82377 127.75458 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 83.52 m 912.384 83.52 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 83.52 m 527.31658 83.52 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 512.36408 80.96273 m 511.90752 80.96273 511.56392 81.18773 511.3333 81.63773 c 511.10361 82.0868 510.98877 82.76273 510.98877 83.66555 c 510.98877 84.56461 511.10361 85.23914 511.3333 85.68914 c 511.56392 86.13914 511.90752 86.36414 512.36408 86.36414 c 512.82439 86.36414 513.16939 86.13914 513.39908 85.68914 c 513.6297 85.23914 513.74502 84.56461 513.74502 83.66555 c 513.74502 82.76273 513.6297 82.0868 513.39908 81.63773 c 513.16939 81.18773 512.82439 80.96273 512.36408 80.96273 c h 512.36408 80.25961 m 513.10002 80.25961 513.66205 80.5507 514.05017 81.13289 c 514.4383 81.71414 514.63236 82.55836 514.63236 83.66555 c 514.63236 84.76992 514.4383 85.6132 514.05017 86.19539 c 513.66205 86.77664 513.10002 87.06727 512.36408 87.06727 c 511.62908 87.06727 511.06752 86.77664 510.67939 86.19539 c 510.29127 85.6132 510.0972 84.76992 510.0972 83.66555 c 510.0972 82.55836 510.29127 81.71414 510.67939 81.13289 c 511.06752 80.5507 511.62908 80.25961 512.36408 80.25961 c h 516.19189 85.82273 m 517.12002 85.82273 l 517.12002 86.9393 l 516.19189 86.9393 l 516.19189 85.82273 l h 520.95064 83.82305 m 520.52877 83.82305 520.19689 83.93602 519.95502 84.16195 c 519.71408 84.38789 519.59361 84.6982 519.59361 85.09289 c 519.59361 85.48852 519.71408 85.7993 519.95502 86.02523 c 520.19689 86.25117 520.52877 86.36414 520.95064 86.36414 c 521.37252 86.36414 521.70486 86.2507 521.94767 86.02383 c 522.19142 85.79602 522.3133 85.4857 522.3133 85.09289 c 522.3133 84.6982 522.19236 84.38789 521.95049 84.16195 c 521.70955 83.93602 521.37627 83.82305 520.95064 83.82305 c h 520.0633 83.44617 m 519.68267 83.35242 519.38595 83.17523 519.17314 82.91461 c 518.96127 82.65305 518.85533 82.33477 518.85533 81.95977 c 518.85533 81.4357 519.04189 81.02133 519.41502 80.71664 c 519.78908 80.41195 520.30095 80.25961 520.95064 80.25961 c 521.60408 80.25961 522.11689 80.41195 522.48908 80.71664 c 522.86127 81.02133 523.04736 81.4357 523.04736 81.95977 c 523.04736 82.33477 522.94095 82.65305 522.72814 82.91461 c 522.51627 83.17523 522.22142 83.35242 521.84361 83.44617 c 522.27111 83.54555 522.60392 83.74055 522.84205 84.03117 c 523.08111 84.32086 523.20064 84.67477 523.20064 85.09289 c 523.20064 85.72945 523.00658 86.21789 522.61845 86.5582 c 522.23033 86.89758 521.67439 87.06727 520.95064 87.06727 c 520.22783 87.06727 519.67189 86.89758 519.28283 86.5582 c 518.8947 86.21789 518.70064 85.72945 518.70064 85.09289 c 518.70064 84.67477 518.82064 84.32086 519.06064 84.03117 c 519.30158 83.74055 519.6358 83.54555 520.0633 83.44617 c h 519.73845 82.04414 m 519.73845 82.38352 519.84439 82.64836 520.05627 82.83867 c 520.26908 83.02898 520.5672 83.12414 520.95064 83.12414 c 521.3322 83.12414 521.63033 83.02898 521.84502 82.83867 c 522.06064 82.64836 522.16845 82.38352 522.16845 82.04414 c 522.16845 81.70383 522.06064 81.43852 521.84502 81.2482 c 521.63033 81.05789 521.3322 80.96273 520.95064 80.96273 c 520.5672 80.96273 520.26908 81.05789 520.05627 81.2482 c 519.84439 81.43852 519.73845 81.70383 519.73845 82.04414 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.89804 0.89804 0.89804 RG 0.7 w 2 J 1 j [] 0 d 530.81658 36.288 m 912.384 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 0 0 0 RG 0.8 w 0 J 1 j [] 0 d 530.81658 36.288 m 527.31658 36.288 l B Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 510.62033 38.96058 m 512.07017 38.96058 l 512.07017 33.95433 l 510.49236 34.27073 l 510.49236 33.46214 l 512.06174 33.14573 l 512.94908 33.14573 l 512.94908 38.96058 l 514.39892 38.96058 l 514.39892 39.7073 l 510.62033 39.7073 l 510.62033 38.96058 l h 516.19189 38.59073 m 517.12002 38.59073 l 517.12002 39.7073 l 516.19189 39.7073 l 516.19189 38.59073 l h 520.95064 33.73073 m 520.49408 33.73073 520.15049 33.95573 519.91986 34.40573 c 519.69017 34.8548 519.57533 35.53073 519.57533 36.43355 c 519.57533 37.33261 519.69017 38.00714 519.91986 38.45714 c 520.15049 38.90714 520.49408 39.13214 520.95064 39.13214 c 521.41095 39.13214 521.75595 38.90714 521.98564 38.45714 c 522.21627 38.00714 522.33158 37.33261 522.33158 36.43355 c 522.33158 35.53073 522.21627 34.8548 521.98564 34.40573 c 521.75595 33.95573 521.41095 33.73073 520.95064 33.73073 c h 520.95064 33.02761 m 521.68658 33.02761 522.24861 33.3187 522.63674 33.90089 c 523.02486 34.48214 523.21892 35.32636 523.21892 36.43355 c 523.21892 37.53792 523.02486 38.3812 522.63674 38.96339 c 522.24861 39.54464 521.68658 39.83527 520.95064 39.83527 c 520.21564 39.83527 519.65408 39.54464 519.26595 38.96339 c 518.87783 38.3812 518.68377 37.53792 518.68377 36.43355 c 518.68377 35.32636 518.87783 34.48214 519.26595 33.90089 c 519.65408 33.3187 520.21564 33.02761 520.95064 33.02761 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 502.70361 156.65906 m 503.28955 156.53906 503.58252 156.35156 503.58252 156.09656 c 503.58252 155.92687 503.41424 155.73188 503.07767 155.51156 c 503.07767 154.92797 l 503.37674 155.10328 503.60361 155.29359 503.7583 155.49891 c 503.92611 155.72109 504.01002 155.93484 504.01002 156.14016 c 504.01002 156.59766 503.80611 156.91875 503.3983 157.10344 c 503.88205 157.4325 l 503.88205 158.11875 l 503.45174 157.80187 503.03549 157.52625 502.6333 157.29188 c 502.40549 157.32094 502.16689 157.33547 501.91752 157.33547 c 501.4722 157.33547 501.02689 157.29 500.58158 157.19906 c 498.90908 156.85688 497.90127 156.53344 497.55814 156.22875 c 497.32095 156.01781 497.20236 155.73188 497.20236 155.37094 c 497.20236 155.00531 497.45595 154.8225 497.96314 154.8225 c 498.19095 154.82531 498.44127 154.85297 498.71408 154.90547 c 499.83064 155.11641 501.16049 155.70094 502.70361 156.65906 c h 501.5533 156.66328 m 500.5333 156.11578 499.61595 155.75859 498.80127 155.59172 c 498.37095 155.50359 498.10002 155.45953 497.98845 155.45953 c 497.78689 155.45953 497.68611 155.49609 497.68611 155.56922 c 497.94111 155.88891 498.82705 156.19078 500.34392 156.47484 c 500.76861 156.55359 501.17174 156.61641 501.5533 156.66328 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 498.62517 130.39121 m 499.25377 130.51356 l 499.25377 132.12652 l 501.92564 132.64965 l 502.02502 132.66746 502.10845 132.68059 502.17595 132.68902 c 502.24345 132.69746 502.29595 132.70168 502.33345 132.70168 c 502.52095 132.70168 502.65736 132.64543 502.74267 132.53293 c 502.82799 132.42043 502.87064 132.23949 502.87064 131.99012 c 502.87064 131.17309 l 503.54705 131.30949 l 503.54705 132.08293 l 503.54705 132.56293 503.4533 132.92106 503.2658 133.15731 c 503.0783 133.39262 502.79424 133.51027 502.41361 133.51027 c 502.34611 133.51027 502.27205 133.50606 502.19142 133.49762 c 502.1108 133.48918 502.0222 133.47606 501.92564 133.45824 c 499.25377 132.93512 l 499.25377 133.62137 l 498.62517 133.4934 l 498.62517 132.82121 l 497.22736 132.5484 l 497.22736 131.73981 l 498.62517 132.0084 l 498.62517 130.39121 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 496.7183 150.02602 m 497.39142 150.41789 498.05799 150.70945 498.71799 150.9007 c 499.37705 151.09102 500.04502 151.18617 500.72189 151.18617 c 501.39783 151.18617 502.06767 151.09008 502.73142 150.89789 c 503.39517 150.7057 504.06267 150.41508 504.73392 150.02602 c 504.73392 150.72914 l 504.04486 151.16789 503.36799 151.49648 502.7033 151.71492 c 502.03861 151.93336 501.37814 152.04258 500.72189 152.04258 c 500.06845 152.04258 499.4108 151.9343 498.74892 151.71773 c 498.08611 151.50023 497.40924 151.1707 496.7183 150.72914 c 496.7183 150.02602 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 502.43049 137.75609 m 502.43049 136.82938 l 503.18705 136.82938 l 504.5933 137.54938 l 504.5933 138.11609 l 503.18705 137.75609 l 502.43049 137.75609 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 496.7183 129.94631 m 496.7183 129.24318 l 497.40924 128.80443 498.08611 128.47584 498.74892 128.2574 c 499.4108 128.03897 500.06845 127.92975 500.72189 127.92975 c 501.37814 127.92975 502.03861 128.03897 502.7033 128.2574 c 503.36799 128.47584 504.04486 128.80443 504.73392 129.24318 c 504.73392 129.94631 l 504.06267 129.55725 503.39517 129.26662 502.73142 129.07443 c 502.06767 128.88225 501.39783 128.78615 500.72189 128.78615 c 500.04502 128.78615 499.37705 128.88225 498.71799 129.07443 c 498.05799 129.26662 497.39142 129.55725 496.7183 129.94631 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 503.06049 139.28807 m 503.23205 139.15307 l 503.63424 139.44088 503.83533 139.86697 503.83533 140.43135 c 503.83533 140.52697 503.81845 140.62729 503.7847 140.73228 c 503.75189 140.83728 503.6783 140.94557 503.56392 141.05713 c 503.45049 141.16775 503.30095 141.22307 503.11533 141.22307 c 503.04314 141.22307 502.88095 141.20807 502.62877 141.17807 c 499.07377 140.7815 l 499.07377 140.80822 l 503.47533 144.5165 l 503.47533 144.6515 l 502.22752 145.23932 501.00924 145.65932 499.82049 145.9115 c 499.82049 145.92135 l 499.85705 145.92697 499.97892 145.95557 500.18611 146.00713 c 500.39236 146.05775 500.54658 146.09525 500.64877 146.11963 c 500.75095 146.14307 500.90845 146.18338 501.12127 146.24057 c 501.33408 146.29775 501.51549 146.35353 501.66549 146.40791 c 501.81549 146.46135 501.98517 146.52416 502.17455 146.59635 c 502.36392 146.6676 502.54392 146.74541 502.71455 146.82978 c 502.88517 146.91416 503.04549 147.00416 503.19549 147.09978 c 503.69986 147.4176 503.95205 147.7715 503.95205 148.1615 c 503.95205 148.38369 503.87845 148.56978 503.73127 148.71979 c 503.58408 148.86979 503.40549 148.94478 503.19549 148.94478 c 503.03424 148.94478 502.90392 148.90307 502.80455 148.81963 c 502.70517 148.73525 502.65549 148.61807 502.65549 148.46807 c 502.65549 148.3715 502.68267 148.29041 502.73705 148.22478 c 502.79142 148.15916 502.85002 148.11275 502.91283 148.08557 c 502.97564 148.05838 503.03424 148.02088 503.08861 147.97307 c 503.14205 147.92525 503.16877 147.87135 503.16877 147.81135 c 503.16877 147.6126 503.02767 147.4326 502.74549 147.27135 c 502.56549 147.16916 502.32267 147.06275 502.01705 146.95213 c 501.71142 146.84057 501.41002 146.74307 501.11283 146.65963 c 500.81564 146.57525 500.46314 146.48385 500.05533 146.38541 c 499.64752 146.28603 499.31752 146.21104 499.06533 146.16041 c 498.81314 146.10885 498.50705 146.04557 498.14705 145.97057 c 497.78705 145.89557 497.57424 145.85197 497.50861 145.83979 c 497.50861 145.56978 l 498.59424 145.31197 499.51533 145.07197 500.27189 144.84978 c 501.02752 144.6276 501.72642 144.36041 502.36861 144.04822 c 497.50861 139.93635 l 497.50861 139.69307 l 502.52049 140.2415 l 502.62924 140.25369 502.71642 140.25978 502.78205 140.25978 c 503.12986 140.25978 503.30377 140.1276 503.30377 139.86322 c 503.30377 139.64197 503.22267 139.45025 503.06049 139.28807 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 rg 494.75705 157.995 m 494.75705 154.27723 l 495.31955 154.27723 l 495.31955 157.995 l 494.75705 157.995 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.6 0.6 0.6 RG 0.9 w 0 J 1 j [3.33 1.44] 0 d 530.81658 36.288 m 912.384 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.16471 0.47059 0.83922 RG 1.35 w 2 J 1 j [] 0 d 530.81658 272.448 m 538.02047 272.34483 l 538.09118 272.31424 l 538.09632 272.31424 l 539.031 272.20439 l 539.05272 272.1901 l 539.13744 272.1901 l 540.03131 272.08418 l 540.13129 272.02504 l 540.62764 271.91546 l 540.72208 271.88591 l 540.73527 271.88591 l 541.3732 271.78151 l 541.4591 271.75323 l 541.48093 271.75323 l 542.27792 271.64443 l 542.3873 271.61578 l 542.38871 271.61578 l 542.92263 271.50895 l 543.02561 271.47405 l 543.40925 271.36728 l 543.44328 271.34017 l 543.51148 271.34017 l 544.1508 271.23458 l 544.2573 271.19848 l 544.26072 271.19848 l 544.8093 271.08814 l 544.91383 271.03252 l 545.53511 270.92495 l 545.64554 270.88271 l 546.12907 270.77346 l 546.19107 270.70958 l 546.23183 270.70958 l 546.52353 270.60107 l 546.62541 270.5504 l 546.99876 270.44241 l 547.09556 270.33748 l 547.09612 270.33748 l 547.45829 270.22976 l 547.53772 270.2083 l 547.54683 270.2083 l 547.71592 270.11255 l 547.75598 269.99638 l 547.81479 269.99638 l 548.21639 269.89709 l 548.30388 269.83648 l 548.31406 269.83648 l 548.575 269.72928 l 548.67684 269.65271 l 548.94525 269.54172 l 549.03989 269.45515 l 549.05369 269.45515 l 549.24391 269.35279 l 549.31402 269.31104 l 549.35319 269.31104 l 549.55221 269.21433 l 549.65182 269.1639 l 549.65964 269.1639 l 549.83374 269.06114 l 549.91453 269.02245 l 549.94402 269.02245 l 550.22965 268.91639 l 550.33882 268.89405 l 550.78336 268.78418 l 550.86618 268.74533 l 550.89055 268.74533 l 551.13701 268.65451 l 551.22987 268.54751 l 551.24592 268.54751 l 551.6618 268.44063 l 551.77242 268.39662 l 551.94058 268.29041 l 552.04756 268.24313 l 552.21607 268.1401 l 552.29647 268.09955 l 552.3161 268.09955 l 552.57429 268.00082 l 552.63906 267.92894 l 552.6747 267.92894 l 553.08681 267.82774 l 553.13271 267.79691 l 553.19559 267.79691 l 553.36397 267.69502 l 553.46471 267.62032 l 553.47179 267.62032 l 553.75361 267.51246 l 553.8109 267.47518 l 553.84834 267.47518 l 554.05248 267.367 l 554.15582 267.30104 l 554.23266 267.2148 l 554.3334 267.16116 l 554.59016 267.06297 l 554.6953 266.98605 l 554.97343 266.87538 l 555.08354 266.80929 l 555.26847 266.70514 l 555.36864 266.57173 l 555.37306 266.57173 l 555.62041 266.46064 l 555.72478 266.35299 l 555.94591 266.24746 l 556.05046 266.17384 l 556.05578 266.17384 l 556.22518 266.0694 l 556.33164 265.99965 l 556.62043 265.89447 l 556.72754 265.80051 l 556.8994 265.69497 l 557.00534 265.64142 l 557.00812 265.64142 l 557.22538 265.56207 l 557.32027 265.4826 l 557.69553 265.37207 l 557.77674 265.31114 l 557.80169 265.31114 l 558.03937 265.20909 l 558.10302 265.14702 l 558.11181 265.14702 l 558.27229 265.05157 l 558.36568 264.93369 l 558.51972 264.83068 l 558.61102 264.77989 l 558.61912 264.77989 l 558.88582 264.67477 l 558.98066 264.58373 l 558.99425 264.58373 l 559.16871 264.47304 l 559.27361 264.41616 l 559.56294 264.3052 l 559.64433 264.26623 l 559.67052 264.26623 l 559.87109 264.1793 l 559.9702 264.02445 l 560.11494 263.9249 l 560.19804 263.85159 l 560.2254 263.85159 l 560.37942 263.75262 l 560.47449 263.70803 l 560.48982 263.70803 l 560.83099 263.60144 l 560.89099 263.5595 l 560.92868 263.5595 l 561.13128 263.4503 l 561.23626 263.37941 l 561.68008 263.27358 l 561.77383 263.18054 l 561.7859 263.18054 l 562.04228 263.07414 l 562.1271 263.03052 l 562.35645 262.92096 l 562.44188 262.83931 l 562.46574 262.83931 l 562.59767 262.73485 l 562.70828 262.67242 l 562.89651 262.56615 l 562.95421 262.51071 l 563.00632 262.51071 l 563.12198 262.41 l 563.23058 262.33829 l 563.37574 262.23293 l 563.47029 262.10449 l 563.48336 262.10449 l 563.70091 262.03284 l 563.81077 261.93354 l 564.20321 261.82401 l 564.28764 261.7756 l 564.30551 261.7756 l 564.40087 261.6772 l 564.48809 261.61713 l 564.48934 261.61713 l 564.7018 261.51027 l 564.79569 261.45941 l 564.80383 261.45941 l 565.15931 261.35008 l 565.23254 261.29482 l 565.26913 261.29482 l 565.4814 261.18723 l 565.5664 261.11751 l 565.59006 261.11751 l 565.67476 261.01108 l 565.75015 260.96588 l 565.76167 260.96588 l 565.96662 260.86495 l 566.02636 260.83131 l 566.07238 260.83131 l 566.20285 260.7401 l 566.29164 260.59443 l 566.31137 260.59443 l 566.4327 260.48439 l 566.51971 260.38862 l 566.54237 260.38862 l 566.62099 260.30805 l 566.72365 260.24441 l 566.91461 260.13416 l 567.02294 259.96157 l 567.31741 259.88136 l 567.42737 259.82277 l 567.52078 259.71731 l 567.62474 259.64505 l 567.71006 259.55415 l 567.81624 259.49594 l 567.95081 259.40016 l 568.04267 259.28017 l 568.06013 259.28017 l 568.34761 259.17829 l 568.45671 259.09279 l 568.6666 258.99237 l 568.77516 258.91478 l 569.04697 258.80513 l 569.13433 258.7072 l 569.15323 258.7072 l 569.26675 258.60842 l 569.33151 258.49052 l 569.36475 258.49052 l 569.60007 258.39987 l 569.70769 258.35408 l 569.80636 258.25321 l 569.87346 258.20252 l 569.91375 258.20252 l 570.15559 258.10446 l 570.25361 258.05845 l 570.26253 258.05845 l 570.55885 257.94835 l 570.66313 257.85093 l 570.82363 257.74706 l 570.90244 257.69743 l 570.93141 257.69743 l 571.06148 257.58781 l 571.14188 257.54108 l 571.15949 257.54108 l 571.35062 257.43639 l 571.4615 257.31886 l 571.4616 257.31886 l 571.61229 257.2145 l 571.69162 257.08025 l 571.71997 257.08025 l 572.07147 256.98692 l 572.16812 256.89447 l 572.1787 256.89447 l 572.44722 256.7849 l 572.50824 256.67516 l 572.52791 256.67516 l 572.68897 256.57088 l 572.76147 256.48884 l 572.79474 256.48884 l 573.05978 256.38064 l 573.13963 256.31458 l 573.16505 256.31458 l 573.52274 256.21309 l 573.61557 256.12439 l 573.81561 256.01536 l 573.89241 255.86624 l 573.9174 255.86624 l 574.24476 255.75694 l 574.34261 255.66233 l 574.35516 255.66233 l 574.50356 255.55263 l 574.60393 255.47001 l 574.60794 255.47001 l 574.87927 255.37145 l 574.94319 255.31523 l 574.98965 255.31523 l 575.1004 255.2199 l 575.15975 255.13424 l 575.20293 255.13424 l 575.41748 255.02385 l 575.50256 254.93323 l 575.65393 254.82345 l 575.74659 254.75345 l 575.76097 254.75345 l 575.8453 254.64359 l 575.89216 254.56638 l 575.94027 254.56638 l 576.04448 254.45891 l 576.14515 254.28481 l 576.15103 254.28481 l 576.41627 254.17889 l 576.51247 254.05407 l 576.52323 254.05407 l 576.70004 253.9434 l 576.79245 253.82602 l 576.81075 253.82602 l 577.0482 253.72062 l 577.13827 253.62015 l 577.14013 253.62015 l 577.20876 253.50994 l 577.2911 253.45172 l 577.3135 253.45172 l 577.5374 253.34352 l 577.64185 253.24038 l 577.77567 253.14384 l 577.88236 253.03661 l 578.00955 252.94011 l 578.05501 252.89817 l 578.10082 252.89817 l 578.40651 252.79469 l 578.50507 252.6778 l 578.51423 252.6778 l 578.8038 252.5744 l 578.91083 252.48041 l 578.911 252.48041 l 579.10949 252.37394 l 579.21125 252.29959 l 579.2129 252.29959 l 579.44223 252.19145 l 579.55113 252.09451 l 579.67525 251.99202 l 579.77412 251.90125 l 579.98277 251.79528 l 580.0259 251.74583 l 580.08345 251.74583 l 580.21467 251.65784 l 580.31216 251.58101 l 580.42549 251.48319 l 580.52557 251.41482 l 580.5312 251.41482 l 580.71123 251.3084 l 580.81681 251.23954 l 581.10512 251.13123 l 581.17527 251.08492 l 581.21232 251.08492 l 581.27553 251.00699 l 581.3524 250.88627 l 581.37797 250.88627 l 581.58303 250.79557 l 581.6661 250.67607 l 581.88774 250.57188 l 581.98097 250.51182 l 581.98604 250.51182 l 582.1816 250.40083 l 582.28493 250.26041 l 582.40317 250.15634 l 582.51108 249.99318 l 582.6714 249.89317 l 582.78223 249.81317 l 582.94288 249.70407 l 583.0539 249.59224 l 583.23422 249.49032 l 583.34016 249.39831 l 583.34116 249.39831 l 583.61787 249.28778 l 583.67812 249.19182 l 583.72546 249.19182 l 583.88418 249.11245 l 583.99376 248.99033 l 584.15233 248.8905 l 584.2252 248.8113 l 584.26204 248.8113 l 584.40036 248.71771 l 584.47581 248.61776 l 584.49203 248.61776 l 584.62273 248.51243 l 584.72877 248.41999 l 584.94413 248.31259 l 585.05361 248.2187 l 585.11016 248.10935 l 585.18942 248.02992 l 585.20788 248.02992 l 585.28963 247.95045 l 585.37279 247.81122 l 585.39188 247.81122 l 585.72694 247.73502 l 585.8374 247.6071 l 586.08148 247.5059 l 586.15742 247.43981 l 586.19009 247.43981 l 586.36711 247.33378 l 586.47687 247.20948 l 586.6899 247.0992 l 586.7924 247.0205 l 586.7992 247.0205 l 586.8958 246.91239 l 587.0069 246.79534 l 587.18637 246.6951 l 587.27096 246.55986 l 587.28355 246.55986 l 587.41883 246.45622 l 587.5083 246.33109 l 587.50927 246.33109 l 587.60457 246.22897 l 587.70116 246.13355 l 587.71546 246.13355 l 587.86806 246.03865 l 587.97619 245.94984 l 588.43897 245.84 l 588.53984 245.74217 l 588.54718 245.74217 l 588.67722 245.63853 l 588.78139 245.47069 l 588.78226 245.47069 l 588.97524 245.37368 l 589.07242 245.30705 l 589.07879 245.30705 l 589.27852 245.20821 l 589.33685 245.132 l 589.38813 245.132 l 589.5795 245.02135 l 589.68295 244.95897 l 589.8412 244.85294 l 589.95027 244.68409 l 589.95124 244.68409 l 590.21249 244.59059 l 590.31033 244.52615 l 590.61522 244.41924 l 590.68452 244.37672 l 590.72434 244.37672 l 590.88137 244.27017 l 590.98882 244.16001 l 590.99036 244.16001 l 591.22709 244.06921 l 591.33693 243.91718 l 591.53191 243.8164 l 591.62489 243.7711 l 591.64273 243.7711 l 591.88208 243.66956 l 591.99025 243.52515 l 592.18406 243.41564 l 592.29174 243.35802 l 592.29405 243.35802 l 592.51066 243.25976 l 592.59326 243.16244 l 592.60262 243.16244 l 592.84798 243.05295 l 592.95896 242.88494 l 593.23664 242.77716 l 593.3389 242.60846 l 593.55855 242.50241 l 593.64647 242.4363 l 593.6696 242.4363 l 593.80116 242.33161 l 593.90073 242.13777 l 593.90129 242.13777 l 594.11447 242.03677 l 594.21281 241.91666 l 594.43053 241.80947 l 594.51898 241.7476 l 594.53922 241.7476 l 594.71887 241.63953 l 594.82705 241.52475 l 595.06222 241.42412 l 595.13329 241.35071 l 595.16419 241.35071 l 595.31322 241.2407 l 595.42241 241.09691 l 595.56639 240.99661 l 595.67105 240.86986 l 595.67351 240.86986 l 595.98828 240.76149 l 596.08972 240.61546 l 596.09285 240.61546 l 596.27504 240.52295 l 596.37196 240.39732 l 596.38554 240.39732 l 596.48554 240.30978 l 596.58978 240.21838 l 596.59497 240.21838 l 596.90756 240.11369 l 597.00548 240.05268 l 597.01336 240.05268 l 597.30617 239.94708 l 597.38344 239.88172 l 597.41088 239.88172 l 597.60574 239.77165 l 597.70113 239.71059 l 597.71455 239.71059 l 597.81517 239.60957 l 597.923 239.55647 l 598.03772 239.44935 l 598.08314 239.41398 l 598.1444 239.41398 l 598.37699 239.30496 l 598.46638 239.2491 l 598.48329 239.2491 l 598.61595 239.14803 l 598.69725 239.11707 l 598.70424 239.11707 l 598.92606 239.0286 l 599.03527 238.92613 l 599.29315 238.83986 l 599.35802 238.77514 l 599.40153 238.77514 l 599.53014 238.67583 l 599.64073 238.55942 l 599.64107 238.55942 l 600.00068 238.46113 l 600.07587 238.35306 l 600.10463 238.35306 l 600.4353 238.27982 l 600.53652 238.11846 l 600.54506 238.11846 l 600.72958 238.00959 l 600.84001 237.9281 l 600.84031 237.9281 l 601.10111 237.8255 l 601.20805 237.68171 l 601.38737 237.58251 l 601.45911 237.5066 l 601.49785 237.5066 l 601.58651 237.3956 l 601.68795 237.2957 l 601.94874 237.19415 l 602.04883 237.02925 l 602.05404 237.02925 l 602.13733 236.94499 l 602.19342 236.89423 l 602.23219 236.89423 l 602.36474 236.78682 l 602.47411 236.71464 l 602.4758 236.71464 l 602.72715 236.60386 l 602.83492 236.52132 l 603.01263 236.42554 l 603.1209 236.34543 l 603.27976 236.25224 l 603.38279 236.14665 l 603.58929 236.0389 l 603.6993 235.93924 l 603.69949 235.93924 l 603.81825 235.83831 l 603.87606 235.74094 l 603.90632 235.74094 l 604.06247 235.63971 l 604.1713 235.4701 l 604.3882 235.35942 l 604.49739 235.29379 l 604.71452 235.19514 l 604.8159 235.02437 l 604.82391 235.02437 l 604.97695 234.91488 l 605.08504 234.76334 l 605.20191 234.66033 l 605.30699 234.57299 l 605.54216 234.47718 l 605.65267 234.37026 l 605.89756 234.25942 l 606.0026 234.21571 l 606.00774 234.21571 l 606.2485 234.11368 l 606.35264 233.97315 l 606.60997 233.86359 l 606.71152 233.76204 l 606.71658 233.76204 l 607.04239 233.65613 l 607.13639 233.58204 l 607.14574 233.58204 l 607.33626 233.47196 l 607.44444 233.34279 l 607.62708 233.24128 l 607.73246 233.11132 l 607.73769 233.11132 l 607.82853 233.00333 l 607.92629 232.89245 l 607.92777 232.89245 l 608.14122 232.78843 l 608.24491 232.62882 l 608.45861 232.51779 l 608.51848 232.45879 l 608.56495 232.45879 l 608.69795 232.38357 l 608.80066 232.3093 l 608.80486 232.3093 l 609.02812 232.20691 l 609.10287 232.17892 l 609.12856 232.17892 l 609.32237 232.074 l 609.41501 231.95353 l 609.42589 231.95353 l 609.57591 231.84792 l 609.68207 231.79038 l 609.89106 231.68559 l 609.98812 231.64399 l 609.99119 231.64399 l 610.16171 231.56919 l 610.25974 231.42011 l 610.27214 231.42011 l 610.46988 231.31044 l 610.5676 231.20786 l 610.5752 231.20786 l 610.78403 231.1003 l 610.88614 231.01205 l 611.06143 230.92457 l 611.16628 230.80439 l 611.29183 230.70051 l 611.36156 230.50537 l 611.39968 230.50537 l 611.57279 230.40532 l 611.68029 230.28013 l 611.68044 230.28013 l 611.90349 230.17059 l 612.0104 229.97625 l 612.01127 229.97625 l 612.21426 229.87075 l 612.27319 229.77548 l 612.28856 229.77548 l 612.4515 229.66966 l 612.55031 229.60295 l 612.55291 229.60295 l 612.6914 229.49193 l 612.7898 229.38762 l 612.80216 229.38762 l 612.89282 229.32194 l 613 229.20155 l 613.1126 229.10144 l 613.18169 229.01798 l 613.22239 229.01798 l 613.33042 228.90914 l 613.43031 228.82453 l 613.43529 228.82453 l 613.51967 228.72834 l 613.62487 228.64458 l 613.68872 228.54685 l 613.79693 228.48981 l 613.95263 228.38423 l 614.04333 228.28792 l 614.05748 228.28792 l 614.182 228.17851 l 614.27535 228.09032 l 614.29182 228.09032 l 614.58102 227.98488 l 614.67128 227.81687 l 614.68808 227.81687 l 614.78031 227.73218 l 614.88397 227.62963 l 614.88468 227.62963 l 615.02886 227.52401 l 615.12546 227.42232 l 615.1309 227.42232 l 615.34624 227.36642 l 615.44811 227.20548 l 615.60701 227.1175 l 615.66741 227.06278 l 615.71432 227.06278 l 615.81372 226.95827 l 615.91659 226.79004 l 615.92447 226.79004 l 616.19585 226.68677 l 616.29528 226.65947 l 616.30658 226.65947 l 616.39819 226.55392 l 616.45972 226.50842 l 616.48317 226.50842 l 616.57863 226.42076 l 616.67902 226.29882 l 616.95327 226.20286 l 617.06331 226.12658 l 617.22305 226.01583 l 617.33084 225.85008 l 617.61597 225.74797 l 617.71366 225.58141 l 617.7219 225.58141 l 617.88242 225.47471 l 617.98542 225.31556 l 617.9864 225.31556 l 618.1813 225.20648 l 618.27557 225.10505 l 618.56869 225.00084 l 618.66442 224.95775 l 618.67872 224.95775 l 618.81175 224.85422 l 618.90666 224.7665 l 618.9117 224.7665 l 619.00846 224.66722 l 619.11614 224.48218 l 619.27321 224.3819 l 619.38423 224.22279 l 619.60868 224.127 l 619.71679 224.01424 l 619.9937 223.90693 l 620.07737 223.86005 l 620.1006 223.86005 l 620.2675 223.75132 l 620.3674 223.6353 l 620.61943 223.52686 l 620.70838 223.46112 l 620.72958 223.46112 l 620.92665 223.35272 l 621.01651 223.2324 l 621.02917 223.2324 l 621.16003 223.12546 l 621.26474 222.94319 l 621.26721 222.94319 l 621.47769 222.83345 l 621.5699 222.69115 l 621.58012 222.69115 l 621.8307 222.58058 l 621.90698 222.53952 l 621.93311 222.53952 l 622.06692 222.44643 l 622.09165 222.38592 l 622.16329 222.38592 l 622.27222 222.27926 l 622.34352 222.20812 l 622.37961 222.20812 l 622.5932 222.10721 l 622.6868 221.97945 l 622.69956 221.97945 l 622.88877 221.87519 l 622.97954 221.78761 l 622.99925 221.78761 l 623.11267 221.68095 l 623.21708 221.62264 l 623.42558 221.51462 l 623.51517 221.47117 l 623.53433 221.47117 l 623.67502 221.36066 l 623.78378 221.18397 l 623.89739 221.0737 l 623.99489 220.91671 l 624.23657 220.81617 l 624.28953 220.78525 l 624.32744 220.78525 l 624.44717 220.69111 l 624.54313 220.60102 l 624.55002 220.60102 l 624.71164 220.50539 l 624.81444 220.38613 l 625.06141 220.27838 l 625.16483 220.17316 l 625.52276 220.07234 l 625.62238 219.99456 l 625.6241 219.99456 l 625.82345 219.88815 l 625.93083 219.79307 l 626.12482 219.68858 l 626.2346 219.52103 l 626.50635 219.41228 l 626.58996 219.32213 l 626.61011 219.32213 l 626.83163 219.22092 l 626.92414 219.15738 l 627.08285 219.05303 l 627.18503 218.94422 l 627.19234 218.94422 l 627.39797 218.8357 l 627.50772 218.70572 l 627.73719 218.59986 l 627.84047 218.44281 l 628.09601 218.34338 l 628.15957 218.22863 l 628.18784 218.22863 l 628.38754 218.12111 l 628.47797 218.07707 l 628.49754 218.07707 l 628.68092 217.96727 l 628.78445 217.89323 l 629.03035 217.79041 l 629.13573 217.70868 l 629.1682 217.6079 l 629.24921 217.49292 l 629.27826 217.49292 l 629.47638 217.38295 l 629.57436 217.20848 l 629.8386 217.10655 l 629.91195 217.01844 l 629.94868 217.01844 l 630.05043 216.92006 l 630.13936 216.78693 l 630.15415 216.78693 l 630.43097 216.67663 l 630.54173 216.60544 l 630.8652 216.49892 l 630.94742 216.42181 l 631.07833 216.36565 l 631.17863 216.22015 l 631.1856 216.22015 l 631.28894 216.11948 l 631.38516 215.9799 l 631.39365 215.9799 l 631.54461 215.90125 l 631.62984 215.82157 l 631.78035 215.71486 l 631.88823 215.61046 l 632.08573 215.50759 l 632.13731 215.49194 l 632.17867 215.49194 l 632.41444 215.38472 l 632.51563 215.33007 l 632.52288 215.33007 l 632.69851 215.22978 l 632.79396 215.14518 l 633.02463 215.03698 l 633.11901 214.91808 l 633.13422 214.91808 l 633.24161 214.81802 l 633.338 214.69006 l 633.35254 214.69006 l 633.53144 214.60183 l 633.62741 214.44747 l 633.79035 214.35669 l 633.88685 214.23872 l 633.89097 214.23872 l 634.16404 214.13596 l 634.2729 214.02018 l 634.40222 213.91645 l 634.48042 213.82153 l 634.50745 213.82153 l 634.72923 213.71155 l 634.8054 213.61896 l 634.83834 213.61896 l 635.14787 213.52688 l 635.25314 213.47957 l 635.25699 213.47957 l 635.41946 213.37594 l 635.52797 213.31654 l 635.6788 213.2215 l 635.78719 213.10033 l 635.92554 213.02287 l 635.96162 212.92513 l 636.03447 212.92513 l 636.18897 212.81893 l 636.29304 212.66874 l 636.29687 212.66874 l 636.42148 212.55805 l 636.51834 212.46399 l 636.52559 212.46399 l 636.70233 212.3761 l 636.81284 212.31646 l 636.90724 212.21999 l 636.98361 212.09347 l 636.99902 212.09347 l 637.24018 211.99603 l 637.30607 211.96406 l 637.34407 211.96406 l 637.52534 211.85394 l 637.61877 211.72279 l 637.63506 211.72279 l 637.88647 211.61885 l 637.96617 211.48627 l 637.9968 211.48627 l 638.15921 211.38626 l 638.26298 211.25752 l 638.269 211.25752 l 638.44773 211.15095 l 638.5534 210.98589 l 638.55509 210.98589 l 638.67758 210.89857 l 638.74277 210.83509 l 638.77889 210.83509 l 638.93246 210.72541 l 639.01914 210.62892 l 639.03687 210.62892 l 639.21742 210.52231 l 639.31207 210.36816 l 639.32556 210.36816 l 639.5555 210.29275 l 639.66111 210.16654 l 639.66314 210.16654 l 639.77703 210.06609 l 639.87905 210.03601 l 639.88525 210.03601 l 640.01242 209.9307 l 640.07356 209.88505 l 640.11438 209.88505 l 640.38532 209.77399 l 640.48147 209.71143 l 640.69154 209.60147 l 640.78944 209.49698 l 640.79931 209.49698 l 641.06085 209.38886 l 641.14861 209.30777 l 641.15065 209.30777 l 641.36736 209.19961 l 641.47044 209.14947 l 641.47582 209.14947 l 641.5802 209.04712 l 641.68069 208.90894 l 641.68898 208.90894 l 641.94699 208.80079 l 642.02676 208.67233 l 642.05588 208.67233 l 642.24337 208.57077 l 642.33344 208.48388 l 642.35304 208.48388 l 642.44502 208.38104 l 642.52349 208.29463 l 642.54722 208.29463 l 642.68872 208.19862 l 642.79579 208.03616 l 642.90266 207.92546 l 642.98559 207.85813 l 643.01299 207.85813 l 643.16313 207.74994 l 643.24644 207.64554 l 643.27092 207.64554 l 643.51485 207.53551 l 643.60573 207.50915 l 643.61144 207.50915 l 643.72534 207.4045 l 643.82803 207.27388 l 643.98826 207.16687 l 644.07384 206.97384 l 644.09787 206.97384 l 644.32498 206.86749 l 644.36906 206.78692 l 644.43524 206.78692 l 644.5719 206.67801 l 644.67895 206.6281 l 644.88367 206.52671 l 644.99372 206.42262 l 645.25967 206.31434 l 645.35447 206.24927 l 645.37063 206.24927 l 645.59417 206.1442 l 645.6575 206.03436 l 645.69503 206.03436 l 645.87337 205.92945 l 645.98132 205.83399 l 646.09873 205.74333 l 646.1671 205.65179 l 646.20284 205.65179 l 646.3396 205.54387 l 646.43303 205.3831 l 646.44646 205.3831 l 646.66445 205.27206 l 646.76689 205.15814 l 646.77005 205.15814 l 646.80422 205.05083 l 646.90829 204.96613 l 647.10708 204.86432 l 647.21784 204.76345 l 647.51354 204.66066 l 647.62153 204.53929 l 647.77631 204.44407 l 647.88429 204.33913 l 647.88487 204.33913 l 648.04011 204.25019 l 648.09295 204.19812 l 648.13484 204.19812 l 648.27471 204.10229 l 648.36839 204.02272 l 648.37175 204.02272 l 648.48972 203.92719 l 648.58124 203.82808 l 648.58572 203.82808 l 648.81904 203.72439 l 648.88389 203.64351 l 648.92338 203.64351 l 649.13208 203.53313 l 649.23744 203.49885 l 649.36707 203.39386 l 649.41584 203.33608 l 649.44824 203.33608 l 649.87625 203.23818 l 649.95888 203.12824 l 649.98477 203.12824 l 650.2087 203.02446 l 650.30422 202.88409 l 650.47187 202.77895 l 650.56885 202.59322 l 650.57658 202.59322 l 650.84024 202.48261 l 650.94615 202.37962 l 650.95008 202.37962 l 651.14333 202.28426 l 651.17981 202.21206 l 651.25282 202.21206 l 651.43707 202.10828 l 651.53675 201.98727 l 651.54752 201.98727 l 651.59473 201.92076 l 651.68568 201.81457 l 651.69786 201.81457 l 651.84014 201.72872 l 651.93651 201.59593 l 651.9931 201.48972 l 652.04643 201.40553 l 652.08858 201.40553 l 652.24725 201.31321 l 652.35564 201.19654 l 652.50863 201.09697 l 652.61219 200.9468 l 652.61525 200.9468 l 652.75743 200.83929 l 652.83549 200.74319 l 652.8525 200.74319 l 652.95931 200.66438 l 653.06766 200.49952 l 653.25917 200.40209 l 653.31994 200.36964 l 653.36847 200.36964 l 653.52676 200.25885 l 653.62825 200.17177 l 653.63696 200.17177 l 653.83038 200.07038 l 653.90977 199.98003 l 653.93094 199.98003 l 654.10091 199.88285 l 654.21157 199.80628 l 654.36995 199.69873 l 654.47008 199.59628 l 654.47604 199.59628 l 654.58999 199.49478 l 654.69059 199.35395 l 654.69656 199.35395 l 654.76634 199.24609 l 654.87121 199.14471 l 654.87124 199.14471 l 655.1248 199.04241 l 655.23567 198.96548 l 655.42813 198.86848 l 655.53415 198.76596 l 655.8024 198.66562 l 655.90081 198.51352 l 655.9056 198.51352 l 656.22953 198.40808 l 656.34003 198.36606 l 656.47427 198.25863 l 656.58259 198.11883 l 656.70668 198.0202 l 656.80652 197.96837 l 656.94825 197.85904 l 656.99609 197.78276 l 657.0371 197.78276 l 657.20755 197.69194 l 657.3082 197.55227 l 657.52123 197.45967 l 657.62505 197.35072 l 657.76557 197.28999 l 657.80423 197.1932 l 657.86889 197.1932 l 658.09886 197.08514 l 658.20246 196.91783 l 658.20797 196.91783 l 658.38339 196.8319 l 658.45096 196.60236 l 658.49214 196.60236 l 658.68288 196.50197 l 658.79303 196.34128 l 658.92166 196.24347 l 659.03274 196.17438 l 659.28191 196.07263 l 659.39292 195.96133 l 659.50743 195.85187 l 659.61175 195.72092 l 659.61842 195.72092 l 659.75554 195.61175 l 659.83119 195.53254 l 659.86617 195.53254 l 660.02162 195.42358 l 660.11904 195.32001 l 660.12933 195.32001 l 660.3162 195.2091 l 660.39324 195.14526 l 660.4219 195.14526 l 660.51009 195.03489 l 660.60597 194.97265 l 660.61662 194.97265 l 660.81507 194.86543 l 660.92119 194.80896 l 661.15238 194.70047 l 661.25864 194.55367 l 661.26086 194.55367 l 661.56678 194.45639 l 661.67499 194.36731 l 661.87453 194.26528 l 661.97374 194.17057 l 662.07696 194.06648 l 662.18598 193.92138 l 662.36168 193.83608 l 662.46899 193.74143 l 662.62349 193.65002 l 662.69976 193.55268 l 662.73153 193.55268 l 662.91917 193.44762 l 663.02911 193.34089 l 663.08417 193.2336 l 663.14493 193.17858 l 663.1783 193.17858 l 663.33664 193.06945 l 663.44205 192.97726 l 663.52006 192.88068 l 663.60545 192.72419 l 663.63113 192.72419 l 663.79576 192.61706 l 663.88036 192.50748 l 664.28827 192.4038 l 664.36309 192.32823 l 664.55489 192.22149 l 664.66319 192.10981 l 664.8305 192.00915 l 664.90974 191.87418 l 664.93659 191.87418 l 665.21817 191.76881 l 665.32863 191.70559 l 665.45742 191.61473 l 665.5361 191.51865 l 665.56191 191.51865 l 665.88947 191.40769 l 665.96235 191.30205 l 665.98172 191.30205 l 666.08433 191.22239 l 666.19379 190.95606 l 666.482 190.84888 l 666.5776 190.7937 l 666.58922 190.7937 l 666.85406 190.69011 l 666.95239 190.61423 l 666.96296 190.61423 l 667.1297 190.5058 l 667.22892 190.48258 l 667.23766 190.48258 l 667.44562 190.39794 l 667.53515 190.29861 l 667.55211 190.29861 l 667.63209 190.24853 l 667.72754 190.1406 l 667.7399 190.1406 l 667.99635 190.02982 l 668.08583 189.89577 l 668.10499 189.89577 l 668.23487 189.78559 l 668.31586 189.69496 l 668.3414 189.69496 l 668.5117 189.58443 l 668.60353 189.4453 l 668.61987 189.4453 l 668.65908 189.38448 l 668.74733 189.29117 l 668.75545 189.29117 l 668.91075 189.18022 l 668.97971 189.11259 l 669.01432 189.11259 l 669.27585 189.00615 l 669.34465 188.90352 l 669.37279 188.90352 l 669.5294 188.7984 l 669.5294 188.7857 l 669.62907 188.7857 l 669.82963 188.68392 l 669.93215 188.59275 l 669.9389 188.59275 l 670.06629 188.48303 l 670.16272 188.29806 l 670.17418 188.29806 l 670.26915 188.18959 l 670.32813 188.16299 l 670.37548 188.16299 l 670.61371 188.06234 l 670.69855 188.0331 l 670.72184 188.0331 l 670.75613 187.94056 l 670.86344 187.84477 l 671.12452 187.73441 l 671.22285 187.6454 l 671.23395 187.6454 l 671.40015 187.54527 l 671.49977 187.40525 l 671.50176 187.40525 l 671.69935 187.29877 l 671.80781 187.17611 l 671.95815 187.06602 l 672.02435 187.00714 l 672.06724 187.00714 l 672.24047 186.90121 l 672.32848 186.80941 l 672.53188 186.6998 l 672.63026 186.63669 l 672.63026 186.63669 l 672.94045 186.53027 l 673.03235 186.40945 l 673.04525 186.40945 l 673.16494 186.319 l 673.26618 186.2072 l 673.26784 186.2072 l 673.33122 186.09761 l 673.43674 186.01713 l 673.43867 186.01713 l 673.58636 185.9348 l 673.68914 185.85714 l 673.69618 185.85714 l 673.88206 185.74691 l 673.97846 185.58127 l 674.09071 185.48538 l 674.16317 185.41142 l 674.19905 185.41142 l 674.38755 185.31389 l 674.49032 185.17687 l 674.61606 185.07065 l 674.67253 185.01124 l 674.71527 185.01124 l 674.88372 184.91373 l 674.96218 184.8178 l 674.9929 184.8178 l 675.28373 184.71323 l 675.3894 184.51697 l 675.39269 184.51697 l 675.56235 184.41974 l 675.64431 184.35728 l 675.66214 184.35728 l 675.87141 184.25214 l 675.94901 184.15293 l 675.98018 184.15293 l 676.17776 184.04642 l 676.27538 183.96138 l 676.28687 183.96138 l 676.37758 183.85684 l 676.44135 183.79013 l 676.48198 183.79013 l 676.71446 183.69792 l 676.77053 183.6305 l 676.82277 183.6305 l 677.05628 183.52277 l 677.10003 183.42367 l 677.16152 183.42367 l 677.37804 183.32078 l 677.47525 183.21605 l 677.48089 183.21605 l 677.57557 183.11659 l 677.66167 183.04357 l 677.68452 183.04357 l 677.8635 182.9403 l 677.96594 182.87339 l 677.96982 182.87339 l 678.1646 182.768 l 678.25366 182.67483 l 678.27451 182.67483 l 678.43504 182.56988 l 678.52566 182.50456 l 678.5449 182.50456 l 678.63405 182.39438 l 678.73122 182.31652 l 678.74422 182.31652 l 679.03773 182.21893 l 679.14802 182.05211 l 679.36813 181.9432 l 679.45257 181.86303 l 679.47405 181.86303 l 679.63955 181.75681 l 679.74522 181.60103 l 679.9473 181.50933 l 680.05673 181.3492 l 680.28813 181.25914 l 680.36155 181.16791 l 680.38884 181.16791 l 680.62318 181.06881 l 680.70161 180.92689 l 680.73112 180.92689 l 681.07325 180.81919 l 681.15384 180.72652 l 681.1833 180.72652 l 681.45179 180.62635 l 681.55443 180.47625 l 681.56121 180.47625 l 681.69889 180.36978 l 681.7926 180.29919 l 681.80277 180.29919 l 681.98347 180.19408 l 682.09141 180.0323 l 682.09244 180.0323 l 682.33034 179.92154 l 682.43891 179.85403 l 682.86982 179.74745 l 682.97628 179.69678 l 683.18383 179.6105 l 683.29464 179.43259 l 683.54832 179.32446 l 683.65657 179.2104 l 683.88244 179.11333 l 683.9857 179.02163 l 684.19783 178.92619 l 684.30148 178.79585 l 684.30841 178.79585 l 684.4323 178.69248 l 684.54335 178.59258 l 684.79338 178.48691 l 684.88268 178.39169 l 685.02174 178.30321 l 685.13272 178.19136 l 685.26452 178.10953 l 685.36685 178.00824 l 685.37078 178.00824 l 685.58678 177.90042 l 685.6965 177.80966 l 685.86638 177.70567 l 685.87794 177.66189 l 685.96736 177.66189 l 686.14967 177.55134 l 686.21756 177.5228 l 686.25219 177.5228 l 686.44034 177.41193 l 686.54583 177.28917 l 686.83948 177.18245 l 686.93367 177.05252 l 686.94511 177.05252 l 687.20525 176.96425 l 687.28878 176.86453 l 687.30334 176.86453 l 687.46967 176.78396 l 687.57621 176.5943 l 687.63535 176.50407 l 687.70566 176.42977 l 687.73872 176.42977 l 687.95677 176.32974 l 688.04409 176.22109 l 688.20228 176.12236 l 688.29475 176.04666 l 688.30549 176.04666 l 688.82994 175.94778 l 688.91287 175.86209 l 688.93063 175.86209 l 689.07815 175.80755 l 689.16661 175.6175 l 689.18851 175.6175 l 689.35347 175.50829 l 689.43176 175.42741 l 689.46304 175.42741 l 689.71719 175.31921 l 689.79363 175.21382 l 689.89309 175.10962 l 689.96307 175.06125 l 690.00346 175.06125 l 690.16129 174.95592 l 690.23247 174.91601 l 690.27185 174.91601 l 690.32384 174.81638 l 690.41549 174.6865 l 690.43324 174.6865 l 690.66024 174.59016 l 690.75291 174.47081 l 690.75855 174.47081 l 691.01851 174.38284 l 691.11732 174.29859 l 691.12758 174.29859 l 691.25225 174.19554 l 691.36036 174.0357 l 691.60415 173.93322 l 691.70971 173.78984 l 691.71173 173.78984 l 691.76526 173.68307 l 691.86381 173.53953 l 691.87505 173.53953 l 691.95754 173.43902 l 692.0602 173.31048 l 692.06513 173.31048 l 692.28522 173.21479 l 692.38909 173.09957 l 692.39112 173.09957 l 692.69026 172.98929 l 692.7949 172.89873 l 692.79586 172.89873 l 693.048 172.78798 l 693.15037 172.62067 l 693.25063 172.51174 l 693.28953 172.40318 l 693.36063 172.40318 l 693.56841 172.29773 l 693.65245 172.24714 l 693.67212 172.24714 l 693.95474 172.14362 l 694.05947 172.01637 l 694.06019 172.01637 l 694.32344 171.91186 l 694.43016 171.78631 l 694.48026 171.68168 l 694.57656 171.59686 l 694.58834 171.59686 l 694.71707 171.49419 l 694.81028 171.36773 l 694.82633 171.36773 l 695.02351 171.2591 l 695.13293 171.12981 l 695.30376 171.02031 l 695.3957 170.92134 l 695.39665 170.92134 l 695.67056 170.82537 l 695.75719 170.751 l 695.77623 170.751 l 695.99474 170.6481 l 696.08917 170.4737 l 696.10189 170.4737 l 696.2576 170.36437 l 696.36848 170.25991 l 696.77296 170.15233 l 696.87127 170.05041 l 696.87904 170.05041 l 697.20469 169.94376 l 697.2935 169.77204 l 697.31505 169.77204 l 697.5763 169.66327 l 697.66733 169.58411 l 697.84459 169.48514 l 697.91623 169.4216 l 697.95372 169.4216 l 698.12485 169.32087 l 698.21528 169.15644 l 698.22912 169.15644 l 698.36783 169.0494 l 698.47482 168.97102 l 698.47614 168.97102 l 698.56239 168.88343 l 698.64539 168.75261 l 698.67002 168.75261 l 698.81699 168.64873 l 698.92763 168.51772 l 699.05312 168.4668 l 699.15208 168.33267 l 699.15715 168.33267 l 699.31269 168.23177 l 699.38755 168.15554 l 699.42012 168.15554 l 699.52018 168.06797 l 699.62083 168.02072 l 699.62753 168.02072 l 699.75611 167.92614 l 699.86203 167.78327 l 699.946 167.68922 l 700.02608 167.59148 l 700.0381 167.59148 l 700.19794 167.48675 l 700.27965 167.40537 l 700.28777 167.40537 l 700.41226 167.30963 l 700.52051 167.21667 l 700.88164 167.1066 l 700.94091 167.06655 l 700.99091 167.06655 l 701.10678 166.95744 l 701.20798 166.8709 l 701.43404 166.76163 l 701.4806 166.67945 l 701.54443 166.67945 l 701.64376 166.59771 l 701.74592 166.49028 l 701.75171 166.49028 l 701.91343 166.38207 l 702.01832 166.31289 l 702.16797 166.21153 l 702.27896 166.07497 l 702.39683 166.02106 l 702.46945 165.85504 l 702.50592 165.85504 l 702.69954 165.75619 l 702.78054 165.68444 l 702.80762 165.68444 l 703.19392 165.57424 l 703.28627 165.51448 l 703.29849 165.51448 l 703.56077 165.40823 l 703.65086 165.36225 l 703.67008 165.36225 l 703.84237 165.2565 l 703.93798 165.1675 l 704.121 165.06138 l 704.22523 164.89405 l 704.40272 164.80683 l 704.49762 164.66858 l 704.51345 164.66858 l 704.69968 164.5868 l 704.79781 164.42281 l 704.80521 164.42281 l 704.94827 164.32374 l 705.00073 164.23551 l 705.05286 164.23551 l 705.12845 164.17872 l 705.20856 164.01897 l 705.21755 164.01897 l 705.37247 163.91536 l 705.41808 163.87694 l 705.47833 163.87694 l 705.58695 163.77324 l 705.68658 163.72457 l 705.69217 163.72457 l 705.90166 163.616 l 705.99818 163.48178 l 706.01136 163.48178 l 706.27463 163.40055 l 706.35424 163.21854 l 706.3774 163.21854 l 706.57049 163.10989 l 706.66018 163.00698 l 706.67056 163.00698 l 706.86548 162.93816 l 706.95933 162.82358 l 706.97283 162.82358 l 707.09063 162.72211 l 707.16519 162.65947 l 707.19955 162.65947 l 707.35418 162.55155 l 707.45283 162.43687 l 707.45377 162.43687 l 707.59203 162.34216 l 707.68887 162.25545 l 707.69197 162.25545 l 707.79106 162.14565 l 707.89295 162.0415 l 707.90096 162.0415 l 707.92416 161.94378 l 708.01137 161.88086 l 708.03455 161.88086 l 708.26977 161.77539 l 708.29826 161.70646 l 708.37049 161.70646 l 708.48024 161.61791 l 708.58964 161.55558 l 708.75769 161.45068 l 708.84705 161.37602 l 708.85662 161.37602 l 709.02993 161.26648 l 709.1155 161.17463 l 709.137 161.17463 l 709.2202 161.09978 l 709.3152 160.94277 l 709.3313 160.94277 l 709.50181 160.83651 l 709.6058 160.66863 l 709.61249 160.66863 l 709.93281 160.56753 l 709.98813 160.4941 l 710.04357 160.4941 l 710.26247 160.3859 l 710.36377 160.27093 l 710.37248 160.27093 l 710.55327 160.17121 l 710.60933 160.12087 l 710.64935 160.12087 l 710.8021 160.04983 l 710.90306 159.87589 l 710.90843 159.87589 l 711.07261 159.79636 l 711.16155 159.69366 l 711.18148 159.69366 l 711.48499 159.58997 l 711.58575 159.50126 l 711.71291 159.3948 l 711.7959 159.27686 l 711.96057 159.16689 l 712.0566 159.06062 l 712.28045 158.96246 l 712.37784 158.87244 l 712.38715 158.87244 l 712.64797 158.76401 l 712.75394 158.70912 l 712.75752 158.70912 l 712.83006 158.60295 l 712.90168 158.52976 l 712.93474 158.52976 l 713.06392 158.43056 l 713.16803 158.35916 l 713.33469 158.25777 l 713.41629 158.22431 l 713.43934 158.22431 l 713.64594 158.12054 l 713.75277 158.02809 l 713.9457 157.91959 l 714.02915 157.85834 l 714.03565 157.85834 l 714.20339 157.75332 l 714.31238 157.56462 l 714.31285 157.56462 l 714.56737 157.46076 l 714.67622 157.29865 l 714.93022 157.19187 l 715.03291 157.10657 l 715.03409 157.10657 l 715.23967 157.00358 l 715.33966 156.86233 l 715.50061 156.75268 l 715.6095 156.66911 l 715.867 156.55872 l 715.97783 156.46688 l 716.13626 156.38286 l 716.21731 156.25559 l 716.23845 156.25559 l 716.41975 156.15528 l 716.5224 156.10346 l 716.52871 156.10346 l 716.58121 155.99603 l 716.61182 155.95664 l 716.67896 155.95664 l 716.85502 155.84706 l 716.96025 155.72723 l 717.05014 155.66829 l 717.13722 155.49013 l 717.16112 155.49013 l 717.32587 155.3892 l 717.40256 155.34161 l 717.43432 155.34161 l 717.52129 155.28952 l 717.63203 155.14802 l 717.83556 155.03753 l 717.84608 155.02815 l 717.94483 155.02815 l 718.10948 154.92765 l 718.21708 154.79129 l 718.3018 154.71707 l 718.40924 154.59182 l 718.65561 154.49754 l 718.73585 154.41785 l 718.76567 154.41785 l 718.98137 154.31513 l 719.07964 154.19242 l 719.08837 154.19242 l 719.30311 154.11004 l 719.41228 154.00959 l 719.48966 153.90318 l 719.58387 153.80818 l 719.58844 153.80818 l 719.71233 153.73784 l 719.77031 153.62681 l 719.82207 153.62681 l 720.07048 153.52063 l 720.18059 153.45803 l 720.31507 153.35751 l 720.41875 153.28234 l 720.57677 153.17462 l 720.68723 152.99618 l 720.98817 152.8987 l 721.0928 152.76035 l 721.09355 152.76035 l 721.21704 152.66543 l 721.31256 152.52285 l 721.32272 152.52285 l 721.50133 152.41342 l 721.58588 152.31107 l 721.60038 152.31107 l 721.76792 152.20032 l 721.82893 152.11888 l 721.86153 152.11888 l 722.16192 152.0116 l 722.23086 151.892 l 722.26504 151.892 l 722.48752 151.78503 l 722.56989 151.65846 l 722.5941 151.65846 l 722.82216 151.55662 l 722.92849 151.4805 l 723.06745 151.37003 l 723.14512 151.27731 l 723.17688 151.27731 l 723.34911 151.17034 l 723.44835 151.1015 l 723.51634 151.04013 l 723.61891 150.91904 l 723.62639 150.91904 l 723.82751 150.81081 l 723.90862 150.77579 l 723.93128 150.77579 l 724.03605 150.68127 l 724.13564 150.59774 l 724.1458 150.59774 l 724.33849 150.50718 l 724.42779 150.42448 l 724.44925 150.42448 l 724.59201 150.33765 l 724.65956 150.17586 l 724.68732 150.17586 l 724.73403 150.15797 l 724.84093 149.95161 l 724.84315 149.95161 l 725.03212 149.87064 l 725.1422 149.79573 l 725.3128 149.69121 l 725.40981 149.56469 l 725.42134 149.56469 l 725.74947 149.47042 l 725.83707 149.39004 l 725.84908 149.39004 l 726.0699 149.28901 l 726.16439 149.22809 l 726.17101 149.22809 l 726.32066 149.12383 l 726.43169 149.01939 l 726.48743 148.93314 l 726.57232 148.80113 l 726.59273 148.80113 l 726.77918 148.70698 l 726.79012 148.63912 l 726.87555 148.63912 l 727.156 148.5355 l 727.24413 148.40868 l 727.25663 148.40868 l 727.38999 148.3424 l 727.48735 148.21769 l 727.49592 148.21769 l 727.65406 148.12179 l 727.75795 147.98425 l 728.01712 147.87744 l 728.12256 147.78707 l 728.12256 147.78707 l 728.29633 147.69694 l 728.34753 147.59428 l 728.4052 147.59428 l 728.64136 147.49612 l 728.64733 147.46584 l 728.73135 147.46584 l 728.98041 147.38528 l 729.08952 147.27574 l 729.19631 147.17056 l 729.28428 147.05735 l 729.30618 147.05735 l 729.40992 146.95415 l 729.47728 146.87807 l 729.51005 146.87807 l 729.65254 146.77926 l 729.75016 146.68295 l 729.76144 146.68295 l 729.84401 146.57209 l 729.93287 146.47865 l 729.94983 146.47865 l 730.0848 146.37319 l 730.13932 146.35203 l 730.18643 146.35203 l 730.34358 146.25284 l 730.37948 146.16692 l 730.44884 146.16692 l 730.5691 146.06713 l 730.64409 146.0035 l 730.67132 146.0035 l 730.84802 145.8986 l 730.94988 145.82443 l 731.20666 145.75017 l 731.30661 145.67562 l 731.31716 145.67562 l 731.5425 145.57212 l 731.65317 145.44585 l 731.87516 145.33812 l 731.96147 145.28787 l 731.96362 145.28787 l 732.09099 145.18943 l 732.18987 145.10813 l 732.20177 145.10813 l 732.36408 144.99796 l 732.45498 144.93102 l 732.46287 144.93102 l 732.61197 144.82245 l 732.71319 144.75143 l 732.90107 144.64075 l 733.00161 144.55935 l 733.00483 144.55935 l 733.24056 144.44906 l 733.34444 144.29576 l 733.34808 144.29576 l 733.52246 144.20526 l 733.61356 144.16558 l 733.96032 144.05657 l 734.06806 143.84851 l 734.17751 143.748 l 734.2778 143.64369 l 734.28837 143.64369 l 734.43922 143.53937 l 734.52683 143.47352 l 734.54897 143.47352 l 734.7152 143.36242 l 734.82419 143.25438 l 734.96193 143.17565 l 735.00693 143.13015 l 735.04494 143.13015 l 735.20708 143.04428 l 735.30446 142.88335 l 735.31576 142.88335 l 735.57307 142.77789 l 735.66232 142.65608 l 735.68007 142.65608 l 735.83958 142.55835 l 735.94779 142.40599 l 735.9491 142.40599 l 736.2096 142.2961 l 736.30524 142.1826 l 736.31729 142.1826 l 736.49394 142.07476 l 736.58328 141.99489 l 736.59829 141.99489 l 736.69577 141.89117 l 736.79005 141.83978 l 736.80631 141.83978 l 736.95187 141.73143 l 737.04365 141.66639 l 737.05321 141.66639 l 737.27659 141.57265 l 737.38208 141.49644 l 737.38687 141.49644 l 737.65464 141.39774 l 737.76544 141.30968 l 738.00939 141.19875 l 738.11266 141.12271 l 738.11958 141.12271 l 738.25275 141.03426 l 738.36269 140.95808 l 738.54985 140.87306 l 738.64189 140.75396 l 738.65808 140.75396 l 738.78875 140.6508 l 738.86009 140.60092 l 738.89296 140.60092 l 739.14524 140.49741 l 739.22016 140.43918 l 739.25232 140.43918 l 739.426 140.34921 l 739.53053 140.15211 l 739.5342 140.15211 l 739.67276 140.04889 l 739.77669 139.88771 l 739.78031 139.88771 l 739.93968 139.77811 l 740.01219 139.71258 l 740.02678 139.71258 l 740.20075 139.6055 l 740.29274 139.44152 l 740.30316 139.44152 l 740.43032 139.33254 l 740.54103 139.21322 l 740.78747 139.11461 l 740.89706 139.04306 l 741.0345 138.94337 l 741.13072 138.82678 l 741.25555 138.7385 l 741.35819 138.56791 l 741.35939 138.56791 l 741.43095 138.45792 l 741.5303 138.41855 l 741.53179 138.41855 l 741.70131 138.31556 l 741.7679 138.13228 l 741.80041 138.13228 l 741.92149 138.02859 l 742.02639 137.92676 l 742.03258 137.92676 l 742.20334 137.82282 l 742.30714 137.77789 l 742.31197 137.77789 l 742.45524 137.67175 l 742.53906 137.61252 l 742.56435 137.61252 l 742.83903 137.50263 l 742.90839 137.27641 l 742.94712 137.27641 l 743.08442 137.16634 l 743.12637 137.09868 l 743.18207 137.09868 l 743.31574 136.99725 l 743.41989 136.85823 l 743.42515 136.85823 l 743.53709 136.75818 l 743.59011 136.63068 l 743.64578 136.63068 l 743.74302 136.53057 l 743.80877 136.43671 l 743.8395 136.43671 l 744.05387 136.33777 l 744.11457 136.24776 l 744.15616 136.24776 l 744.3096 136.14334 l 744.41916 136.01406 l 744.56636 135.90425 l 744.67487 135.79535 l 744.91201 135.69335 l 745.02179 135.5869 l 745.15169 135.4953 l 745.25335 135.38273 l 745.25764 135.38273 l 745.30857 135.33769 l 745.41631 135.19981 l 745.47268 135.11377 l 745.53087 135.03759 l 745.57255 135.03759 l 745.72638 134.94631 l 745.78919 134.84363 l 745.82844 134.84363 l 746.12261 134.75288 l 746.22976 134.62828 l 746.23174 134.62828 l 746.46529 134.52628 l 746.56789 134.45507 l 746.8034 134.34489 l 746.90956 134.24903 l 746.91209 134.24903 l 747.07053 134.1409 l 747.1806 134.04159 l 747.27064 133.94212 l 747.37298 133.8853 l 747.38052 133.8853 l 747.60182 133.78116 l 747.68198 133.68611 l 747.70953 133.68611 l 747.9105 133.57814 l 747.97505 133.46448 l 748.01745 133.46448 l 748.13466 133.36043 l 748.22827 133.31315 l 748.24163 133.31315 l 748.38151 133.2025 l 748.47557 133.05948 l 748.64001 132.95737 l 748.73869 132.90353 l 748.74808 132.90353 l 748.96971 132.79947 l 749.06916 132.70929 l 749.33451 132.60443 l 749.43992 132.53898 l 749.60696 132.44219 l 749.61768 132.39231 l 749.70362 132.39231 l 749.91105 132.2927 l 749.99019 132.14881 l 750.00148 132.14881 l 750.19685 132.04371 l 750.30694 131.92524 l 750.30709 131.92524 l 750.46459 131.82725 l 750.5547 131.75361 l 750.57341 131.75361 l 750.68854 131.67015 l 750.79952 131.50068 l 751.04179 131.39337 l 751.12575 131.32497 l 751.34757 131.23707 l 751.44962 131.12152 l 751.45649 131.12152 l 751.63656 131.01577 l 751.74557 130.97438 l 751.97022 130.86724 l 752.07001 130.77299 l 752.33613 130.6649 l 752.43741 130.55397 l 752.44238 130.55397 l 752.69618 130.44361 l 752.78944 130.35886 l 752.7996 130.35886 l 753.01801 130.25614 l 753.12366 130.12995 l 753.12738 130.12995 l 753.30929 130.02503 l 753.3733 129.9457 l 753.38197 129.9457 l 753.73193 129.84561 l 753.8324 129.5503 l 753.96392 129.44211 l 754.06294 129.2608 l 754.07475 129.2608 l 754.26622 129.18514 l 754.3739 129.09619 l 754.3748 129.09619 l 754.5198 128.99424 l 754.62774 128.85919 l 754.63037 128.85919 l 754.81628 128.75163 l 754.92068 128.69318 l 754.92264 128.69318 l 754.96698 128.67595 l 755.05766 128.35524 l 755.05961 128.35524 l 755.33581 128.25062 l 755.41703 128.18556 l 755.43932 128.18556 l 755.57788 128.08539 l 755.6763 127.98069 l 755.90456 127.88067 l 755.98502 127.74813 l 756.01537 127.74813 l 756.1666 127.68759 l 756.26728 127.48248 l 756.27547 127.48248 l 756.39488 127.37342 l 756.50429 127.23331 l 756.50587 127.23331 l 756.62972 127.1285 l 756.73732 127.06428 l 756.73783 127.06428 l 756.8931 126.98276 l 756.99911 126.88715 l 757.15995 126.78801 l 757.27053 126.66954 l 757.45944 126.59957 l 757.52953 126.48128 l 757.56999 126.48128 l 757.71846 126.4085 l 757.78763 126.22767 l 757.82387 126.22767 l 757.97717 126.1217 l 758.08722 126.05995 l 758.19393 125.95009 l 758.25999 125.81582 l 758.3047 125.81582 l 758.42296 125.76762 l 758.53164 125.64195 l 758.75978 125.53746 l 758.8683 125.46595 l 758.86962 125.46595 l 759.01841 125.36171 l 759.12138 125.3012 l 759.12884 125.3012 l 759.38075 125.19873 l 759.48402 125.06909 l 759.61612 124.96521 l 759.72134 124.87709 l 759.93693 124.7705 l 759.99203 124.72917 l 760.04348 124.72917 l 760.30623 124.61825 l 760.40304 124.50603 l 760.41162 124.50603 l 760.57998 124.40957 l 760.65793 124.33755 l 760.67377 124.33755 l 760.82733 124.24527 l 760.93016 124.11644 l 760.93041 124.11644 l 761.18496 124.00637 l 761.27766 123.9507 l 761.29537 123.9507 l 761.4086 123.84244 l 761.48978 123.81832 l 761.51592 123.81832 l 761.70961 123.70726 l 761.81742 123.6587 l 761.81783 123.6587 l 762.02699 123.55769 l 762.13502 123.47839 l 762.28358 123.37167 l 762.32167 123.28213 l 762.38339 123.28213 l 762.63584 123.18544 l 762.71789 123.1113 l 762.74049 123.1113 l 762.83073 123.00334 l 762.92775 122.92479 l 762.93013 122.92479 l 763.08275 122.82152 l 763.19056 122.70176 l 763.29045 122.62661 l 763.39757 122.47329 l 763.57987 122.36972 l 763.67524 122.30736 l 763.68976 122.30736 l 763.89066 122.20277 l 763.98612 122.13967 l 763.99201 122.13967 l 764.13698 122.06288 l 764.22859 121.94362 l 764.24095 121.94362 l 764.39782 121.83887 l 764.49618 121.70889 l 764.65405 121.60678 l 764.75524 121.47389 l 764.98032 121.39807 l 765.04513 121.22536 l 765.07705 121.22536 l 765.17848 121.17204 l 765.2487 121.04326 l 765.27167 121.04326 l 765.51874 120.9391 l 765.61206 120.83692 l 765.62524 120.83692 l 765.96931 120.72831 l 766.07755 120.53531 l 766.29324 120.42774 l 766.40144 120.34906 l 766.56635 120.2409 l 766.66974 120.09455 l 766.67654 120.09455 l 766.94821 119.99431 l 767.04995 119.85227 l 767.05319 119.85227 l 767.23741 119.75525 l 767.31126 119.67514 l 767.34336 119.67514 l 767.51984 119.57315 l 767.58373 119.52848 l 767.62721 119.52848 l 767.9491 119.41887 l 768.04869 119.33141 l 768.10192 119.22696 l 768.16892 119.12685 l 768.19589 119.12685 l 768.59093 119.01613 l 768.6928 118.87038 l 768.89151 118.7597 l 768.98248 118.66263 l 769.10938 118.57238 l 769.20245 118.39858 l 769.21943 118.39858 l 769.30204 118.30909 l 769.40521 118.19634 l 769.70058 118.08846 l 769.80865 117.99742 l 769.80897 117.99742 l 769.96387 117.89214 l 770.06781 117.81414 l 770.07202 117.81414 l 770.32111 117.71627 l 770.42631 117.56698 l 770.6269 117.46024 l 770.73524 117.37889 l 770.92849 117.27123 l 771.03333 117.17567 l 771.14923 117.0737 l 771.25755 117.02286 l 771.45273 116.91425 l 771.54101 116.77061 l 771.56311 116.77061 l 771.72475 116.66459 l 771.83531 116.57627 l 771.99793 116.46542 l 772.07934 116.35686 l 772.10712 116.35686 l 772.3239 116.26082 l 772.4137 116.09949 l 772.43106 116.09949 l 772.51985 116.01934 l 772.58723 115.89669 l 772.62995 115.89669 l 772.7015 115.7919 l 772.80574 115.69554 l 772.81108 115.69554 l 773.05437 115.59406 l 773.15785 115.45542 l 773.16148 115.45542 l 773.4045 115.35104 l 773.45806 115.31086 l 773.50122 115.31086 l 773.73979 115.21112 l 773.83481 115.17666 l 773.85002 115.17666 l 774.06534 115.07172 l 774.17406 114.96534 l 774.34819 114.85979 l 774.45793 114.74646 l 774.65676 114.64171 l 774.74399 114.50918 l 774.74906 114.50918 l 774.92209 114.40538 l 775.01781 114.36658 l 775.0231 114.36658 l 775.12234 114.25674 l 775.22203 114.13364 l 775.22768 114.13364 l 775.33546 114.0314 l 775.44517 113.9022 l 775.67472 113.80206 l 775.76596 113.7038 l 775.78562 113.7038 l 776.07082 113.59345 l 776.17558 113.3995 l 776.1804 113.3995 l 776.37044 113.29253 l 776.47698 113.23221 l 776.47806 113.23221 l 776.77233 113.12341 l 776.87599 112.94695 l 777.00307 112.84884 l 777.07647 112.66265 l 777.10232 112.66265 l 777.31527 112.55608 l 777.42447 112.49071 l 777.65866 112.38298 l 777.76861 112.26425 l 777.80702 112.18278 l 777.89508 112.13528 l 777.91617 112.13528 l 778.21738 112.02927 l 778.32657 111.95174 l 778.40307 111.89121 l 778.50103 111.76233 l 778.50259 111.76233 l 778.75732 111.65963 l 778.86783 111.52565 l 779.1757 111.41727 l 779.28009 111.38908 l 779.2827 111.38908 l 779.56535 111.28098 l 779.66943 111.21458 l 779.78702 111.11243 l 779.89442 111.06785 l 779.89806 111.06785 l 779.99553 110.95947 l 780.07778 110.89587 l 780.09246 110.89587 l 780.28985 110.79501 l 780.39874 110.70051 l 780.71512 110.58946 l 780.81774 110.44453 l 780.8233 110.44453 l 780.90088 110.33482 l 780.99902 110.20596 l 781.00723 110.20596 l 781.22401 110.10089 l 781.30989 110.00549 l 781.33449 110.00549 l 781.64349 109.89601 l 781.71708 109.87443 l 781.73898 109.87443 l 781.92819 109.76838 l 781.95839 109.74699 l 781.98681 109.74699 l 782.16607 109.63983 l 782.24562 109.54406 l 782.271 109.54406 l 782.37151 109.43536 l 782.42395 109.36016 l 782.46873 109.36016 l 782.6946 109.2702 l 782.79646 109.13032 l 782.80147 109.13032 l 782.91574 109.02596 l 782.99332 108.94336 l 783.02674 108.94336 l 783.25904 108.83539 l 783.35294 108.80336 l 783.44085 108.69777 l 783.53841 108.62922 l 783.5513 108.62922 l 783.7431 108.5242 l 783.84781 108.35566 l 783.85306 108.35566 l 784.11683 108.25975 l 784.22595 108.13323 l 784.63083 108.04374 l 784.72192 107.93806 l 784.72274 107.93806 l 784.91958 107.82861 l 785.02416 107.77073 l 785.02901 107.77073 l 785.3848 107.66187 l 785.49011 107.57705 l 785.49439 107.57705 l 785.677 107.46692 l 785.78587 107.30236 l 785.87417 107.20616 l 785.9559 107.02876 l 785.97705 107.02876 l 786.21047 106.93717 l 786.28924 106.83959 l 786.31295 106.83959 l 786.52016 106.73021 l 786.62593 106.5782 l 786.62616 106.5782 l 787.00979 106.49733 l 787.05352 106.43437 l 787.12014 106.43437 l 787.39905 106.32506 l 787.46754 106.26152 l 787.4978 106.26152 l 787.56451 106.15282 l 787.66116 106.057 l 787.67284 106.057 l 787.75589 105.96868 l 787.84499 105.88958 l 787.8572 105.88958 l 787.99966 105.78732 l 788.10711 105.65346 l 788.23441 105.5663 l 788.34424 105.3616 l 788.57533 105.25334 l 788.68291 105.1717 l 788.68412 105.1717 l 788.84579 105.06287 l 788.93031 104.925 l 788.95562 104.925 l 789.11707 104.84975 l 789.226 104.73399 l 789.34271 104.63666 l 789.3872 104.57762 l 789.45162 104.57762 l 789.64362 104.46819 l 789.71736 104.39743 l 789.74757 104.39743 l 789.99739 104.29347 l 790.10588 104.17386 l 790.10731 104.17386 l 790.21446 104.0753 l 790.32132 103.93775 l 790.32484 103.93775 l 790.53193 103.84302 l 790.63793 103.7539 l 790.64006 103.7539 l 790.90017 103.64867 l 791.00811 103.52125 l 791.00927 103.52125 l 791.26044 103.41137 l 791.33815 103.30992 l 791.36608 103.30992 l 791.71522 103.21106 l 791.81935 103.08621 l 791.8245 103.08621 l 791.99765 102.97897 l 792.10286 102.87149 l 792.2434 102.7732 l 792.31633 102.63566 l 792.35318 102.63566 l 792.44675 102.52578 l 792.54011 102.49857 l 792.55694 102.49857 l 792.78108 102.39325 l 792.85296 102.30964 l 792.8864 102.30964 l 792.97729 102.24281 l 793.08758 102.12149 l 793.37979 102.01232 l 793.46659 101.9647 l 793.48251 101.9647 l 793.56476 101.86764 l 793.6511 101.7693 l 793.65396 101.7693 l 793.89122 101.66175 l 793.99672 101.59605 l 794.06476 101.501 l 794.15923 101.38801 l 794.16676 101.38801 l 794.41714 101.29581 l 794.50602 101.15521 l 794.52308 101.15521 l 794.80209 101.05245 l 794.90588 100.91929 l 794.90944 100.91929 l 795.05844 100.83517 l 795.15169 100.65813 l 795.16313 100.65813 l 795.34649 100.54755 l 795.43641 100.42449 l 795.45711 100.42449 l 795.71423 100.31505 l 795.81054 100.21037 l 796.01954 100.1008 l 796.09345 100.01948 l 796.12859 100.01948 l 796.36377 99.91845 l 796.46466 99.83799 l 796.58327 99.73415 l 796.68252 99.62743 l 796.69243 99.62743 l 796.93283 99.52053 l 797.04031 99.39873 l 797.22268 99.29893 l 797.32504 99.2096 l 797.51095 99.1069 l 797.62099 98.95689 l 797.78528 98.85084 l 797.88919 98.7292 l 797.8936 98.7292 l 798.00689 98.67438 l 798.11376 98.53872 l 798.11616 98.53872 l 798.19473 98.4308 l 798.30417 98.27803 l 798.48936 98.17067 l 798.5983 98.09575 l 798.76069 97.98554 l 798.86279 97.87342 l 799.03393 97.7656 l 799.13974 97.67284 l 799.3143 97.56313 l 799.4152 97.45996 l 799.42308 97.45996 l 799.63561 97.35853 l 799.74232 97.30774 l 799.74365 97.30774 l 799.90959 97.20569 l 799.97696 97.08313 l 800.01351 97.08313 l 800.15105 96.98605 l 800.25057 96.90039 l 800.40699 96.7944 l 800.50274 96.69395 l 800.50892 96.69395 l 800.59729 96.58652 l 800.7051 96.51108 l 800.93787 96.42409 l 801.03999 96.33917 l 801.04258 96.33917 l 801.15234 96.24106 l 801.23744 96.1254 l 801.26063 96.1254 l 801.36731 96.02153 l 801.45497 95.96226 l 801.47812 95.96226 l 801.55178 95.93404 l 801.6378 95.79939 l 801.66258 95.79939 l 801.89325 95.69638 l 801.98635 95.57547 l 802.00175 95.57547 l 802.15316 95.50205 l 802.26242 95.3703 l 802.60029 95.25965 l 802.6808 95.18376 l 802.69844 95.18376 l 802.89822 95.07527 l 803.00811 94.90673 l 803.00905 94.90673 l 803.20779 94.80019 l 803.31444 94.7248 l 803.54212 94.62296 l 803.64821 94.55216 l 803.96964 94.44383 l 803.98672 94.41246 l 804.07675 94.41246 l 804.21692 94.30847 l 804.29218 94.23827 l 804.31937 94.23827 l 804.5676 94.1636 l 804.66368 94.04433 l 804.6739 94.04433 l 804.87368 93.94674 l 804.98187 93.85609 l 805.10506 93.78412 l 805.21286 93.70039 l 805.32864 93.61004 l 805.42861 93.46724 l 805.42895 93.46724 l 805.67547 93.35645 l 805.74959 93.25819 l 805.77637 93.25819 l 805.96358 93.14821 l 806.06056 93.09831 l 806.0721 93.09831 l 806.29969 93.00681 l 806.40077 92.90181 l 806.76114 92.79886 l 806.8287 92.77142 l 806.8661 92.77142 l 807.07351 92.66804 l 807.18228 92.50768 l 807.37324 92.40702 l 807.47264 92.28043 l 807.48104 92.28043 l 807.55747 92.17994 l 807.65835 92.07885 l 807.84794 91.97546 l 807.95674 91.85038 l 808.10896 91.75521 l 808.20633 91.61577 l 808.21351 91.61577 l 808.52967 91.50994 l 808.62949 91.41337 l 808.62975 91.41337 l 808.93671 91.3112 l 809.02332 91.14025 l 809.04768 91.14025 l 809.16958 91.04348 l 809.27619 90.95562 l 809.27748 90.95562 l 809.42146 90.85914 l 809.52913 90.71406 l 809.53179 90.71406 l 809.71819 90.60345 l 809.81765 90.49934 l 809.82674 90.49934 l 810.05588 90.41248 l 810.16691 90.36504 l 810.31029 90.25829 l 810.38873 90.15913 l 810.41085 90.15913 l 810.60074 90.06391 l 810.70657 89.92237 l 811.01642 89.81764 l 811.10714 89.74992 l 811.11676 89.74992 l 811.31556 89.66408 l 811.42467 89.51335 l 811.51106 89.44095 l 811.59922 89.30311 l 811.62039 89.30311 l 811.72845 89.19632 l 811.81339 89.06199 l 811.83343 89.06199 l 812.07284 88.9648 l 812.16634 88.88379 l 812.18308 88.88379 l 812.42476 88.78106 l 812.52753 88.53867 l 812.53536 88.53867 l 812.83157 88.43426 l 812.92037 88.3664 l 812.94036 88.3664 l 813.08518 88.26322 l 813.19353 88.14221 l 813.3867 88.05112 l 813.46248 87.98945 l 813.48842 87.98945 l 813.68624 87.88264 l 813.76811 87.75716 l 813.79608 87.75716 l 813.89248 87.67092 l 813.94606 87.58733 l 813.97897 87.58733 l 814.2226 87.47787 l 814.32821 87.41148 l 814.33341 87.41148 l 814.46991 87.32007 l 814.55488 87.23756 l 814.57065 87.23756 l 814.89485 87.13705 l 814.98592 87.07465 l 815.21983 86.96779 l 815.32893 86.74971 l 815.32901 86.74971 l 815.52738 86.63992 l 815.62292 86.55881 l 815.63637 86.55881 l 815.8372 86.44867 l 815.9446 86.30774 l 815.94529 86.30774 l 816.09959 86.20836 l 816.1825 86.09746 l 816.2082 86.09746 l 816.38658 86.00602 l 816.47902 85.85763 l 816.4822 85.85763 l 816.65558 85.83026 l 816.74779 85.59016 l 816.76469 85.59016 l 816.816 85.5024 l 816.82735 85.43261 l 816.92164 85.43261 l 817.07859 85.34356 l 817.17112 85.297 l 817.18608 85.297 l 817.3351 85.18868 l 817.42165 85.07672 l 817.44515 85.07672 l 817.8859 84.96881 l 817.95851 84.942 l 817.99506 84.942 l 818.1834 84.83876 l 818.29384 84.74771 l 818.36833 84.65983 l 818.47219 84.55123 l 818.47832 84.55123 l 818.66096 84.45839 l 818.77086 84.41137 l 819.03788 84.30369 l 819.1472 84.20612 l 819.1474 84.20612 l 819.30938 84.1033 l 819.38206 84.018 l 819.40041 84.018 l 819.58935 83.90998 l 819.68587 83.80007 l 819.69507 83.80007 l 819.79185 83.69921 l 819.891 83.59163 l 819.89834 83.59163 l 820.15033 83.50041 l 820.25302 83.32764 l 820.51556 83.22123 l 820.60974 83.10256 l 820.61564 83.10256 l 820.78823 82.997 l 820.89472 82.92703 l 820.89672 82.92703 l 820.98569 82.8245 l 821.08673 82.77368 l 821.09506 82.77368 l 821.27312 82.69492 l 821.37939 82.52819 l 821.60991 82.42533 l 821.71209 82.37486 l 821.71977 82.37486 l 821.96254 82.2737 l 822.06823 82.13098 l 822.07205 82.13098 l 822.21783 82.0248 l 822.31376 81.9798 l 822.4901 81.86976 l 822.59948 81.75947 l 822.88401 81.65283 l 822.96492 81.61384 l 822.98898 81.61384 l 823.08087 81.50522 l 823.17503 81.46151 l 823.18568 81.46151 l 823.29599 81.36205 l 823.38347 81.24924 l 823.39096 81.24924 l 823.66517 81.14572 l 823.76987 81.04277 l 823.96858 80.94213 l 824.05041 80.90373 l 824.07674 80.90373 l 824.18805 80.82198 l 824.24431 80.713 l 824.2804 80.713 l 824.42507 80.61252 l 824.51354 80.5268 l 824.53425 80.5268 l 824.77959 80.41833 l 824.87354 80.30087 l 824.8778 80.30087 l 825.02511 80.20474 l 825.1138 80.16146 l 825.12305 80.16146 l 825.34626 80.06209 l 825.4523 79.9694 l 825.4551 79.9694 l 825.5627 79.85896 l 825.67152 79.7819 l 825.92348 79.67383 l 825.92348 79.66778 l 826.01812 79.66778 l 826.20575 79.56723 l 826.3109 79.48659 l 826.31102 79.48659 l 826.44504 79.38223 l 826.55261 79.09408 l 826.77555 79.00022 l 826.87586 78.88132 l 826.88295 78.88132 l 826.94012 78.79643 l 827.04714 78.72818 l 827.2564 78.63097 l 827.32806 78.56556 l 827.36167 78.56556 l 827.62642 78.45661 l 827.71906 78.35735 l 827.73492 78.35735 l 827.88263 78.27364 l 827.96359 78.14098 l 827.99343 78.14098 l 828.13526 78.04122 l 828.2361 77.98914 l 828.23975 77.98914 l 828.37039 77.89929 l 828.47912 77.82243 l 828.68968 77.72767 l 828.77822 77.65064 l 828.79596 77.65064 l 829.00713 77.54578 l 829.11561 77.45495 l 829.22335 77.37287 l 829.31558 77.29072 l 829.32745 77.29072 l 829.55331 77.18292 l 829.63693 77.13653 l 829.66029 77.13653 l 829.91606 77.03031 l 829.98887 76.99539 l 830.00102 76.99539 l 830.31891 76.88447 l 830.40408 76.67699 l 830.42979 76.67699 l 830.56686 76.57374 l 830.65361 76.46654 l 830.66682 76.46654 l 830.77271 76.36921 l 830.87957 76.25997 l 830.98375 76.1899 l 831.05581 76.01549 l 831.07794 76.01549 l 831.42474 75.91626 l 831.53513 75.77955 l 831.64866 75.67081 l 831.74921 75.58278 l 831.97146 75.48261 l 832.02103 75.30628 l 832.08078 75.30628 l 832.21043 75.22616 l 832.3187 75.14887 l 832.52233 75.03922 l 832.61161 74.97101 l 832.62748 74.97101 l 832.72943 74.88142 l 832.8251 74.81505 l 833.00067 74.72203 l 833.11118 74.6656 l 833.22015 74.5618 l 833.30971 74.51198 l 833.32973 74.51198 l 833.4849 74.411 l 833.57066 74.32094 l 833.58818 74.32094 l 833.75649 74.2306 l 833.86021 74.13677 l 834.0984 74.0455 l 834.19993 73.86128 l 834.4743 73.76955 l 834.53085 73.66748 l 834.57904 73.66748 l 834.74764 73.55957 l 834.85815 73.49599 l 835.05023 73.40435 l 835.11469 73.32263 l 835.15669 73.32263 l 835.27411 73.23747 l 835.30818 73.18867 l 835.36713 73.18867 l 835.4924 73.07919 l 835.54522 73.03167 l 835.59885 73.03167 l 835.64729 72.93559 l 835.74018 72.85299 l 835.75256 72.85299 l 835.90638 72.74257 l 836.01243 72.59492 l 836.01286 72.59492 l 836.22226 72.48458 l 836.31893 72.42938 l 836.33136 72.42938 l 836.49656 72.32131 l 836.57306 72.27069 l 836.59218 72.27069 l 836.74415 72.1676 l 836.84537 72.10555 l 837.16595 72.00247 l 837.25669 71.94014 l 837.26784 71.94014 l 837.63118 71.84089 l 837.737 71.75461 l 837.737 71.75461 l 837.95132 71.65397 l 838.05966 71.5647 l 838.20194 71.46676 l 838.31262 71.31718 l 838.33119 71.31718 l 838.44094 71.10243 l 838.47399 70.99672 l 838.51874 70.94331 l 838.58472 70.94331 l 838.8469 70.84575 l 838.95494 70.75515 l 838.95692 70.75515 l 839.2269 70.6491 l 839.33443 70.53949 l 839.44886 70.43427 l 839.5539 70.32963 l 839.55996 70.32963 l 839.74679 70.22524 l 839.82692 70.17706 l 839.85107 70.17706 l 839.96058 70.06761 l 840.06518 70.00045 l 840.20406 69.8919 l 840.30131 69.85097 l 840.31005 69.85097 l 840.46281 69.78893 l 840.55426 69.68419 l 840.56346 69.68419 l 840.74501 69.5789 l 840.8505 69.44334 l 841.08449 69.34961 l 841.15336 69.30264 l 841.18184 69.30264 l 841.46204 69.19766 l 841.53525 69.11922 l 841.54955 69.11922 l 841.86162 69.02124 l 841.96659 68.96138 l 842.20858 68.85434 l 842.31483 68.78863 l 842.47275 68.68375 l 842.57882 68.57975 l 842.78303 68.46936 l 842.84285 68.35962 l 842.89114 68.35962 l 843.09836 68.25989 l 843.18976 68.12121 l 843.19423 68.12121 l 843.37427 68.03899 l 843.47665 67.87952 l 843.47665 67.87952 l 843.59393 67.78957 l 843.67434 67.70814 l 843.69239 67.70814 l 843.95081 67.61346 l 844.04307 67.49455 l 844.05079 67.49455 l 844.18399 67.39157 l 844.27773 67.31028 l 844.27793 67.31028 l 844.41406 67.21713 l 844.50581 67.07193 l 844.51094 67.07193 l 844.74806 66.96473 l 844.82253 66.93349 l 844.84978 66.93349 l 845.16212 66.82871 l 845.2716 66.74148 l 845.27299 66.74148 l 845.43787 66.64116 l 845.54178 66.53251 l 845.73947 66.43916 l 845.8267 66.40618 l 845.84894 66.40618 l 846.09464 66.29571 l 846.18211 66.20504 l 846.20143 66.20504 l 846.4084 66.0943 l 846.51772 65.84471 l 846.67364 65.74323 l 846.77724 65.66974 l 846.78236 65.66974 l 847.05752 65.56739 l 847.16747 65.42721 l 847.48698 65.31996 l 847.59002 65.18455 l 847.7046 65.07458 l 847.7889 64.89468 l 847.81502 64.89468 l 848.05295 64.78445 l 848.15901 64.74311 l 848.33226 64.64857 l 848.42413 64.57762 l 848.4392 64.57762 l 848.70885 64.46802 l 848.75406 64.45223 l 848.81594 64.45223 l 848.90842 64.34523 l 848.97615 64.31729 l 849.01939 64.31729 l 849.34788 64.21173 l 849.44046 64.10159 l 849.45858 64.10159 l 849.59287 64.01338 l 849.68382 63.92002 l 849.69858 63.92002 l 849.80835 63.8284 l 849.85106 63.75781 l 849.91927 63.75781 l 850.13113 63.64926 l 850.22327 63.58482 l 850.22973 63.58482 l 850.49415 63.47875 l 850.59585 63.44627 l 850.87681 63.33786 l 850.98707 63.21021 l 851.27116 63.10566 l 851.2803 63.08566 l 851.36526 63.08566 l 851.50637 62.97859 l 851.59535 62.77755 l 851.61614 62.77755 l 851.71543 62.67721 l 851.809 62.62238 l 852.02666 62.51272 l 852.11066 62.46324 l 852.13753 62.46324 l 852.30551 62.35951 l 852.40011 62.2927 l 852.41021 62.2927 l 852.55456 62.20514 l 852.64912 62.04125 l 852.66322 62.04125 l 852.81975 61.93594 l 852.92533 61.89844 l 853.14132 61.78764 l 853.14132 61.7761 l 853.24965 61.7761 l 853.49014 61.67903 l 853.57718 61.55177 l 853.59399 61.55177 l 853.8529 61.45211 l 853.95214 61.4053 l 853.96299 61.4053 l 854.15268 61.29873 l 854.19758 61.26453 l 854.21805 61.26453 l 854.50562 61.15576 l 854.56042 61.10601 l 854.58939 61.10601 l 854.75824 61.00345 l 854.86135 60.94722 l 854.86668 60.94722 l 854.97271 60.90356 l 855.08354 60.74686 l 855.22048 60.64211 l 855.33001 60.58916 l 855.60487 60.49269 l 855.71436 60.42086 l 855.71523 60.42086 l 855.99981 60.31143 l 856.10543 60.20774 l 856.23704 60.10679 l 856.33369 60.04916 l 856.34353 60.04916 l 856.48833 59.9402 l 856.59617 59.87129 l 857.04934 59.76311 l 857.12971 59.67927 l 857.14576 59.67927 l 857.35019 59.57748 l 857.42927 59.53212 l 857.65359 59.43102 l 857.7537 59.32499 l 857.76138 59.32499 l 858.04145 59.22257 l 858.14412 59.0925 l 858.14944 59.0925 l 858.38606 58.98354 l 858.47112 58.89263 l 858.49266 58.89263 l 858.61757 58.78819 l 858.65791 58.71456 l 858.72816 58.71456 l 858.88532 58.60448 l 858.96716 58.51544 l 858.9838 58.51544 l 859.04074 58.40858 l 859.14491 58.31693 l 859.14978 58.31693 l 859.34813 58.21884 l 859.42358 58.09605 l 859.45585 58.09605 l 859.70635 57.98729 l 859.79133 57.93891 l 859.81428 57.93891 l 860.11437 57.83275 l 860.21881 57.74252 l 860.22405 57.74252 l 860.47974 57.63221 l 860.5815 57.50377 l 860.85574 57.39531 l 860.92814 57.19515 l 860.93302 57.19515 l 861.15208 57.15349 l 861.25621 56.96459 l 861.26242 56.96459 l 861.38092 56.86114 l 861.47897 56.73096 l 861.48556 56.73096 l 861.71516 56.65513 l 861.7893 56.52433 l 861.81492 56.52433 l 861.98065 56.4797 l 862.08762 56.31601 l 862.09005 56.31601 l 862.23717 56.20557 l 862.33575 56.16745 l 862.34392 56.16745 l 862.72093 56.06141 l 862.80333 55.98628 l 862.81849 55.98628 l 862.93021 55.88329 l 863.0267 55.85472 l 863.04042 55.85472 l 863.29382 55.74964 l 863.39676 55.67392 l 863.72986 55.56489 l 863.81692 55.52303 l 863.90703 55.42862 l 863.95806 55.39423 l 863.97159 55.39423 l 864.30899 55.28905 l 864.39544 55.05291 l 864.41682 55.05291 l 864.59894 54.9495 l 864.69881 54.85663 l 864.70838 54.85663 l 864.96811 54.74718 l 865.07761 54.7038 l 865.35794 54.61036 l 865.44961 54.52847 l 865.4499 54.52847 l 865.68694 54.4231 l 865.77344 54.37017 l 865.79736 54.37017 l 866.03269 54.26317 l 866.08591 54.21481 l 866.13305 54.21481 l 866.26667 54.12382 l 866.3757 53.96354 l 866.47329 53.86716 l 866.56485 53.82378 l 866.78975 53.72021 l 866.88058 53.62802 l 867.21097 53.52991 l 867.31687 53.44689 l 867.53637 53.35202 l 867.63236 53.25737 l 867.64743 53.25737 l 867.85623 53.15832 l 867.94773 53.10739 l 867.95853 53.10739 l 868.11071 53.00171 l 868.21715 52.92971 l 868.48864 52.82252 l 868.58539 52.69987 l 868.7955 52.60979 l 868.9017 52.50346 l 869.08087 52.3984 l 869.15051 52.20818 l 869.18846 52.20818 l 869.23558 52.17644 l 869.323 52.06005 l 869.34271 52.06005 l 869.50937 51.956 l 869.61726 51.89987 l 869.8872 51.79154 l 869.99267 51.66927 l 869.9963 51.66927 l 870.16855 51.567 l 870.24726 51.51118 l 870.27783 51.51118 l 870.43531 51.40028 l 870.54591 51.35495 l 870.85062 51.2466 l 870.89612 51.18434 l 870.94043 51.18434 l 871.15055 51.08035 l 871.23887 50.9916 l 871.25563 50.9916 l 871.36048 50.88326 l 871.46138 50.82222 l 871.46672 50.82222 l 871.79263 50.71164 l 871.8781 50.63613 l 871.89414 50.63613 l 871.98928 50.54145 l 872.09316 50.40094 l 872.31495 50.29422 l 872.4122 50.2329 l 872.41623 50.2329 l 872.66816 50.14415 l 872.75684 50.02763 l 872.77863 50.02763 l 872.93311 49.94413 l 873.03329 49.82489 l 873.24121 49.71969 l 873.30883 49.64009 l 873.35095 49.64009 l 873.72763 49.53094 l 873.826 49.50232 l 873.83141 49.50232 l 874.1176 49.40176 l 874.21296 49.31636 l 874.2161 49.31636 l 874.33192 49.21615 l 874.38441 49.08566 l 874.44157 49.08566 l 874.777 48.97769 l 874.84595 48.91821 l 874.88729 48.91821 l 875.20202 48.80795 l 875.28218 48.73539 l 875.30529 48.73539 l 875.46221 48.6385 l 875.54 48.59452 l 875.56885 48.59452 l 876.14674 48.48674 l 876.24697 48.45374 l 876.48514 48.34613 l 876.55095 48.29906 l 876.59219 48.29906 l 876.86816 48.20563 l 876.9766 48.14234 l 876.97774 48.14234 l 877.11303 48.04254 l 877.21907 48.0049 l 877.22373 48.0049 l 877.3441 47.8946 l 877.451 47.88266 l 877.6757 47.77693 l 877.75012 47.7473 l 877.77345 47.7473 l 877.91299 47.674 l 878.01415 47.52698 l 878.01948 47.52698 l 878.2535 47.42279 l 878.35378 47.36099 l 878.69687 47.25264 l 878.79908 47.20034 l 878.86205 47.09544 l 878.94001 47.01586 l 878.96823 47.01586 l 879.41318 46.91032 l 879.49366 46.83615 l 879.51317 46.83615 l 879.88219 46.73084 l 879.97633 46.6903 l 880.04622 46.58304 l 880.14705 46.49967 l 880.15344 46.49967 l 880.3816 46.39011 l 880.46555 46.33452 l 880.48875 46.33452 l 880.77071 46.22525 l 880.86299 46.17067 l 880.87879 46.17067 l 881.1383 46.06624 l 881.24288 46.02233 l 881.57278 45.92332 l 881.64881 45.87662 l 881.66887 45.87662 l 881.88967 45.77264 l 881.97065 45.72355 l 882.00031 45.72355 l 882.38344 45.61698 l 882.4663 45.5631 l 882.47863 45.5631 l 882.79351 45.46604 l 882.9014 45.40217 l 883.04981 45.30044 l 883.14238 45.23055 l 883.14586 45.23055 l 883.47295 45.12864 l 883.57913 45.02847 l 883.58371 45.02847 l 883.8226 44.91848 l 883.91773 44.86014 l 883.92786 44.86014 l 884.01483 44.7546 l 884.11057 44.57506 l 884.11952 44.57506 l 884.35119 44.46402 l 884.42997 44.38443 l 884.45183 44.38443 l 884.71281 44.30213 l 884.80936 44.15041 l 884.81846 44.15041 l 884.9961 44.06378 l 885.02486 44.01687 l 885.1041 44.01687 l 885.36896 43.90693 l 885.473 43.87177 l 885.91541 43.76195 l 885.99318 43.70714 l 886.01694 43.70714 l 886.58325 43.60728 l 886.65727 43.55335 l 886.68863 43.55335 l 887.16678 43.44969 l 887.24332 43.38473 l 887.24891 43.38473 l 887.30722 43.38473 l 887.40902 43.23042 l 887.41272 43.23042 l 887.64241 43.16102 l 887.73379 43.0217 l 887.74089 43.0217 l 888.16917 42.91209 l 888.18704 42.86742 l 888.25878 42.86742 l 888.43367 42.75697 l 888.5264 42.67051 l 888.54477 42.67051 l 888.92546 42.5776 l 889.02962 42.40672 l 889.28485 42.29594 l 889.37681 42.14971 l 889.38601 42.14971 l 889.74032 42.04104 l 889.744 42.02449 l 889.83526 42.02449 l 890.22748 41.91366 l 890.32103 41.87787 l 890.32411 41.87787 l 890.73523 41.76828 l 890.84055 41.74642 l 890.84468 41.74642 l 890.87913 41.71893 l 890.98291 41.55479 l 891.2194 41.44749 l 891.31751 41.42034 l 891.89541 41.33673 l 891.99584 41.26531 l 892.44741 41.1626 l 892.54295 41.0577 l 892.55574 41.0577 l 893.1095 40.94832 l 893.20697 40.88277 l 893.2094 40.88277 l 893.72856 40.78508 l 893.80033 40.72476 l 893.82589 40.72476 l 894.35318 40.62249 l 894.42646 40.56936 l 894.44673 40.56936 l 894.93361 40.47335 l 894.99722 40.40281 l 895.0218 40.40281 l 895.90753 40.29261 l 896.0151 40.23045 l 896.62289 40.12002 l 896.70769 40.09433 l 897.06886 39.9942 l 897.14914 39.8542 l 897.16252 39.8542 l 898.09436 39.74372 l 898.18867 39.70704 l 899.08731 39.59799 l 899.19568 39.53407 l 900.19441 39.42304 l 900.26667 39.41411 l 900.2838 39.41411 l 901.13022 39.31089 l 901.17865 39.29185 l 901.21333 39.29185 l 902.04044 39.19435 l 902.14803 39.15945 l 902.91381 39.06737 l 902.91381 39.02505 l 903.02455 39.02505 l 903.07748 39.01351 l 903.07748 36.288 l 903.07748 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.07451 0.52549 0.43137 RG 1.35 w 2 J 1 j [] 0 d 530.81658 272.448 m 538.0329 272.34099 l 538.13723 272.318 l 538.13796 272.318 l 539.031 272.21024 l 539.12851 272.1831 l 539.13744 272.1831 l 540.42041 272.07522 l 540.50791 272.03679 l 540.51285 272.03679 l 541.0833 271.92809 l 541.11269 271.91539 l 541.13793 271.91539 l 541.7019 271.80442 l 541.80304 271.78779 l 542.59233 271.68258 l 542.70337 271.64269 l 543.27866 271.53348 l 543.35787 271.52008 l 543.38838 271.52008 l 544.17497 271.41081 l 544.28047 271.36088 l 544.75241 271.25405 l 544.85754 271.1685 l 545.19306 271.06091 l 545.29132 271.02185 l 545.84059 270.91138 l 545.9194 270.88243 l 545.93068 270.88243 l 546.34008 270.77615 l 546.41478 270.73536 l 546.43653 270.73536 l 546.76296 270.62444 l 546.85124 270.59035 l 546.85818 270.59035 l 547.16846 270.48395 l 547.25988 270.45097 l 547.26967 270.45097 l 547.60015 270.34819 l 547.67944 270.30255 l 547.70878 270.30255 l 547.9314 270.20863 l 547.97826 270.14986 l 548.04098 270.14986 l 548.2306 270.05307 l 548.30645 269.97712 l 548.31406 269.97712 l 548.67032 269.86711 l 548.67032 269.86077 l 548.77918 269.86077 l 548.94525 269.76009 l 549.05 269.67236 l 549.05369 269.67236 l 549.24605 269.56259 l 549.33366 269.44583 l 549.35319 269.44583 l 549.41183 269.3452 l 549.50298 269.25797 l 549.50688 269.25797 l 549.89351 269.14878 l 549.98252 269.09881 l 550.00051 269.09881 l 550.23321 268.98835 l 550.33882 268.97453 l 550.34349 268.97453 l 550.76108 268.86475 l 550.86618 268.82015 l 551.16855 268.71648 l 551.27706 268.66466 l 551.45832 268.55541 l 551.56167 268.52623 l 551.77242 268.41637 l 551.87336 268.33583 l 551.8824 268.33583 l 552.06871 268.2278 l 552.14529 268.19146 l 552.16967 268.19146 l 552.44197 268.08918 l 552.5475 268.0322 l 552.8576 267.92139 l 552.94743 267.8917 l 552.95267 267.8917 l 553.32083 267.79043 l 553.40066 267.68794 l 553.42856 267.68794 l 553.74202 267.58711 l 553.83413 267.51142 l 553.84834 267.51142 l 554.08289 267.40249 l 554.18214 267.3125 l 554.18482 267.3125 l 554.49329 267.2017 l 554.59372 267.16225 l 554.88923 267.06149 l 554.99942 267.02612 l 555.12005 266.91753 l 555.22922 266.86462 l 555.30869 266.76556 l 555.41204 266.70942 l 555.41858 266.70942 l 555.62041 266.60261 l 555.72478 266.50944 l 555.94812 266.40458 l 556.04992 266.32908 l 556.05578 266.32908 l 556.18157 266.23047 l 556.27304 266.19823 l 556.27549 266.19823 l 556.42352 266.10665 l 556.49597 266.03597 l 556.49799 266.03597 l 556.8185 265.9286 l 556.91916 265.86702 l 556.92838 265.86702 l 557.22538 265.80244 l 557.32027 265.69345 l 557.74323 265.58237 l 557.8186 265.54014 l 557.84548 265.54014 l 558.0557 265.43369 l 558.15729 265.40079 l 558.16446 265.40079 l 558.35003 265.28969 l 558.43974 265.23083 l 558.46078 265.23083 l 558.61021 265.12183 l 558.69415 265.0216 l 558.70945 265.0216 l 558.87989 264.92284 l 558.98066 264.81804 l 559.24701 264.71533 l 559.34061 264.64354 l 559.55046 264.5405 l 559.62778 264.50712 l 559.64433 264.50712 l 559.84336 264.41353 l 559.94657 264.25866 l 560.07986 264.17282 l 560.13086 264.04233 l 560.17732 264.04233 l 560.35834 263.94109 l 560.38218 263.87871 l 560.46022 263.87871 l 560.65899 263.7714 l 560.75055 263.68057 l 560.7678 263.68057 l 561.04969 263.57539 l 561.11104 263.5102 l 561.14311 263.5102 l 561.26348 263.40354 l 561.35389 263.34117 l 561.36432 263.34117 l 561.68008 263.23205 l 561.7859 263.12721 l 561.99597 263.027 l 562.07438 262.93893 l 562.1064 262.93893 l 562.31364 262.83081 l 562.39966 262.76521 l 562.41875 262.76521 l 562.65395 262.66181 l 562.74675 262.57815 l 562.7534 262.57815 l 562.95421 262.48091 l 563.06441 262.41118 l 563.24328 262.31676 l 563.35139 262.23398 l 563.54675 262.13284 l 563.60587 262.05753 l 563.65719 262.05753 l 563.8468 261.9545 l 563.87202 261.87993 l 563.95744 261.87993 l 564.30551 261.77164 l 564.38904 261.7129 l 564.40087 261.7129 l 564.56261 261.6089 l 564.63846 261.54794 l 564.67256 261.54794 l 564.92434 261.44412 l 564.92434 261.43505 l 565.02066 261.43505 l 565.22047 261.35512 l 565.27209 261.30656 l 565.3245 261.30656 l 565.4455 261.20258 l 565.53634 261.13184 l 565.55132 261.13184 l 565.67476 261.02821 l 565.76167 260.9503 l 565.96662 260.84282 l 566.07238 260.77151 l 566.20285 260.6987 l 566.30621 260.53009 l 566.31137 260.53009 l 566.40636 260.44436 l 566.47696 260.29631 l 566.50923 260.29631 l 566.69282 260.19167 l 566.7977 260.11168 l 566.87818 260.00282 l 566.968 259.90498 l 566.98174 259.90498 l 567.18415 259.79523 l 567.2904 259.7269 l 567.4742 259.63582 l 567.58309 259.47051 l 567.69215 259.37198 l 567.79464 259.30886 l 567.95081 259.22002 l 568.06013 259.09923 l 568.26354 258.99198 l 568.36869 258.80622 l 568.65608 258.69553 l 568.72381 258.62159 l 568.75928 258.62159 l 568.90409 258.52158 l 568.98495 258.49477 l 569.00126 258.49477 l 569.16311 258.3949 l 569.26675 258.2993 l 569.44705 258.20095 l 569.55199 258.09828 l 569.7802 257.98912 l 569.87346 257.83364 l 569.88862 257.83364 l 570.09399 257.72977 l 570.15559 257.6788 l 570.17185 257.6788 l 570.55885 257.57818 l 570.63058 257.50617 l 570.66313 257.50617 l 570.97959 257.40608 l 571.07376 257.24252 l 571.08991 257.24252 l 571.32215 257.15658 l 571.4122 257.0492 l 571.42306 257.0492 l 571.64317 256.94 l 571.75399 256.83736 l 571.75404 256.83736 l 572.00104 256.73221 l 572.10006 256.62896 l 572.10979 256.62896 l 572.25355 256.52806 l 572.25355 256.50853 l 572.35679 256.50853 l 572.56221 256.40218 l 572.67304 256.33784 l 572.93015 256.22681 l 573.01904 256.16943 l 573.14431 256.06547 l 573.23796 255.92823 l 573.25459 255.92823 l 573.52274 255.82851 l 573.61557 255.7452 l 573.86289 255.63635 l 573.95148 255.49164 l 573.96983 255.49164 l 574.27842 255.3867 l 574.37112 255.30802 l 574.38772 255.30802 l 574.50356 255.21077 l 574.60794 255.11566 l 574.74845 255.00668 l 574.7935 254.98424 l 574.85427 254.98424 l 575.02507 254.88578 l 575.12511 254.74878 l 575.12629 254.74878 l 575.41748 254.64196 l 575.50256 254.54247 l 575.63776 254.44005 l 575.74659 254.35751 l 575.86517 254.25403 l 575.97118 254.16104 l 575.97278 254.16104 l 576.12504 254.05631 l 576.23589 253.9893 l 576.51028 253.88886 l 576.60952 253.82441 l 576.61972 253.82441 l 576.73559 253.72171 l 576.82056 253.61023 l 576.84129 253.61023 l 577.10869 253.50196 l 577.21391 253.36488 l 577.38709 253.25511 l 577.46155 253.21331 l 577.49506 253.21331 l 577.61885 253.10776 l 577.6833 252.97787 l 577.72667 252.97787 l 577.89322 252.87593 l 577.98766 252.7678 l 578.28086 252.68842 l 578.36375 252.58763 l 578.37087 252.58763 l 578.62134 252.49322 l 578.73143 252.44075 l 578.94728 252.33504 l 579.00569 252.20213 l 579.05202 252.20213 l 579.2129 252.09145 l 579.30765 251.96627 l 579.32085 251.96627 l 579.43758 251.8648 l 579.5229 251.77935 l 579.53486 251.77935 l 579.68692 251.68049 l 579.75637 251.55886 l 579.77412 251.55886 l 579.94473 251.46079 l 580.01003 251.37459 l 580.05386 251.37459 l 580.21467 251.2882 l 580.31216 251.19852 l 580.43069 251.10027 l 580.53683 251.02761 l 580.84044 250.91845 l 580.94745 250.82247 l 581.13379 250.71429 l 581.24456 250.60085 l 581.3524 250.49799 l 581.45625 250.40526 l 581.7121 250.29593 l 581.81122 250.2393 l 581.82079 250.2393 l 582.13313 250.13213 l 582.23063 250.04792 l 582.23841 250.04792 l 582.43128 249.94132 l 582.51108 249.82324 l 582.53938 249.82324 l 582.78223 249.71759 l 582.8459 249.63689 l 582.8868 249.63689 l 583.02492 249.53009 l 583.13501 249.39161 l 583.45621 249.2842 l 583.54069 249.19034 l 583.54853 249.19034 l 583.729 249.09168 l 583.83189 249.0302 l 583.83863 249.0302 l 583.97772 248.93139 l 584.06133 248.83332 l 584.06467 248.83332 l 584.17734 248.74938 l 584.28115 248.63874 l 584.28435 248.63874 l 584.40036 248.53456 l 584.4879 248.41235 l 584.49203 248.41235 l 584.73691 248.31547 l 584.83982 248.24038 l 584.84413 248.24038 l 585.03429 248.1296 l 585.1179 247.92409 l 585.14389 247.92409 l 585.29794 247.83338 l 585.37279 247.75883 l 585.40196 247.75883 l 585.55077 247.66429 l 585.63641 247.62982 l 585.9058 247.53411 l 586.01532 247.43406 l 586.09857 247.32338 l 586.20353 247.25752 l 586.44599 247.15273 l 586.51949 247.05438 l 586.55086 247.05438 l 586.74527 246.9444 l 586.8454 246.86365 l 586.8536 246.86365 l 587.0069 246.7611 l 587.03673 246.72522 l 587.10698 246.72522 l 587.26986 246.61858 l 587.37708 246.52089 l 587.48134 246.41924 l 587.57777 246.23606 l 587.58971 246.23606 l 587.68035 246.14374 l 587.75217 246.0501 l 587.78735 246.0501 l 587.96842 245.94539 l 588.0342 245.89279 l 588.07505 245.89279 l 588.42446 245.78655 l 588.53145 245.64548 l 588.64702 245.54107 l 588.7532 245.44619 l 588.9256 245.33826 l 589.01708 245.26679 l 589.03475 245.26679 l 589.16468 245.18305 l 589.24318 245.08087 l 589.26642 245.08087 l 589.55908 244.97875 l 589.62927 244.88197 l 589.66885 244.88197 l 589.84951 244.77919 l 589.95124 244.67742 l 590.2372 244.57046 l 590.2372 244.54507 l 590.33083 244.54507 l 590.41927 244.43899 l 590.51338 244.32129 l 590.51875 244.32129 l 590.79819 244.22525 l 590.90734 244.09358 l 591.07885 243.99579 l 591.18271 243.87754 l 591.28919 243.77477 l 591.3779 243.63281 l 591.65014 243.53732 l 591.7597 243.47944 l 591.86152 243.37501 l 591.95258 243.22686 l 591.96834 243.22686 l 592.28381 243.11808 l 592.31895 243.06665 l 592.39456 243.06665 l 592.55591 242.96588 l 592.63869 242.89207 l 592.84798 242.80115 l 592.9153 242.67101 l 592.95896 242.67101 l 593.24084 242.56006 l 593.3389 242.47493 l 593.55545 242.3694 l 593.64647 242.2518 l 593.82404 242.15468 l 593.92065 242.03696 l 594.11447 241.95882 l 594.20754 241.84582 l 594.21281 241.84582 l 594.42546 241.73736 l 594.51898 241.62949 l 594.52827 241.62949 l 594.60995 241.53337 l 594.71887 241.41904 l 594.83393 241.31061 l 594.92561 241.27817 l 594.94501 241.27817 l 595.02285 241.1692 l 595.12634 241.0768 l 595.13329 241.0768 l 595.28606 240.97414 l 595.39527 240.8388 l 595.39616 240.8388 l 595.55938 240.73818 l 595.66997 240.59673 l 595.95291 240.48893 l 596.06066 240.39715 l 596.06163 240.39715 l 596.27504 240.29255 l 596.3557 240.20745 l 596.38554 240.20745 l 596.56257 240.10035 l 596.65797 240.01815 l 596.66004 240.01815 l 596.83857 239.90838 l 596.90756 239.85578 l 596.94906 239.85578 l 597.30617 239.74488 l 597.39924 239.64511 l 597.41088 239.64511 l 597.64603 239.55622 l 597.73989 239.49894 l 597.75493 239.49894 l 597.89062 239.39466 l 597.99274 239.25566 l 597.99869 239.25566 l 598.08949 239.15117 l 598.16963 239.08941 l 598.19941 239.08941 l 598.48329 238.97955 l 598.59089 238.83589 l 598.5928 238.83589 l 598.86189 238.74216 l 598.97186 238.64095 l 599.10911 238.57464 l 599.17683 238.4386 l 599.21791 238.4386 l 599.35802 238.33202 l 599.46181 238.23359 l 599.53286 238.12727 l 599.64073 238.04489 l 599.64107 238.04489 l 599.88368 237.9415 l 599.91681 237.8988 l 599.9934 237.8988 l 600.24742 237.79329 l 600.34729 237.74884 l 600.35489 237.74884 l 600.49472 237.64713 l 600.60265 237.55467 l 600.60389 237.55467 l 600.70676 237.45906 l 600.78632 237.35752 l 600.80257 237.35752 l 601.05332 237.25331 l 601.15817 237.14836 l 601.47527 237.03961 l 601.57777 236.90358 l 601.66809 236.8008 l 601.76739 236.71361 l 601.98364 236.60939 l 602.084 236.48862 l 602.09466 236.48862 l 602.24964 236.40617 l 602.35148 236.24168 l 602.3581 236.24168 l 602.47411 236.13247 l 602.56907 236.08693 l 602.58072 236.08693 l 602.81079 236.00339 l 602.88364 235.95316 l 602.91925 235.95316 l 603.1469 235.84388 l 603.22246 235.72276 l 603.2479 235.72276 l 603.53877 235.62348 l 603.62896 235.5668 l 603.64899 235.5668 l 603.87606 235.47656 l 603.97477 235.39615 l 604.10831 235.29066 l 604.2102 235.16783 l 604.2164 235.16783 l 604.31276 235.07168 l 604.3496 235.00457 l 604.41373 235.00457 l 604.54303 234.92834 l 604.62581 234.83048 l 604.65003 234.83048 l 604.88396 234.72312 l 604.96588 234.63921 l 604.98195 234.63921 l 605.10143 234.52901 l 605.20191 234.38362 l 605.28039 234.29159 l 605.38819 234.19199 l 605.5572 234.08921 l 605.65267 234.02558 l 605.66532 234.02558 l 605.81693 233.9212 l 605.92597 233.90057 l 606.17542 233.81596 l 606.28284 233.6212 l 606.28649 233.6212 l 606.42224 233.51275 l 606.51211 233.48457 l 606.51823 233.48457 l 606.63105 233.3774 l 606.73791 233.26844 l 607.01497 233.16801 l 607.11759 233.03888 l 607.1243 233.03888 l 607.22269 232.94359 l 607.27736 232.90639 l 607.32935 232.90639 l 607.54668 232.80473 l 607.64721 232.7671 l 607.65382 232.7671 l 607.73246 232.66527 l 607.84246 232.52415 l 608.0191 232.42219 l 608.12873 232.2722 l 608.16769 232.1718 l 608.26245 232.06179 l 608.37898 231.9509 l 608.4594 231.9038 l 608.69795 231.82893 l 608.80066 231.71918 l 608.80486 231.71918 l 609.17206 231.60923 l 609.27765 231.54977 l 609.42436 231.45249 l 609.52715 231.30523 l 609.83993 231.19989 l 609.92018 231.13389 l 609.94139 231.13389 l 610.16171 231.06724 l 610.25493 230.97589 l 610.27214 230.97589 l 610.54584 230.88265 l 610.65142 230.64201 l 610.65359 230.64201 l 610.92383 230.53759 l 611.015 230.46713 l 611.01705 230.46713 l 611.16427 230.35928 l 611.26047 230.25654 l 611.26274 230.25654 l 611.52249 230.14881 l 611.62914 230.05056 l 611.63265 230.05056 l 611.76929 229.94626 l 611.86032 229.836 l 611.87955 229.836 l 611.97258 229.72682 l 612.08163 229.61752 l 612.2387 229.51771 l 612.34596 229.44884 l 612.40801 229.42012 l 612.44998 229.28363 l 612.49992 229.28363 l 612.62337 229.17268 l 612.7278 229.07533 l 612.73264 229.07533 l 612.82578 228.97879 l 612.91183 228.88144 l 612.93306 228.88144 l 613.08418 228.77882 l 613.18778 228.63659 l 613.33042 228.54232 l 613.36606 228.48512 l 613.43529 228.48512 l 613.58431 228.39422 l 613.69051 228.31233 l 613.95263 228.22596 l 614.04333 228.09291 l 614.05748 228.09291 l 614.25262 227.98197 l 614.29119 227.91375 l 614.35239 227.91375 l 614.56136 227.80831 l 614.66207 227.69057 l 614.67128 227.69057 l 614.75973 227.58391 l 614.85431 227.49834 l 615.02886 227.40682 l 615.12546 227.34569 l 615.1309 227.34569 l 615.41131 227.25067 l 615.51758 227.11903 l 615.69259 227.02254 l 615.76825 226.96316 l 615.80165 226.96316 l 616.18766 226.85615 l 616.29528 226.83569 l 616.29549 226.83569 l 616.3907 226.74326 l 616.45972 226.70013 l 616.48317 226.70013 l 616.66277 226.59729 l 616.75737 226.53453 l 616.95327 226.42442 l 617.06331 226.27705 l 617.26323 226.17905 l 617.32913 226.0589 l 617.36416 226.0589 l 617.4755 225.95937 l 617.57804 225.92309 l 617.6571 225.83094 l 617.76803 225.66338 l 617.86864 225.55299 l 617.97933 225.38019 l 618.20348 225.27398 l 618.27557 225.16822 l 618.30822 225.16822 l 618.59479 225.06525 l 618.68446 224.99564 l 618.69382 224.99564 l 618.80635 224.91007 l 618.9117 224.7843 l 619.00595 224.67681 l 619.11614 224.51881 l 619.27321 224.42952 l 619.38423 224.26875 l 619.51339 224.16424 l 619.60979 224.10357 l 619.61756 224.10357 l 619.86424 224.0003 l 619.96 223.90519 l 619.97093 223.90519 l 620.18853 223.80213 l 620.26412 223.77252 l 620.29812 223.77252 l 620.49266 223.6962 l 620.60253 223.54629 l 620.82583 223.44917 l 620.93288 223.31147 l 621.08824 223.20287 l 621.19513 223.10018 l 621.19632 223.10018 l 621.33248 223.01915 l 621.43349 222.87795 l 621.54526 222.77144 l 621.64968 222.71113 l 621.79221 222.63333 l 621.90297 222.54037 l 622.0611 222.45146 l 622.09259 222.38879 l 622.16329 222.38879 l 622.27705 222.28625 l 622.38399 222.20822 l 622.80383 222.10228 l 622.91324 222.00198 l 622.91349 222.00198 l 623.05132 221.89833 l 623.08358 221.8437 l 623.12623 221.8437 l 623.38761 221.73529 l 623.48528 221.63225 l 623.64459 221.52215 l 623.72885 221.46384 l 623.74418 221.46384 l 623.89739 221.36117 l 623.99489 221.27394 l 624.24222 221.1673 l 624.32744 221.11094 l 624.54313 221.00808 l 624.62881 220.88535 l 624.64976 220.88535 l 624.74403 220.80504 l 624.83279 220.745 l 624.84924 220.745 l 625.12046 220.64721 l 625.2058 220.54698 l 625.55327 220.43908 l 625.56924 220.42138 l 625.66302 220.42138 l 625.93466 220.31306 l 626.03535 220.26071 l 626.13443 220.16059 l 626.23979 220.03766 l 626.24102 220.03766 l 626.58996 219.92688 l 626.69324 219.8664 l 626.83551 219.80022 l 626.92414 219.68807 l 626.94528 219.68807 l 627.20424 219.58077 l 627.30172 219.45482 l 627.45543 219.36449 l 627.56007 219.24468 l 627.56531 219.24468 l 627.74375 219.16443 l 627.84047 219.0383 l 627.84902 219.0383 l 628.22233 218.93014 l 628.3266 218.87552 l 628.61625 218.7697 l 628.69948 218.70711 l 628.70313 218.70711 l 628.95753 218.60886 l 629.05118 218.44181 l 629.21938 218.35225 l 629.32001 218.26954 l 629.50537 218.18915 l 629.61089 218.039 l 629.61568 218.039 l 629.85748 217.93518 l 629.95338 217.82465 l 629.95764 217.82465 l 630.07343 217.721 l 630.14675 217.60151 l 630.17166 217.60151 l 630.42336 217.50127 l 630.52426 217.43167 l 630.5281 217.43167 l 630.88477 217.32552 l 630.9851 217.24235 l 630.99121 217.24235 l 631.13713 217.15265 l 631.22975 217.0597 l 631.24738 217.0597 l 631.41492 216.9811 l 631.51801 216.82098 l 631.51937 216.82098 l 631.57492 216.71395 l 631.67253 216.64553 l 631.68346 216.64553 l 631.88646 216.5432 l 631.96154 216.41856 l 631.9903 216.41856 l 632.2026 216.30906 l 632.30933 216.18178 l 632.52879 216.07287 l 632.60762 216.03049 l 632.63774 216.03049 l 632.79061 215.93076 l 632.88305 215.83499 l 632.89326 215.83499 l 633.02862 215.73877 l 633.11901 215.63593 l 633.13422 215.63593 l 633.26322 215.53003 l 633.37109 215.44485 l 633.45945 215.34328 l 633.53144 215.18282 l 633.5665 215.18282 l 633.74776 215.07211 l 633.85803 214.82916 l 634.0074 214.73188 l 634.08487 214.63393 l 634.11689 214.63393 l 634.16404 214.59502 l 634.2729 214.46111 l 634.41724 214.357 l 634.52622 214.24389 l 634.52796 214.24389 l 634.70938 214.16209 l 634.8054 214.05888 l 634.81724 214.05888 l 635.11264 213.95419 l 635.15927 213.86403 l 635.21215 213.86403 l 635.41096 213.76666 l 635.50216 213.671 l 635.51766 213.671 l 635.6788 213.5626 l 635.78719 213.46159 l 635.92554 213.38194 l 635.96162 213.29482 l 636.03447 213.29482 l 636.1948 213.19632 l 636.29304 213.09603 l 636.29687 213.09603 l 636.43659 212.99262 l 636.54593 212.86006 l 636.71458 212.76044 l 636.71981 212.72644 l 636.82405 212.72644 l 636.95177 212.63795 l 637.05488 212.52379 l 637.36711 212.41808 l 637.4678 212.35064 l 637.47788 212.35064 l 637.61522 212.23958 l 637.69058 212.22111 l 637.72563 212.22111 l 637.98413 212.13354 l 638.08672 212.02288 l 638.08994 212.02288 l 638.26298 211.9223 l 638.33238 211.78286 l 638.33338 211.78286 l 638.50292 211.69039 l 638.59219 211.61451 l 638.59723 211.61451 l 638.80999 211.5044 l 638.89264 211.42306 l 638.91181 211.42306 l 639.03078 211.33619 l 639.12495 211.2034 l 639.13559 211.2034 l 639.21742 211.11523 l 639.32312 210.90321 l 639.32556 210.90321 l 639.59931 210.80077 l 639.71035 210.73819 l 639.96233 210.64572 l 640.04872 210.53556 l 640.05227 210.53556 l 640.28496 210.42909 l 640.34506 210.40303 l 640.39322 210.40303 l 640.54209 210.29879 l 640.62638 210.24056 l 640.64894 210.24056 l 640.78944 210.13381 l 640.89106 210.07506 l 641.01407 210.03203 l 641.11218 209.88178 l 641.12273 209.88178 l 641.30497 209.77486 l 641.39965 209.71696 l 641.41405 209.71696 l 641.62913 209.61251 l 641.71116 209.53742 l 641.71685 209.53742 l 641.94699 209.43995 l 642.05041 209.34754 l 642.05588 209.34754 l 642.20042 209.23898 l 642.29887 209.16856 l 642.45381 209.06404 l 642.56322 208.95428 l 642.69063 208.84933 l 642.79579 208.67908 l 642.90266 208.6113 l 642.98559 208.49468 l 643.01299 208.49468 l 643.16695 208.3898 l 643.27682 208.30279 l 643.48133 208.19194 l 643.56225 208.08564 l 643.58603 208.08564 l 643.79143 207.98196 l 643.89678 207.87506 l 643.9001 207.87506 l 644.00535 207.76542 l 644.05183 207.69251 l 644.11578 207.69251 l 644.20196 207.59035 l 644.3119 207.55165 l 644.52743 207.45096 l 644.5719 207.38778 l 644.6312 207.38778 l 644.86492 207.28895 l 644.97421 207.13328 l 645.25967 207.02264 l 645.37063 206.97434 l 645.50213 206.86536 l 645.61101 206.78226 l 645.74517 206.72026 l 645.83433 206.51473 l 645.84825 206.51473 l 646.04781 206.409 l 646.12261 206.30649 l 646.1548 206.30649 l 646.29667 206.19817 l 646.40559 206.07155 l 646.53786 205.96408 l 646.64614 205.86903 l 646.64715 205.86903 l 646.6821 205.75859 l 646.79216 205.62258 l 646.88599 205.52208 l 646.92134 205.46822 l 646.99608 205.46822 l 647.17178 205.35855 l 647.24286 205.29115 l 647.27809 205.29115 l 647.58523 205.18689 l 647.68452 205.05218 l 647.69422 205.05218 l 647.81577 204.95404 l 647.90847 204.86265 l 647.92191 204.86265 l 648.16517 204.75842 l 648.27471 204.66772 l 648.43426 204.56091 l 648.54205 204.47999 l 648.54324 204.47999 l 648.66688 204.37721 l 648.77137 204.24004 l 648.98873 204.14067 l 649.08396 204.0755 l 649.08897 204.0755 l 649.33515 203.97641 l 649.43922 203.91273 l 649.75744 203.80244 l 649.75744 203.77704 l 649.85869 203.77704 l 650.04437 203.68575 l 650.15317 203.5776 l 650.15472 203.5776 l 650.25059 203.50665 l 650.35343 203.41287 l 650.5647 203.30479 l 650.65375 203.25861 l 650.91236 203.15398 l 651.02192 203.06012 l 651.02344 203.06012 l 651.28936 202.95154 l 651.39246 202.80767 l 651.3963 202.80767 l 651.54984 202.71554 l 651.65033 202.58419 l 651.81383 202.47563 l 651.91806 202.41567 l 651.99334 202.32674 l 652.07537 202.25018 l 652.08858 202.25018 l 652.32156 202.15081 l 652.42975 202.06625 l 652.42981 202.06625 l 652.5264 202.00492 l 652.6269 201.85157 l 652.63604 201.85157 l 652.75332 201.74279 l 652.83549 201.59586 l 652.8525 201.59586 l 653.00705 201.50946 l 653.11065 201.34761 l 653.11509 201.34761 l 653.31994 201.23875 l 653.39262 201.19882 l 653.42401 201.19882 l 653.6243 201.11166 l 653.73074 201.00651 l 653.73386 201.00651 l 653.93094 200.9273 l 654.0249 200.72792 l 654.03651 200.72792 l 654.22864 200.62179 l 654.31393 200.54377 l 654.3336 200.54377 l 654.56696 200.44703 l 654.67776 200.3313 l 654.80672 200.22639 l 654.87121 200.14211 l 654.88795 200.14211 l 655.1248 200.03123 l 655.23528 199.95319 l 655.23567 199.95319 l 655.42813 199.85309 l 655.53415 199.77424 l 655.60222 199.71744 l 655.70851 199.59873 l 655.71134 199.59873 l 655.83966 199.51921 l 655.90081 199.35775 l 655.93927 199.35775 l 656.23763 199.26472 l 656.34003 199.21262 l 656.44853 199.13484 l 656.55717 198.95977 l 656.55901 198.95977 l 656.60457 198.8586 l 656.70668 198.81108 l 656.83317 198.70288 l 656.9312 198.55605 l 656.94365 198.55605 l 657.20755 198.46004 l 657.3082 198.31675 l 657.50057 198.20978 l 657.60905 198.12429 l 657.72749 198.02869 l 657.83647 197.94294 l 658.11926 197.85427 l 658.18738 197.72406 l 658.22138 197.72406 l 658.38766 197.61436 l 658.46759 197.48687 l 658.49214 197.48687 l 658.78884 197.38726 l 658.87847 197.32237 l 658.88517 197.32237 l 659.17895 197.21571 l 659.28623 197.09499 l 659.28626 197.09499 l 659.56709 196.99204 l 659.65738 196.8842 l 659.67692 196.8842 l 659.84886 196.77938 l 659.95269 196.64296 l 659.95461 196.64296 l 660.02944 196.57116 l 660.11904 196.42278 l 660.13825 196.42278 l 660.39324 196.3154 l 660.49407 196.21228 l 660.50305 196.21228 l 660.81084 196.10609 l 660.92028 196.02604 l 660.92119 196.02604 l 661.10111 195.94045 l 661.20898 195.83081 l 661.32949 195.72218 l 661.36883 195.68273 l 661.43844 195.68273 l 661.63166 195.57543 l 661.73179 195.47934 l 661.74023 195.47934 l 662.00786 195.37264 l 662.11192 195.2571 l 662.1183 195.2571 l 662.23384 195.16294 l 662.29946 195.08535 l 662.34315 195.08535 l 662.6122 194.97977 l 662.718 194.8827 l 662.72255 194.8827 l 662.91917 194.7781 l 663.02911 194.64939 l 663.14493 194.54767 l 663.25525 194.47819 l 663.32891 194.39393 l 663.41337 194.21293 l 663.66805 194.10444 l 663.75954 194.01319 l 663.77098 194.01319 l 663.91314 193.90735 l 664.01963 193.83746 l 664.28485 193.74126 l 664.36309 193.58502 l 664.60538 193.48541 l 664.68826 193.40933 l 664.71334 193.40933 l 664.84063 193.30662 l 664.90974 193.20784 l 664.93659 193.20784 l 665.1248 193.10219 l 665.21856 193.00817 l 665.22384 193.00817 l 665.35296 192.92994 l 665.45278 192.79618 l 665.46218 192.79618 l 665.74211 192.6898 l 665.85289 192.64088 l 666.03053 192.53149 l 666.12797 192.36786 l 666.14058 192.36786 l 666.22467 192.26104 l 666.29965 192.21125 l 666.32784 192.21125 l 666.56432 192.1036 l 666.66121 192.08987 l 666.67061 192.08987 l 666.85406 191.99731 l 666.95771 191.90815 l 666.96296 191.90815 l 667.06671 191.79946 l 667.17668 191.7082 l 667.40765 191.61431 l 667.47225 191.57805 l 667.50915 191.57805 l 667.75724 191.47747 l 667.86615 191.36296 l 668.04241 191.25477 l 668.08297 191.19834 l 668.14169 191.19834 l 668.31586 191.10869 l 668.4159 190.9986 l 668.53159 190.90036 l 668.62896 190.83459 l 668.63577 190.83459 l 668.75545 190.72448 l 668.84281 190.6364 l 668.85916 190.6364 l 669.0961 190.52779 l 669.18795 190.4287 l 669.20525 190.4287 l 669.34465 190.33164 l 669.42707 190.23744 l 669.45319 190.23744 l 669.54196 190.15213 l 669.59997 190.08955 l 669.65038 190.08955 l 669.83277 189.98091 l 669.93215 189.86811 l 669.9389 189.86811 l 670.07194 189.76076 l 670.16272 189.61823 l 670.17418 189.61823 l 670.24014 189.51765 l 670.2844 189.48603 l 670.34802 189.48603 l 670.52015 189.38111 l 670.63062 189.31611 l 670.79718 189.21838 l 670.84127 189.18381 l 670.89783 189.18381 l 671.11191 189.07548 l 671.22285 189.0245 l 671.40163 188.92877 l 671.4701 188.87554 l 671.50176 188.87554 l 671.63962 188.76731 l 671.69935 188.63359 l 671.74109 188.63359 l 671.91636 188.52738 l 672.02435 188.38473 l 672.14812 188.28579 l 672.25143 188.10913 l 672.25183 188.10913 l 672.59333 188.0037 l 672.70208 187.94372 l 672.70415 187.94372 l 673.0172 187.83439 l 673.11194 187.70111 l 673.12547 187.70111 l 673.252 187.60861 l 673.36304 187.42606 l 673.54466 187.31837 l 673.62909 187.22793 l 673.64649 187.22793 l 673.77895 187.19537 l 673.8723 187.03992 l 673.88876 187.03992 l 673.94779 186.94028 l 674.03184 186.8807 l 674.05123 186.8807 l 674.3821 186.77 l 674.49032 186.67242 l 674.57428 186.56407 l 674.64439 186.4557 l 674.67253 186.4557 l 674.85327 186.3563 l 674.96218 186.28781 l 675.20868 186.21093 l 675.30877 186.10313 l 675.38392 186.02735 l 675.47723 185.9371 l 675.68806 185.82856 l 675.79831 185.74024 l 675.90113 185.67383 l 675.96291 185.54552 l 675.9952 185.54552 l 676.12457 185.44829 l 676.21963 185.37851 l 676.2277 185.37851 l 676.60302 185.26771 l 676.69352 185.22306 l 676.71185 185.22306 l 677.03375 185.11452 l 677.09424 185.03869 l 677.10003 185.03869 l 677.33993 184.92795 l 677.42762 184.8313 l 677.45015 184.8313 l 677.5462 184.73159 l 677.64093 184.60731 l 677.96982 184.5178 l 678.03764 184.48116 l 678.07877 184.48116 l 678.18807 184.39667 l 678.25366 184.34376 l 678.29495 184.34376 l 678.4127 184.23591 l 678.50333 184.17465 l 678.50932 184.17465 l 678.69069 184.0662 l 678.79607 184.02557 l 678.80069 184.02557 l 679.0602 183.92564 l 679.12876 183.73722 l 679.15129 183.73722 l 679.25376 183.62855 l 679.32837 183.5899 l 679.63955 183.49203 l 679.73398 183.37511 l 679.74522 183.37511 l 679.9473 183.30321 l 680.05673 183.14989 l 680.30744 183.04721 l 680.40431 182.98604 l 680.4145 182.98604 l 680.60441 182.88858 l 680.69934 182.79707 l 680.71401 182.79707 l 680.79219 182.69042 l 680.89705 182.54293 l 680.9023 182.54293 l 681.07516 182.43849 l 681.18622 182.36871 l 681.45179 182.27065 l 681.56106 182.16597 l 681.56121 182.16597 l 681.65721 182.06207 l 681.76503 181.96288 l 681.91324 181.86122 l 681.99811 181.76057 l 682.01995 181.76057 l 682.10549 181.65583 l 682.21117 181.57777 l 682.43891 181.47454 l 682.49034 181.41855 l 682.52886 181.41855 l 682.90853 181.30966 l 683.00551 181.26366 l 683.00917 181.26366 l 683.19016 181.17518 l 683.28489 181.05648 l 683.29464 181.05648 l 683.51942 180.96434 l 683.62162 180.78162 l 683.62879 180.78162 l 683.87422 180.67395 l 683.90694 180.61444 l 683.97999 180.61444 l 684.19783 180.50711 l 684.30148 180.39726 l 684.30841 180.39726 l 684.45614 180.29481 l 684.56067 180.16371 l 684.6661 180.05493 l 684.72289 180.01034 l 684.76765 180.01034 l 684.96279 179.90293 l 685.036 179.82978 l 685.04351 179.82978 l 685.25084 179.73655 l 685.34488 179.57126 l 685.36112 179.57126 l 685.55256 179.46465 l 685.65135 179.40961 l 685.66318 179.40961 l 685.79916 179.31639 l 685.86638 179.23217 l 685.90768 179.23217 l 686.10223 179.13497 l 686.14967 179.10239 l 686.2052 179.10239 l 686.39196 178.99382 l 686.48114 178.87589 l 686.50088 178.87589 l 686.67107 178.76889 l 686.78175 178.59263 l 686.91975 178.50063 l 687.02793 178.38636 l 687.02907 178.38636 l 687.28878 178.28766 l 687.39969 178.21938 l 687.58661 178.11393 l 687.66376 177.9908 l 687.69199 177.9908 l 687.933 177.88201 l 688.04409 177.62986 l 688.27802 177.52853 l 688.38733 177.41234 l 688.67768 177.30902 l 688.77843 177.27463 l 688.78552 177.27463 l 688.91273 177.16614 l 688.99684 177.06049 l 689.01984 177.06049 l 689.25475 176.95749 l 689.35347 176.85649 l 689.36128 176.85649 l 689.5791 176.7521 l 689.62476 176.7122 l 689.68548 176.7122 l 689.82962 176.65971 l 689.89309 176.40517 l 689.91897 176.40517 l 690.01937 176.29869 l 690.12318 176.25901 l 690.12972 176.25901 l 690.30248 176.14791 l 690.40495 176.03446 l 690.41303 176.03446 l 690.62612 175.92595 l 690.70621 175.86181 l 690.73721 175.86181 l 690.9706 175.76139 l 691.03153 175.65607 l 691.07751 175.65607 l 691.21792 175.57474 l 691.30629 175.46868 l 691.32595 175.46868 l 691.58385 175.39331 l 691.68861 175.28517 l 691.69288 175.28517 l 691.86135 175.17791 l 691.96943 175.0674 l 692.10177 174.95728 l 692.20529 174.86831 l 692.36186 174.78236 l 692.38909 174.72364 l 692.45639 174.72364 l 692.69026 174.619 l 692.79569 174.52795 l 692.79586 174.52795 l 692.9776 174.4673 l 693.06713 174.33172 l 693.08805 174.33172 l 693.12859 174.23266 l 693.21073 174.11265 l 693.23964 174.11265 l 693.49797 174.00876 l 693.58006 173.91112 l 693.60413 173.91112 l 693.88212 173.81499 l 693.95599 173.71601 l 693.9746 173.71601 l 694.23618 173.62097 l 694.33944 173.48174 l 694.5352 173.38036 l 694.63902 173.30145 l 694.84767 173.19572 l 694.89852 173.09374 l 694.94451 173.09374 l 695.12008 172.99622 l 695.22272 172.84766 l 695.42994 172.74399 l 695.5177 172.69067 l 695.54082 172.69067 l 695.69904 172.57973 l 695.80185 172.48047 l 695.80589 172.48047 l 696.04913 172.37325 l 696.14606 172.25365 l 696.15975 172.25365 l 696.29239 172.17176 l 696.40001 172.06253 l 696.85258 171.95313 l 696.94759 171.85833 l 697.25726 171.75196 l 697.31505 171.6804 l 697.36823 171.6804 l 697.5822 171.57393 l 697.69215 171.51151 l 697.84334 171.4087 l 697.91508 171.32815 l 697.95372 171.32815 l 698.12485 171.2316 l 698.21528 171.1044 l 698.22912 171.1044 l 698.47315 170.99721 l 698.57559 170.92902 l 698.57976 170.92902 l 698.7827 170.81886 l 698.89205 170.6931 l 699.05312 170.59985 l 699.15208 170.45948 l 699.15715 170.45948 l 699.27404 170.36481 l 699.34475 170.26011 l 699.38501 170.26011 l 699.49786 170.15093 l 699.54673 170.10038 l 699.57993 170.10038 l 699.75611 169.9975 l 699.86203 169.8556 l 699.946 169.7603 l 700.02608 169.64318 l 700.0381 169.64318 l 700.21858 169.54153 l 700.32709 169.46406 l 700.44521 169.35923 l 700.55595 169.19731 l 700.64256 169.10432 l 700.7321 169.03766 l 700.73654 169.03766 l 700.94091 168.94181 l 701.04163 168.85149 l 701.27948 168.74803 l 701.35201 168.5824 l 701.38994 168.5824 l 701.50882 168.48259 l 701.55283 168.38908 l 701.61515 168.38908 l 701.81746 168.28562 l 701.91343 168.24939 l 701.91722 168.24939 l 702.1938 168.15087 l 702.28581 167.91384 l 702.29541 167.91384 l 702.4024 167.81825 l 702.50895 167.68581 l 702.51213 167.68581 l 702.78054 167.59068 l 702.8449 167.50892 l 702.88105 167.50892 l 703.00182 167.41441 l 703.1068 167.35352 l 703.3343 167.28485 l 703.44372 167.13568 l 703.64021 167.04449 l 703.74908 166.94442 l 703.9128 166.84417 l 704.02016 166.7797 l 704.14696 166.67604 l 704.23348 166.61823 l 704.25493 166.61823 l 704.3985 166.51336 l 704.5005 166.38269 l 704.50462 166.38269 l 704.66236 166.27318 l 704.76309 166.19546 l 704.8338 166.08728 l 704.93623 166.02096 l 704.9853 165.9605 l 705.09442 165.86821 l 705.15578 165.78558 l 705.24836 165.61546 l 705.26645 165.61546 l 705.45958 165.51372 l 705.5663 165.38456 l 705.73457 165.28489 l 705.75799 165.25232 l 705.83911 165.25232 l 705.98195 165.16425 l 706.06263 164.97561 l 706.30158 164.86504 l 706.3953 164.78121 l 706.40785 164.78121 l 706.57304 164.67483 l 706.66018 164.59384 l 706.67056 164.59384 l 706.86548 164.51798 l 706.95933 164.40271 l 706.97283 164.40271 l 707.21418 164.29733 l 707.28862 164.21616 l 707.3145 164.21616 l 707.49208 164.11008 l 707.59203 164.04915 l 707.74793 163.95537 l 707.83685 163.82036 l 707.85505 163.82036 l 707.92416 163.71761 l 708.01137 163.63655 l 708.03455 163.63655 l 708.45473 163.5309 l 708.54939 163.43849 l 708.5541 163.43849 l 708.7227 163.34301 l 708.78992 163.28096 l 708.82075 163.28096 l 709.02995 163.17269 l 709.1173 163.07552 l 709.137 163.07552 l 709.27873 162.97077 l 709.3313 162.93383 l 709.38796 162.93383 l 709.53532 162.82801 l 709.63425 162.69355 l 709.71842 162.58874 l 709.73746 162.54112 l 709.82565 162.54112 l 709.93281 162.46565 l 709.97958 162.38656 l 710.04357 162.38656 l 710.31878 162.28082 l 710.42229 162.16736 l 710.4265 162.16736 l 710.58492 162.08596 l 710.69349 162.00338 l 710.90306 161.90353 l 710.96552 161.83331 l 711.01291 161.83331 l 711.40621 161.72704 l 711.50348 161.62232 l 711.50462 161.62232 l 711.64239 161.52167 l 711.75082 161.43006 l 711.99299 161.34322 l 712.09123 161.22202 l 712.10327 161.22202 l 712.17227 161.12699 l 712.27257 161.02622 l 712.28045 161.02622 l 712.39156 160.91663 l 712.49514 160.86778 l 712.49881 160.86778 l 712.65989 160.7569 l 712.76783 160.67919 l 712.7683 160.67919 l 712.98863 160.57559 l 713.09122 160.4625 l 713.09265 160.4625 l 713.30561 160.36255 l 713.41463 160.27195 l 713.41629 160.27195 l 713.67557 160.17713 l 713.76182 160.1015 l 713.77855 160.1015 l 713.97781 160.01993 l 714.07376 159.88719 l 714.08079 159.88719 l 714.21339 159.78209 l 714.31238 159.68835 l 714.31895 159.68835 l 714.55702 159.58277 l 714.64912 159.47122 l 714.66293 159.47122 l 714.88185 159.36577 l 714.99186 159.32395 l 715.05981 159.22965 l 715.1307 159.17886 l 715.16197 159.17886 l 715.33966 159.07075 l 715.38877 159.05774 l 715.4413 159.05774 l 715.76017 158.95284 l 715.81488 158.88818 l 715.867 158.88818 l 716.03457 158.7793 l 716.13626 158.66796 l 716.13958 158.66796 l 716.30398 158.56477 l 716.40326 158.45684 l 716.40592 158.45684 l 716.53381 158.35356 l 716.61144 158.26516 l 716.64112 158.26516 l 716.8652 158.15665 l 716.97612 158.07594 l 717.11073 157.97075 l 717.22011 157.83492 l 717.43432 157.72634 l 717.52129 157.59726 l 717.53335 157.59726 l 717.69985 157.48631 l 717.80207 157.37201 l 718.19801 157.2745 l 718.28346 157.11798 l 718.3018 157.11798 l 718.47098 157.01185 l 718.56578 156.9411 l 718.80608 156.83855 l 718.90975 156.7543 l 718.9153 156.7543 l 719.07964 156.65683 l 719.18118 156.60922 l 719.39014 156.50239 l 719.5009 156.32895 l 719.68345 156.22448 l 719.77431 156.12899 l 719.79059 156.12899 l 719.89203 156.04666 l 719.99262 155.95676 l 719.99601 155.95676 l 720.19142 155.86657 l 720.28995 155.76278 l 720.30006 155.76278 l 720.56841 155.66031 l 720.62421 155.56324 l 720.64634 155.56324 l 720.97297 155.47717 l 721.02788 155.37775 l 721.07849 155.37775 l 721.29138 155.27433 l 721.39009 155.18951 l 721.57055 155.08074 l 721.66438 155.02967 l 721.67008 155.02967 l 721.82893 154.92934 l 721.90784 154.88792 l 721.92183 154.88792 l 722.11091 154.78032 l 722.21811 154.68116 l 722.26504 154.57651 l 722.36177 154.50485 l 722.37355 154.50485 l 722.48752 154.43129 l 722.5941 154.33813 l 722.77579 154.23594 l 722.84667 154.15925 l 722.8761 154.15925 l 723.07398 154.05133 l 723.17688 153.92542 l 723.31717 153.83119 l 723.41203 153.74126 l 723.41721 153.74126 l 723.52106 153.6883 l 723.61891 153.59618 l 723.63194 153.59618 l 723.96892 153.4971 l 724.03605 153.43816 l 724.07932 153.43816 l 724.33849 153.33091 l 724.42779 153.23451 l 724.44925 153.23451 l 724.56136 153.12639 l 724.64897 152.96204 l 724.67101 152.96204 l 724.81349 152.85453 l 724.86436 152.82732 l 724.89902 152.82732 l 725.20293 152.73415 l 725.26422 152.60777 l 725.3128 152.60777 l 725.45921 152.50241 l 725.53217 152.47668 l 725.56729 152.47668 l 725.91822 152.37155 l 726.02714 152.2941 l 726.02878 152.2941 l 726.29494 152.19091 l 726.38684 152.04101 l 726.39489 152.04101 l 726.61409 151.93395 l 726.71465 151.83303 l 726.7169 151.83303 l 726.79012 151.75897 l 726.85334 151.68647 l 726.90111 151.68647 l 727.15345 151.5824 l 727.23091 151.51863 l 727.25663 151.51863 l 727.47112 151.41349 l 727.54276 151.3499 l 727.58026 151.3499 l 727.68378 151.24409 l 727.75795 151.15122 l 727.78131 151.15122 l 728.14296 151.04703 l 728.24857 150.9795 l 728.2505 150.9795 l 728.44732 150.8737 l 728.55601 150.74599 l 728.79205 150.65386 l 728.90181 150.56466 l 728.90246 150.56466 l 729.11353 150.4572 l 729.21263 150.34471 l 729.3925 150.24351 l 729.46731 150.17227 l 729.50167 150.17227 l 729.63477 150.08546 l 729.72646 149.99425 l 729.73538 149.99425 l 729.88355 149.8862 l 729.99427 149.8074 l 730.04466 149.70436 l 730.14473 149.62223 l 730.15134 149.62223 l 730.36535 149.51679 l 730.46142 149.46685 l 730.46782 149.46685 l 730.62373 149.36041 l 730.72015 149.2668 l 730.72654 149.2668 l 730.94988 149.17127 l 731.01767 149.12592 l 731.05839 149.12592 l 731.24985 149.04855 l 731.29012 148.99009 l 731.34046 148.99009 l 731.5865 148.88876 l 731.66173 148.73413 l 731.69168 148.73413 l 731.87516 148.62302 l 731.89603 148.60791 l 731.96362 148.60791 l 732.08118 148.51298 l 732.17338 148.41523 l 732.18987 148.41523 l 732.48 148.30915 l 732.48 148.30168 l 732.58466 148.30168 l 732.85397 148.20202 l 732.95988 148.07208 l 732.96199 148.07208 l 733.07035 148.02416 l 733.17095 147.90181 l 733.17805 147.90181 l 733.25262 147.80245 l 733.28069 147.76678 l 733.36219 147.76678 l 733.52246 147.67333 l 733.61356 147.62458 l 733.81672 147.51691 l 733.91442 147.48774 l 733.91522 147.48774 l 734.06644 147.38315 l 734.17751 147.26989 l 734.29931 147.17979 l 734.35491 147.08972 l 734.39783 147.08972 l 734.58044 146.98102 l 734.69125 146.88728 l 734.93908 146.7862 l 735.04494 146.63616 l 735.30392 146.53413 l 735.38239 146.42542 l 735.41089 146.42542 l 735.55893 146.35613 l 735.65952 146.21974 l 735.66232 146.21974 l 735.77114 146.18056 l 735.85943 145.99023 l 735.86609 145.99023 l 736.2019 145.88852 l 736.27665 145.83102 l 736.30685 145.83102 l 736.49394 145.72267 l 736.57143 145.6274 l 736.59829 145.6274 l 736.68996 145.566 l 736.79005 145.44819 l 736.7932 145.44819 l 736.89949 145.34502 l 737.00862 145.29351 l 737.00987 145.29351 l 737.27659 145.1953 l 737.37807 145.09447 l 737.38687 145.09447 l 737.61651 144.98866 l 737.68344 144.91998 l 737.70735 144.91998 l 737.98429 144.8151 l 738.06128 144.74956 l 738.09024 144.74956 l 738.26064 144.64722 l 738.36269 144.59982 l 738.3647 144.59982 l 738.60218 144.48891 l 738.70748 144.42077 l 738.7078 144.42077 l 738.97645 144.31322 l 739.08401 144.26571 l 739.22016 144.16505 l 739.32178 144.07242 l 739.32296 144.07242 l 739.46726 143.97801 l 739.55335 143.77142 l 739.57591 143.77142 l 739.64993 143.66422 l 739.75279 143.59013 l 739.75539 143.59013 l 739.83079 143.54862 l 739.93968 143.35349 l 740.19541 143.24297 l 740.29516 143.11833 l 740.30316 143.11833 l 740.38459 143.01124 l 740.48132 142.82669 l 740.48957 142.82669 l 740.70736 142.72231 l 740.79925 142.625 l 740.81439 142.625 l 741.03008 142.52276 l 741.13072 142.44639 l 741.29138 142.33661 l 741.39904 142.24331 l 741.56128 142.15007 l 741.64192 142.09861 l 741.65893 142.09861 l 741.72289 142.01143 l 741.78449 141.80241 l 741.83361 141.80241 l 741.92149 141.71892 l 742.02175 141.59142 l 742.03258 141.59142 l 742.15334 141.48437 l 742.25605 141.41162 l 742.26275 141.41162 l 742.4937 141.3024 l 742.51418 141.26839 l 742.58916 141.26839 l 742.63201 141.17317 l 742.71724 141.11524 l 742.74039 141.11524 l 742.85146 141.00432 l 742.95647 140.90569 l 743.08442 140.81086 l 743.15791 140.73933 l 743.18207 140.73933 l 743.31574 140.67207 l 743.41989 140.58343 l 743.42515 140.58343 l 743.53964 140.47324 l 743.59011 140.43408 l 743.6486 140.43408 l 743.75724 140.34519 l 743.86046 140.17069 l 743.8678 140.17069 l 743.94146 140.07009 l 744.04478 140.02694 l 744.25962 139.92097 l 744.33281 139.82331 l 744.36359 139.82331 l 744.51333 139.7165 l 744.60701 139.55172 l 744.62412 139.55172 l 744.77884 139.44607 l 744.88347 139.34699 l 745.07701 139.24491 l 745.18064 139.06227 l 745.18367 139.06227 l 745.30857 138.98709 l 745.38228 138.84088 l 745.41631 138.84088 l 745.72507 138.73254 l 745.81174 138.60286 l 745.82844 138.60286 l 746.14207 138.51288 l 746.21719 138.42888 l 746.24855 138.42888 l 746.4979 138.32123 l 746.59208 138.20829 l 746.60791 138.20829 l 746.84923 138.09992 l 746.93321 138.00066 l 746.96014 138.00066 l 747.04264 137.90165 l 747.13691 137.85202 l 747.15064 137.85202 l 747.40474 137.74102 l 747.46388 137.68117 l 747.51245 137.68117 l 747.64824 137.58149 l 747.72866 137.53422 l 747.75927 137.53422 l 747.81902 137.42377 l 747.91789 137.36368 l 747.92648 137.36368 l 748.11726 137.27347 l 748.22001 137.22857 l 748.22827 137.22857 l 748.40366 137.11883 l 748.49312 137.02249 l 748.50565 137.02249 l 748.73869 136.92185 l 748.83663 136.83171 l 748.83789 136.83171 l 748.96649 136.72086 l 749.06916 136.6444 l 749.35837 136.5373 l 749.43992 136.48073 l 749.45404 136.48073 l 749.54934 136.39769 l 749.64689 136.294 l 749.66006 136.294 l 749.87355 136.18442 l 749.96746 136.10155 l 749.96987 136.10155 l 750.21522 135.9988 l 750.28667 135.94136 l 750.32204 135.94136 l 750.50757 135.8425 l 750.60795 135.72116 l 750.61622 135.72116 l 750.80455 135.61356 l 750.88357 135.53201 l 750.89986 135.53201 l 751.16452 135.4281 l 751.2626 135.31632 l 751.27102 135.31632 l 751.3901 135.21678 l 751.48374 135.10496 l 751.49259 135.10496 l 751.65119 135.00606 l 751.74523 134.89587 l 751.75864 134.89587 l 751.90188 134.79819 l 752.01101 134.66382 l 752.01113 134.66382 l 752.12513 134.55683 l 752.21232 134.44361 l 752.2357 134.44361 l 752.38743 134.33982 l 752.44854 134.32497 l 752.49743 134.32497 l 752.66739 134.21592 l 752.77719 134.09076 l 752.90216 134.02556 l 753.01007 133.93865 l 753.01278 133.93865 l 753.0774 133.84211 l 753.17214 133.79304 l 753.17686 133.79304 l 753.30929 133.72268 l 753.38197 133.63804 l 753.64091 133.52967 l 753.73371 133.40386 l 753.74725 133.40386 l 753.90526 133.30471 l 754.01037 133.21107 l 754.01419 133.21107 l 754.09383 133.10677 l 754.13822 133.05115 l 754.18658 133.05115 l 754.3748 132.94662 l 754.48153 132.88303 l 754.48447 132.88303 l 754.69578 132.77324 l 754.80497 132.64778 l 754.98573 132.57446 l 755.05766 132.44748 l 755.08817 132.44748 l 755.24009 132.34268 l 755.33954 132.17846 l 755.35055 132.17846 l 755.54607 132.07693 l 755.62682 131.9752 l 755.64967 131.9752 l 755.78525 131.87287 l 755.79012 131.84978 l 755.89427 131.84978 l 755.94516 131.74337 l 756.01537 131.68393 l 756.04869 131.68393 l 756.29046 131.58269 l 756.39956 131.42958 l 756.45977 131.32119 l 756.55193 131.24521 l 756.56896 131.24521 l 756.67512 131.18164 l 756.78589 131.02656 l 756.8931 130.92531 l 756.97907 130.84485 l 756.99911 130.84485 l 757.1954 130.7347 l 757.29785 130.61844 l 757.30454 130.61844 l 757.52953 130.5163 l 757.63358 130.44402 l 757.6336 130.44402 l 757.84008 130.33387 l 757.90929 130.15811 l 757.94107 130.15811 l 758.01224 130.07185 l 758.0993 130.0294 l 758.24448 129.93488 l 758.3047 129.7754 l 758.35492 129.7754 l 758.57492 129.66578 l 758.6841 129.61526 l 758.9275 129.5104 l 759.01409 129.40047 l 759.03665 129.40047 l 759.17085 129.34243 l 759.27878 129.21157 l 759.50671 129.10629 l 759.57943 129.01752 l 759.61612 129.01752 l 759.8342 128.92434 l 759.94478 128.81781 l 760.10372 128.7168 l 760.20789 128.63991 l 760.214 128.63991 l 760.389 128.5303 l 760.4601 128.34191 l 760.49841 128.34191 l 760.65303 128.24173 l 760.7292 128.16549 l 760.7559 128.16549 l 760.92753 128.0691 l 761.02223 127.98673 l 761.03416 127.98673 l 761.27766 127.87748 l 761.38561 127.79631 l 761.38782 127.79631 l 761.52442 127.68787 l 761.58398 127.62409 l 761.63322 127.62409 l 761.6996 127.52466 l 761.79866 127.46235 l 761.80779 127.46235 l 762.02699 127.35128 l 762.13502 127.22033 l 762.28358 127.11563 l 762.36127 127.0397 l 762.38339 127.0397 l 762.54608 126.94273 l 762.64199 126.87464 l 762.64516 126.87464 l 762.76015 126.77342 l 762.85364 126.70237 l 762.87123 126.70237 l 762.9554 126.60019 l 763.03724 126.54445 l 763.06015 126.54445 l 763.22907 126.439 l 763.33547 126.30344 l 763.33583 126.30344 l 763.44036 126.20172 l 763.52699 126.14506 l 763.55066 126.14506 l 763.83998 126.03731 l 763.93495 125.9881 l 763.94698 125.9881 l 764.11889 125.90851 l 764.22802 125.70802 l 764.22859 125.70802 l 764.39782 125.60011 l 764.49618 125.44545 l 764.65088 125.34959 l 764.75524 125.18511 l 764.98032 125.09418 l 765.07705 124.91549 l 765.29095 124.81008 l 765.39818 124.6999 l 765.40021 124.6999 l 765.67428 124.59311 l 765.74742 124.53125 l 765.77427 124.53125 l 766.0509 124.42699 l 766.11217 124.33494 l 766.15849 124.33494 l 766.43241 124.22998 l 766.53673 124.06725 l 766.54044 124.06725 l 766.66974 123.96992 l 766.71883 123.92356 l 766.77724 123.92356 l 766.86048 123.82753 l 766.94821 123.73576 l 766.96046 123.73576 l 767.2119 123.63945 l 767.31348 123.59557 l 767.3226 123.59557 l 767.44829 123.48615 l 767.51984 123.42123 l 767.55138 123.42123 l 767.9608 123.31311 l 768.06462 123.22106 l 768.06993 123.22106 l 768.37633 123.11174 l 768.4371 123.04954 l 768.48658 123.04954 l 768.59529 122.94462 l 768.65552 122.85261 l 768.6928 122.85261 l 769.02886 122.75348 l 769.10938 122.6003 l 769.13164 122.6003 l 769.368 122.49443 l 769.45731 122.43221 l 769.55656 122.32983 l 769.66479 122.2617 l 769.94912 122.15106 l 770.04543 122.08611 l 770.05957 122.08611 l 770.26969 121.97964 l 770.37189 121.8821 l 770.59284 121.7719 l 770.65247 121.72616 l 770.68164 121.72616 l 770.87532 121.62693 l 770.96069 121.55026 l 770.96761 121.55026 l 771.08647 121.4471 l 771.1926 121.26708 l 771.1932 121.26708 l 771.37549 121.17678 l 771.46527 121.08319 l 771.48448 121.08319 l 771.68636 120.98366 l 771.78651 120.85411 l 771.79628 120.85411 l 771.99793 120.74638 l 772.10377 120.65496 l 772.10712 120.65496 l 772.2526 120.5545 l 772.3392 120.5152 l 772.36053 120.5152 l 772.50084 120.41286 l 772.58723 120.30668 l 772.60209 120.30668 l 772.70645 120.19711 l 772.81108 120.09248 l 773.03828 119.99373 l 773.14117 119.85381 l 773.14799 119.85381 l 773.48292 119.75131 l 773.53117 119.73468 l 773.59241 119.73468 l 773.7658 119.62923 l 773.87505 119.54044 l 774.06534 119.43851 l 774.17406 119.35325 l 774.37394 119.24563 l 774.41393 119.1781 l 774.48269 119.1781 l 774.60094 119.07723 l 774.71165 118.9614 l 774.77361 118.8561 l 774.86625 118.81029 l 774.8826 118.81029 l 775.0472 118.70734 l 775.14113 118.5583 l 775.33546 118.45827 l 775.44517 118.34295 l 775.67472 118.25753 l 775.76596 118.1901 l 775.78562 118.1901 l 775.93706 118.091 l 776.02124 117.97561 l 776.02372 117.97561 l 776.28651 117.86879 l 776.39661 117.80076 l 776.61376 117.6954 l 776.68549 117.67989 l 776.71774 117.67989 l 776.79023 117.60083 l 776.88715 117.50704 l 776.89815 117.50704 l 777.00307 117.45269 l 777.10232 117.31361 l 777.34698 117.20847 l 777.44906 117.14695 l 777.4573 117.14695 l 777.64069 117.04421 l 777.72459 116.99105 l 777.75116 116.99105 l 778.03401 116.88266 l 778.11364 116.82968 l 778.13358 116.82968 l 778.31733 116.72441 l 778.39917 116.56979 l 778.42776 116.56979 l 778.56459 116.47936 l 778.63676 116.37259 l 778.6654 116.37259 l 778.73227 116.28035 l 778.80968 116.17539 l 778.84246 116.17539 l 778.94218 116.10627 l 778.99051 116.03523 l 779.05071 116.03523 l 779.15219 115.94741 l 779.22428 115.9038 l 779.26192 115.9038 l 779.47001 115.79543 l 779.55444 115.77697 l 779.57079 115.77697 l 779.78878 115.67142 l 779.87137 115.60486 l 779.89862 115.60486 l 780.06678 115.5024 l 780.13031 115.47264 l 780.16448 115.47264 l 780.25871 115.40732 l 780.36938 115.23856 l 780.65611 115.13696 l 780.73473 115.02112 l 780.7517 115.02112 l 780.83229 114.95484 l 780.93813 114.79982 l 781.06196 114.68958 l 781.14893 114.62266 l 781.16985 114.62266 l 781.46434 114.51821 l 781.56147 114.46361 l 781.57249 114.46361 l 781.76788 114.35762 l 781.86349 114.2205 l 781.87626 114.2205 l 782.08106 114.12166 l 782.18699 113.98411 l 782.30394 113.90104 l 782.4068 113.73057 l 782.65998 113.62295 l 782.76946 113.51335 l 782.7963 113.46145 l 782.87535 113.33072 l 782.90667 113.33072 l 783.12497 113.23057 l 783.19685 113.13428 l 783.23095 113.13428 l 783.48123 113.03014 l 783.57264 112.88607 l 783.58231 112.88607 l 783.79983 112.78411 l 783.84781 112.67297 l 783.90211 112.67297 l 784.17455 112.56853 l 784.2611 112.49094 l 784.2805 112.49094 l 784.53141 112.3937 l 784.63083 112.30174 l 784.63083 112.30174 l 784.7489 112.19734 l 784.85636 112.10613 l 784.98464 112.00273 l 785.08229 111.95291 l 785.49011 111.84506 l 785.58833 111.75962 l 785.59988 111.75962 l 785.60687 111.74693 l 785.69791 111.53608 l 785.70714 111.53608 l 785.80799 111.46259 l 785.91265 111.30585 l 786.00308 111.20455 l 786.10614 111.15356 l 786.35864 111.04857 l 786.44638 110.90499 l 786.46748 110.90499 l 786.63418 110.81731 l 786.71244 110.76407 l 786.7217 110.76407 l 787.00979 110.65546 l 787.09533 110.55124 l 787.12014 110.55124 l 787.39905 110.45296 l 787.48614 110.31472 l 787.4978 110.31472 l 787.7371 110.21558 l 787.84499 110.195 l 787.84604 110.195 l 788.06538 110.08804 l 788.16449 110.01408 l 788.17478 110.01408 l 788.35514 109.90555 l 788.41875 109.79266 l 788.46408 109.79266 l 788.73308 109.68319 l 788.83701 109.55308 l 789.00891 109.44343 l 789.09444 109.3913 l 789.11707 109.3913 l 789.30201 109.28356 l 789.3872 109.1617 l 789.61442 109.05418 l 789.69464 108.98392 l 789.71815 108.98392 l 789.81308 108.892 l 789.90432 108.82818 l 789.9215 108.82818 l 790.05721 108.71968 l 790.14246 108.6773 l 790.16044 108.6773 l 790.31656 108.56643 l 790.42625 108.48319 l 790.63793 108.39402 l 790.71716 108.32882 l 790.74842 108.32882 l 790.83583 108.29658 l 790.92647 108.10271 l 790.94561 108.10271 l 791.05358 108.00376 l 791.15434 107.94835 l 791.36189 107.84613 l 791.43993 107.77745 l 791.46218 107.77745 l 791.71522 107.66818 l 791.81714 107.50481 l 791.8245 107.50481 l 791.95309 107.41382 l 792.0634 107.29724 l 792.16692 107.19376 l 792.27357 106.98324 l 792.37227 106.88326 l 792.47511 106.75969 l 792.4827 106.75969 l 792.61579 106.64949 l 792.70772 106.47426 l 792.7243 106.47426 l 792.93105 106.3721 l 793.01061 106.1659 l 793.03809 106.1659 l 793.21005 106.06024 l 793.27538 105.93414 l 793.31606 105.93414 l 793.56463 105.84465 l 793.65229 105.76641 l 793.65396 105.76641 l 793.80052 105.66387 l 793.80052 105.64271 l 793.91164 105.64271 l 793.99672 105.53445 l 794.09973 105.43134 l 794.10601 105.43134 l 794.36412 105.34423 l 794.45917 105.09444 l 794.46251 105.09444 l 794.69082 104.98406 l 794.79301 104.92116 l 794.79864 104.92116 l 794.90944 104.82615 l 795.01381 104.77141 l 795.20296 104.6626 l 795.29818 104.58522 l 795.31304 104.58522 l 795.47009 104.47553 l 795.57466 104.38673 l 795.57508 104.38673 l 795.77631 104.28366 l 795.88297 104.20515 l 796.1515 104.10198 l 796.24479 104.00866 l 796.2553 104.00866 l 796.36377 103.91054 l 796.44496 103.81848 l 796.46466 103.81848 l 796.55245 103.70978 l 796.65165 103.63747 l 796.65783 103.63747 l 796.72745 103.55338 l 796.82257 103.51615 l 796.83276 103.51615 l 796.99381 103.4109 l 797.08484 103.34849 l 797.09944 103.34849 l 797.20691 103.2459 l 797.31208 103.15194 l 797.48336 103.04666 l 797.5878 102.90447 l 797.59279 102.90447 l 797.86874 102.79509 l 797.97321 102.74954 l 798.13436 102.65416 l 798.2413 102.57708 l 798.48936 102.47149 l 798.5983 102.33409 l 798.7169 102.25075 l 798.77872 102.11857 l 798.82679 102.11857 l 799.0029 102.01994 l 799.11272 101.97617 l 799.15805 101.97232 l 799.22453 101.79012 l 799.25444 101.79012 l 799.46904 101.68598 l 799.53925 101.59351 l 799.56249 101.59351 l 799.74976 101.49019 l 799.84069 101.44808 l 799.84735 101.44808 l 800.01019 101.33766 l 800.10227 101.20681 l 800.25057 101.09706 l 800.34099 101.05996 l 800.35747 101.05996 l 800.46908 100.96551 l 800.57376 100.88116 l 800.79757 100.774 l 800.87222 100.63363 l 800.88767 100.63363 l 801.03999 100.56737 l 801.11752 100.42296 l 801.14192 100.42296 l 801.33659 100.322 l 801.44717 100.18039 l 801.55178 100.11311 l 801.63276 99.95663 l 801.66258 99.95663 l 801.80445 99.85286 l 801.90953 99.78937 l 801.91421 99.78937 l 802.14647 99.68081 l 802.21489 99.5838 l 802.25333 99.5838 l 802.301 99.53157 l 802.40474 99.34089 l 802.40831 99.34089 l 802.66733 99.23099 l 802.77323 99.18713 l 802.92792 99.10599 l 803.03157 98.9111 l 803.03431 98.9111 l 803.20077 98.80538 l 803.2949 98.74135 l 803.30443 98.74135 l 803.47605 98.63401 l 803.58278 98.50637 l 803.58592 98.50637 l 803.71032 98.39733 l 803.79478 98.31353 l 803.81537 98.31353 l 804.21593 98.21383 l 804.29218 98.12657 l 804.31937 98.12657 l 804.65376 98.01934 l 804.76131 97.88276 l 804.91309 97.77418 l 805.00474 97.75146 l 805.01512 97.75146 l 805.23649 97.64144 l 805.34047 97.48685 l 805.61125 97.37847 l 805.69617 97.24947 l 805.7129 97.24947 l 805.94684 97.14904 l 806.00279 97.08893 l 806.05064 97.08893 l 806.29969 97.05047 l 806.39048 96.93631 l 806.40077 96.93631 l 806.77257 96.83088 l 806.87389 96.76895 l 806.88275 96.76895 l 807.04496 96.67928 l 807.13649 96.52157 l 807.1482 96.52157 l 807.35714 96.41966 l 807.45406 96.33917 l 807.46466 96.33917 l 807.53693 96.23069 l 807.6417 96.11307 l 807.64483 96.11307 l 807.84794 96.04546 l 807.95674 95.91232 l 808.14204 95.80239 l 808.20633 95.68638 l 808.23885 95.68638 l 808.56924 95.58198 l 808.64357 95.52072 l 808.67538 95.52072 l 808.82267 95.41051 l 808.93343 95.26753 l 808.93368 95.26753 l 809.14869 95.16587 l 809.25563 95.09345 l 809.2819 94.98835 l 809.35514 94.87397 l 809.38244 94.87397 l 809.52913 94.76841 l 809.60313 94.61793 l 809.63911 94.61793 l 809.7943 94.51299 l 809.87599 94.46244 l 809.90442 94.46244 l 810.20029 94.35841 l 810.31122 94.29701 l 810.6133 94.2069 l 810.71442 94.11234 l 810.87528 94.00534 l 810.9771 93.90452 l 810.98555 93.90452 l 811.34287 93.7951 l 811.45094 93.62192 l 811.62423 93.51154 l 811.72901 93.42307 l 811.72952 93.42307 l 811.87362 93.33697 l 811.98372 93.18244 l 812.18849 93.07325 l 812.26894 93.00414 l 812.29212 93.00414 l 812.59099 92.89799 l 812.61683 92.86413 l 812.69743 92.86413 l 812.87199 92.76677 l 812.95646 92.65607 l 813.09973 92.5936 l 813.2073 92.42725 l 813.51969 92.32092 l 813.61522 92.24229 l 813.61909 92.24229 l 813.81505 92.14662 l 813.89248 91.96199 l 813.92107 91.96199 l 814.18801 91.86237 l 814.29456 91.74327 l 814.46125 91.63938 l 814.55488 91.56093 l 814.57065 91.56093 l 814.89485 91.45141 l 814.98592 91.42775 l 815.2395 91.3273 l 815.32901 91.1488 l 815.47671 91.04073 l 815.58202 90.9855 l 815.78736 90.87698 l 815.88621 90.84605 l 815.8979 90.84605 l 816.01179 90.74158 l 816.10291 90.60468 l 816.11675 90.60468 l 816.33557 90.5026 l 816.44527 90.40717 l 816.66324 90.29622 l 816.77014 90.12963 l 816.93677 90.07025 l 817.02726 89.92986 l 817.03988 89.92986 l 817.32603 89.82736 l 817.41661 89.74 l 817.43129 89.74 l 817.56846 89.63319 l 817.65784 89.57202 l 818.01098 89.47257 l 818.12069 89.38812 l 818.29384 89.30049 l 818.36833 89.10981 l 818.4007 89.10981 l 818.53368 89.00848 l 818.62242 88.92133 l 818.6321 88.92133 l 818.77086 88.81658 l 818.81534 88.77919 l 818.86798 88.77919 l 819.1472 88.67103 l 819.2454 88.54569 l 819.49687 88.43945 l 819.56132 88.36164 l 819.60495 88.36164 l 819.77599 88.30728 l 819.88548 88.15633 l 819.96222 88.04787 l 820.05602 87.9716 l 820.06628 87.9716 l 820.31137 87.86332 l 820.39049 87.80522 l 820.42186 87.80522 l 820.54509 87.69997 l 820.60998 87.63876 l 820.61564 87.63876 l 820.73312 87.5327 l 820.84264 87.41534 l 820.87534 87.32093 l 820.98569 87.1942 l 821.17584 87.08916 l 821.27312 87.03329 l 821.28536 87.03329 l 821.43255 86.92969 l 821.53894 86.83173 l 821.64541 86.72516 l 821.75382 86.62728 l 821.98589 86.51814 l 822.07996 86.42557 l 822.09579 86.42557 l 822.42854 86.31649 l 822.49431 86.19665 l 822.52763 86.19665 l 822.71842 86.0927 l 822.82358 86.06096 l 822.8294 86.06096 l 823.04806 85.95116 l 823.14061 85.85525 l 823.14416 85.85525 l 823.29599 85.74839 l 823.39096 85.62062 l 823.52964 85.51184 l 823.63713 85.46783 l 823.83207 85.35696 l 823.94155 85.1694 l 823.94193 85.1694 l 824.11795 85.06988 l 824.21558 84.95403 l 824.2206 84.95403 l 824.4553 84.85399 l 824.55401 84.72699 l 824.56333 84.72699 l 824.80406 84.62017 l 824.91043 84.56921 l 824.91497 84.56921 l 825.02641 84.47476 l 825.13659 84.4134 l 825.31222 84.32331 l 825.41258 84.18876 l 825.4156 84.18876 l 825.49441 84.12586 l 825.59698 83.92178 l 825.94234 83.81257 l 826.01059 83.72612 l 826.03808 83.72612 l 826.20845 83.61774 l 826.3109 83.57415 l 826.31872 83.57415 l 826.49302 83.48653 l 826.5765 83.39822 l 826.5998 83.39822 l 826.76613 83.29488 l 826.81559 83.24148 l 826.87586 83.24148 l 827.19209 83.14114 l 827.2627 83.08 l 827.30266 83.08 l 827.44094 82.99003 l 827.54874 82.8859 l 827.55143 82.8859 l 827.74991 82.77629 l 827.84987 82.69352 l 827.86096 82.69352 l 827.95377 82.59078 l 828.05516 82.51232 l 828.19163 82.4304 l 828.27013 82.3297 l 828.3004 82.3297 l 828.41065 82.22772 l 828.51366 82.18613 l 828.51813 82.18613 l 828.6253 82.16007 l 828.68968 81.94373 l 828.72309 81.94373 l 828.98646 81.84931 l 829.07485 81.806 l 829.09039 81.806 l 829.1847 81.69669 l 829.26851 81.6293 l 829.27389 81.6293 l 829.53806 81.52423 l 829.63693 81.45878 l 829.63972 81.45878 l 829.80881 81.35582 l 829.91606 81.24477 l 830.12182 81.13536 l 830.19822 81.08909 l 830.22929 81.08909 l 830.4512 80.99205 l 830.53907 80.95333 l 830.55885 80.95333 l 830.76905 80.86228 l 830.87957 80.71931 l 831.03376 80.6146 l 831.13572 80.50892 l 831.14228 80.50892 l 831.42474 80.40304 l 831.53513 80.3258 l 831.63347 80.21698 l 831.73666 80.10769 l 831.93548 80.00725 l 832.02353 79.90898 l 832.0381 79.90898 l 832.29501 79.80517 l 832.38405 79.69154 l 832.40445 79.69154 l 832.61161 79.58267 l 832.71348 79.49489 l 832.72259 79.49489 l 832.86993 79.39231 l 832.97628 79.30761 l 832.97698 79.30761 l 833.13789 79.21992 l 833.19422 79.10199 l 833.24718 79.10199 l 833.43109 79.00862 l 833.53261 78.91305 l 833.53514 78.91305 l 833.81964 78.80324 l 833.92284 78.68161 l 833.92504 78.68161 l 834.14474 78.58053 l 834.23772 78.49563 l 834.253 78.49563 l 834.48522 78.38519 l 834.56891 78.31903 l 834.59232 78.31903 l 834.90782 78.24543 l 835.01578 78.07937 l 835.01763 78.07937 l 835.11201 77.98746 l 835.21654 77.93879 l 835.22298 77.93879 l 835.41531 77.83873 l 835.51666 77.62973 l 835.52041 77.62973 l 835.61015 77.54615 l 835.69834 77.3953 l 835.71335 77.3953 l 835.88263 77.31676 l 835.99159 77.12241 l 836.14409 77.01472 l 836.22226 76.91878 l 836.25054 76.91878 l 836.564 76.81318 l 836.65985 76.78983 l 836.66858 76.78983 l 836.94818 76.68037 l 836.99108 76.65334 l 837.05902 76.65334 l 837.46988 76.54354 l 837.54841 76.47538 l 837.57234 76.47538 l 837.77858 76.37582 l 837.88864 76.26934 l 838.00656 76.18262 l 838.10751 76.06947 l 838.33271 75.96081 l 838.44094 75.90144 l 838.47399 75.80077 l 838.57689 75.71722 l 838.58472 75.71722 l 838.71591 75.60629 l 838.80478 75.57085 l 838.81825 75.57085 l 838.95494 75.46602 l 839.00956 75.38404 l 839.03366 75.38404 l 839.2269 75.27741 l 839.33443 75.18122 l 839.46473 75.08621 l 839.5539 74.99624 l 839.56089 74.99624 l 839.86336 74.89543 l 839.96058 74.79288 l 839.96229 74.79288 l 840.07929 74.69471 l 840.18239 74.59394 l 840.42319 74.49259 l 840.50481 74.35202 l 840.52856 74.35202 l 840.69098 74.26137 l 840.79855 74.08773 l 840.79941 74.08773 l 840.95457 73.97925 l 841.00507 73.87922 l 841.04325 73.87922 l 841.44802 73.77535 l 841.54955 73.70238 l 841.88633 73.59738 l 841.96659 73.55016 l 841.99402 73.55016 l 842.21656 73.44947 l 842.31483 73.33885 l 842.61282 73.23848 l 842.7092 73.15466 l 842.71546 73.15466 l 842.74589 73.12927 l 842.83968 72.9773 l 842.85684 72.9773 l 842.99868 72.89658 l 843.1087 72.80136 l 843.25702 72.69216 l 843.36572 72.65377 l 843.50401 72.55746 l 843.60582 72.49534 l 843.61301 72.49534 l 843.73345 72.43451 l 843.82875 72.19999 l 843.84231 72.19999 l 844.02076 72.09989 l 844.12763 72.01851 l 844.12767 72.01851 l 844.26141 71.91426 l 844.3682 71.80692 l 844.37062 71.80692 l 844.44951 71.72179 l 844.5563 71.58744 l 844.75084 71.47891 l 844.86023 71.40977 l 845.16212 71.30704 l 845.27299 71.2022 l 845.39138 71.1019 l 845.48982 71.0388 l 845.49394 71.0388 l 845.68645 70.94495 l 845.79058 70.84519 l 846.01034 70.74583 l 846.10933 70.66339 l 846.10998 70.66339 l 846.4084 70.5595 l 846.49372 70.31887 l 846.51772 70.31887 l 846.66309 70.22932 l 846.74321 70.11875 l 846.77356 70.11875 l 847.02631 70.01006 l 847.13596 69.90393 l 847.24261 69.79708 l 847.33506 69.75077 l 847.51404 69.64489 l 847.62166 69.5655 l 847.62433 69.5655 l 847.7172 69.48208 l 847.81789 69.37656 l 848.11658 69.28422 l 848.22059 69.08829 l 848.44736 68.98631 l 848.55438 68.91621 l 848.86473 68.80543 l 848.96973 68.71928 l 849.17733 68.6096 l 849.27823 68.53466 l 849.37117 68.45362 l 849.47894 68.35627 l 849.8311 68.25454 l 849.9388 68.06278 l 850.09525 67.95186 l 850.11225 67.92148 l 850.18993 67.92148 l 850.41618 67.81856 l 850.49415 67.70022 l 850.51444 67.70022 l 850.68924 67.5914 l 850.79339 67.52338 l 850.79417 67.52338 l 850.90334 67.42212 l 850.98707 67.31684 l 850.99542 67.31684 l 851.09165 67.2234 l 851.17258 67.16619 l 851.19107 67.16619 l 851.36171 67.06164 l 851.45872 67.00622 l 851.46465 67.00622 l 851.54817 66.93192 l 851.63028 66.72543 l 851.64356 66.72543 l 851.87952 66.61795 l 851.95325 66.55477 l 851.98977 66.55477 l 852.29154 66.45018 l 852.40011 66.3705 l 852.44602 66.29432 l 852.54483 66.15847 l 852.55636 66.15847 l 852.68038 66.05472 l 852.78695 65.98253 l 852.88084 65.88257 l 852.93849 65.8161 l 852.99067 65.8161 l 853.12771 65.74422 l 853.14132 65.69036 l 853.23405 65.69036 l 853.49014 65.62262 l 853.59399 65.49832 l 853.64446 65.49832 l 853.75386 65.33158 l 853.92186 65.2329 l 854.01502 65.13342 l 854.02704 65.13342 l 854.30621 65.0292 l 854.40043 64.93192 l 854.41588 64.93192 l 854.67701 64.83023 l 854.7443 64.76587 l 854.78581 64.76587 l 854.94295 64.65759 l 855.04476 64.55048 l 855.05035 64.55048 l 855.16738 64.44363 l 855.26166 64.35535 l 855.26979 64.35535 l 855.56183 64.25248 l 855.66846 64.14784 l 855.67231 64.14784 l 855.91066 64.04295 l 856.01909 63.96345 l 856.17937 63.85373 l 856.2628 63.76146 l 856.37717 63.69841 l 856.48204 63.56199 l 856.87466 63.45409 l 856.95894 63.42733 l 857.12788 63.33347 l 857.21669 63.25165 l 857.42091 63.17285 l 857.53113 63.05047 l 857.53167 63.05047 l 857.70472 62.95739 l 857.80633 62.83158 l 857.91835 62.75501 l 857.93448 62.70475 l 858.02732 62.70475 l 858.12695 62.60653 l 858.22601 62.4366 l 858.4505 62.33383 l 858.52906 62.24172 l 858.55893 62.24172 l 858.79477 62.13717 l 858.8958 62.05344 l 859.21443 61.9495 l 859.31211 61.89131 l 859.32241 61.89131 l 859.37978 61.78713 l 859.44632 61.75161 l 859.48281 61.75161 l 859.67532 61.64646 l 859.78008 61.5687 l 859.78584 61.5687 l 860.09024 61.45924 l 860.19798 61.40648 l 860.49413 61.29616 l 860.5815 61.17552 l 860.60433 61.17552 l 860.79098 61.07175 l 860.85574 60.96631 l 860.89829 60.96631 l 861.08444 60.8575 l 861.17535 60.83281 l 861.18759 60.83281 l 861.37101 60.73717 l 861.44999 60.663 l 861.47897 60.663 l 861.71516 60.60696 l 861.76107 60.45268 l 861.81492 60.45268 l 861.98065 60.35701 l 862.09005 60.21848 l 862.44147 60.11436 l 862.52896 60.0558 l 862.54923 60.0558 l 862.8021 59.95479 l 862.91019 59.88827 l 862.91189 59.88827 l 863.09021 59.78105 l 863.19573 59.66414 l 863.19678 59.66414 l 863.49473 59.56059 l 863.59801 59.50973 l 863.78143 59.40492 l 863.8915 59.31104 l 864.16406 59.20042 l 864.27435 59.18261 l 864.39544 59.09999 l 864.49582 58.95504 l 864.49582 58.95504 l 864.80005 58.87367 l 864.89002 58.80936 l 865.23932 58.70001 l 865.34745 58.622 l 865.60635 58.51497 l 865.70884 58.40525 l 865.71103 58.40525 l 865.84831 58.30839 l 865.94 58.18721 l 866.08591 58.07724 l 866.18676 58.00711 l 866.19696 58.00711 l 866.31842 57.90336 l 866.41846 57.83466 l 866.42546 57.83466 l 866.7091 57.72764 l 866.81739 57.59039 l 867.05639 57.49055 l 867.14038 57.45347 l 867.15669 57.45347 l 867.36123 57.34527 l 867.44675 57.30898 l 867.47118 57.30898 l 867.66569 57.20563 l 867.76549 57.14181 l 867.77284 57.14181 l 867.94191 57.03151 l 868.00823 56.98163 l 868.03806 56.98163 l 868.17802 56.87794 l 868.28397 56.81416 l 868.56924 56.72196 l 868.65281 56.64089 l 868.66734 56.64089 l 868.95862 56.54043 l 869.05293 56.43258 l 869.06401 56.43258 l 869.1499 56.33449 l 869.2071 56.18883 l 869.26012 56.18883 l 869.52425 56.07977 l 869.60452 56.00894 l 869.63206 56.00894 l 869.94949 55.90374 l 870.06031 55.7855 l 870.06043 55.7855 l 870.134 55.68798 l 870.23693 55.52866 l 870.24369 55.52866 l 870.40871 55.45403 l 870.50306 55.38086 l 870.51855 55.38086 l 870.71418 55.2754 l 870.80513 55.1866 l 870.82246 55.1866 l 871.03054 55.07871 l 871.1108 54.89545 l 871.29688 54.79635 l 871.39182 54.71363 l 871.39947 54.71363 l 871.51009 54.63881 l 871.61881 54.48214 l 871.89414 54.37112 l 871.98997 54.33545 l 871.9993 54.33545 l 872.20106 54.22486 l 872.30091 54.1026 l 872.30279 54.1026 l 872.62765 53.99633 l 872.73138 53.94575 l 872.93311 53.84276 l 873.03329 53.71827 l 873.22006 53.61294 l 873.29768 53.54507 l 873.31107 53.54507 l 873.58166 53.44498 l 873.66718 53.40794 l 873.93743 53.30554 l 873.99997 53.18579 l 874.04846 53.18579 l 874.26634 53.07564 l 874.37278 52.92068 l 874.44792 52.81598 l 874.50887 52.7841 l 874.54629 52.7841 l 874.65692 52.67421 l 874.74449 52.58395 l 874.76633 52.58395 l 874.97992 52.4859 l 875.00464 52.45446 l 875.08917 52.45446 l 875.17784 52.35283 l 875.28218 52.24556 l 875.5461 52.14695 l 875.64951 52.10154 l 875.97156 51.99927 l 876.07981 51.97191 l 876.26391 51.87227 l 876.34316 51.75903 l 876.37333 51.75903 l 876.55072 51.66246 l 876.60319 51.58155 l 876.65916 51.58155 l 876.90611 51.47449 l 876.9766 51.40816 l 877.00994 51.40816 l 877.21907 51.29817 l 877.2979 51.19249 l 877.32358 51.19249 l 877.47769 51.08486 l 877.53128 51.02534 l 877.58574 51.02534 l 877.95558 50.91752 l 878.03999 50.68753 l 878.23692 50.61879 l 878.30527 50.4666 l 878.34124 50.4666 l 878.50814 50.36001 l 878.60546 50.32204 l 878.61907 50.32204 l 878.77952 50.22113 l 878.87644 50.05066 l 878.99204 49.98017 l 879.07995 49.87091 l 879.10149 49.87091 l 879.36606 49.77978 l 879.47323 49.67323 l 879.75696 49.57386 l 879.86798 49.50917 l 880.0755 49.39872 l 880.18488 49.33124 l 880.39558 49.22506 l 880.50024 49.16523 l 880.72952 49.05447 l 880.83662 49.00512 l 880.94016 48.90374 l 881.02771 48.82115 l 881.05102 48.82115 l 881.32903 48.71135 l 881.42656 48.65696 l 881.72618 48.55052 l 881.82134 48.50609 l 882.04847 48.39931 l 882.14352 48.33376 l 882.36604 48.22791 l 882.4663 48.15539 l 882.47263 48.15539 l 882.68899 48.04524 l 882.77234 48.00603 l 882.79726 48.00603 l 882.86747 47.9844 l 882.9751 47.73614 l 882.97583 47.73614 l 883.19098 47.62971 l 883.21698 47.56644 l 883.29827 47.56644 l 883.55413 47.46916 l 883.66305 47.30767 l 883.79359 47.26852 l 883.84384 47.10633 l 883.90015 47.10633 l 884.29874 46.99807 l 884.36431 46.88613 l 884.3939 46.88613 l 884.647 46.78256 l 884.70356 46.73865 l 884.75011 46.73865 l 884.91495 46.63932 l 885.02486 46.49789 l 885.31019 46.41476 l 885.39874 46.30271 l 885.41974 46.30271 l 885.60861 46.24895 l 885.71313 46.14152 l 885.91541 46.03621 l 885.99937 45.98835 l 886.01694 45.98835 l 886.42305 45.88938 l 886.52896 45.79519 l 886.72258 45.6886 l 886.80516 45.61768 l 886.82141 45.61768 l 887.16678 45.51268 l 887.24332 45.47538 l 887.24891 45.47538 l 887.40287 45.37255 l 887.48842 45.30486 l 887.51023 45.30486 l 887.76423 45.2645 l 887.87199 45.07672 l 887.87462 45.07672 l 888.30439 44.97834 l 888.39539 44.86474 l 888.41269 44.86474 l 888.76948 44.75654 l 888.86734 44.67169 l 888.8706 44.67169 l 889.10426 44.58019 l 889.20952 44.50845 l 889.212 44.50845 l 889.5528 44.40161 l 889.65985 44.20112 l 890.05187 44.09625 l 890.15187 43.97327 l 890.45646 43.87379 l 890.56296 43.67414 l 890.83177 43.5788 l 890.92213 43.46618 l 891.06906 43.36539 l 891.16351 43.23611 l 891.31751 43.12898 l 891.36633 43.10636 l 891.42484 43.10636 l 891.89504 43.01101 l 891.99584 42.96912 l 892.26529 42.864 l 892.37265 42.83351 l 892.54295 42.72309 l 892.61912 42.63463 l 892.6315 42.63463 l 893.1095 42.52676 l 893.20472 42.47032 l 893.2094 42.47032 l 893.66212 42.3629 l 893.7716 42.25469 l 894.02274 42.14401 l 894.09018 42.10139 l 894.12101 42.10139 l 894.39293 42.03891 l 894.49346 41.91107 l 894.84603 41.80627 l 894.93361 41.73994 l 895.26979 41.71086 l 895.36586 41.52558 l 895.368 41.52558 l 896.0151 41.42014 l 896.0151 41.41379 l 896.121 41.41379 l 896.68897 41.30366 l 896.77903 41.28522 l 896.79869 41.28522 l 896.88565 41.28149 l 896.92434 41.1441 l 896.98829 41.1441 l 897.49813 41.03952 l 897.60118 40.86494 l 898.05914 40.75487 l 898.16864 40.69676 l 898.72265 40.59056 l 898.74303 40.57329 l 898.76998 40.57329 l 899.0143 40.46325 l 899.09744 40.39405 l 899.10881 40.39405 l 899.294 40.36135 l 899.3623 40.26965 l 899.36322 40.26965 l 900.12016 40.18697 l 900.19441 40.15138 l 900.20319 40.15138 l 900.67694 40.05805 l 900.77276 40.02193 l 900.77344 40.02193 l 901.66308 39.92848 l 901.75178 39.77093 l 901.76217 39.77093 l 902.05226 39.67954 l 902.14803 39.59458 l 902.1582 39.59458 l 902.34217 39.57165 l 902.34217 39.44468 l 902.42762 39.44468 l 902.74321 39.33812 l 902.77332 39.27781 l 902.83898 39.27781 l 902.97129 39.25579 l 903.07748 36.288 l 903.07748 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.8902 0.28627 0.28235 RG 1.35 w 2 J 1 j [] 0 d 530.81658 272.448 m 535.84289 272.34147 l 535.89469 272.32719 l 536.99254 272.21872 l 537.04762 272.19866 l 537.82322 272.0938 l 537.89357 272.06714 l 537.90101 272.06714 l 538.45044 271.95841 l 538.55589 271.89099 l 539.19302 271.78635 l 539.26625 271.75545 l 539.30162 271.75545 l 539.71802 271.65013 l 539.79754 271.62565 l 539.82009 271.62565 l 540.10188 271.51497 l 540.19694 271.45932 l 540.56382 271.3572 l 540.63593 271.30485 l 540.66801 271.30485 l 541.00591 271.20092 l 541.11269 271.15896 l 541.47211 271.05157 l 541.54649 270.97914 l 541.56816 270.97914 l 542.06871 270.86892 l 542.16492 270.81359 l 542.5324 270.70383 l 542.6215 270.65446 l 542.64142 270.65446 l 542.98352 270.55826 l 543.09261 270.45403 l 543.40925 270.35964 l 543.42975 270.33445 l 543.51148 270.33445 l 544.01001 270.2271 l 544.01001 270.21123 l 544.11953 270.21123 l 544.55354 270.10574 l 544.66332 270.08256 l 544.77568 269.97309 l 544.8307 269.95097 l 544.88407 269.95097 l 545.06303 269.84715 l 545.16708 269.80924 l 545.45181 269.71075 l 545.56187 269.63051 l 545.81812 269.52697 l 545.9194 269.48831 l 546.18785 269.37843 l 546.28064 269.31729 l 546.2952 269.31729 l 546.52353 269.2141 l 546.62541 269.14025 l 546.7635 269.04329 l 546.7635 269.02213 l 546.85818 269.02213 l 547.06143 268.94969 l 547.12984 268.8721 l 547.17044 268.8721 l 547.3234 268.76479 l 547.3234 268.75685 l 547.43333 268.75685 l 547.75678 268.65332 l 547.75678 268.64062 l 547.85721 268.64062 l 548.1925 268.54062 l 548.28913 268.4629 l 548.50069 268.35703 l 548.60019 268.2601 l 548.6069 268.2601 l 548.71878 268.16129 l 548.82433 268.07988 l 548.95767 267.97996 l 549.06082 267.91977 l 549.14539 267.80891 l 549.24605 267.67929 l 549.41183 267.57411 l 549.48322 267.48177 l 549.50688 267.48177 l 549.68314 267.38249 l 549.74911 267.34914 l 549.78808 267.34914 l 550.10112 267.24407 l 550.19925 267.16805 l 550.21072 267.16805 l 550.56967 267.06353 l 550.67049 267.02403 l 550.97767 266.92024 l 551.0681 266.89995 l 551.08602 266.89995 l 551.39636 266.79143 l 551.48607 266.73463 l 551.5011 266.73463 l 551.65057 266.63502 l 551.72919 266.53577 l 551.75446 266.53577 l 551.91781 266.44105 l 552.00539 266.35798 l 552.25396 266.25084 l 552.35351 266.17451 l 552.36082 266.17451 l 552.5902 266.06968 l 552.69819 265.97769 l 553.13271 265.86836 l 553.23526 265.79093 l 553.24088 265.79093 l 553.46471 265.68625 l 553.47547 265.63205 l 553.56927 265.63205 l 553.75361 265.54781 l 553.83413 265.48532 l 553.84834 265.48532 l 554.02283 265.38292 l 554.10184 265.35365 l 554.11892 265.35365 l 554.23496 265.2632 l 554.32045 265.16188 l 554.3334 265.16188 l 554.59254 265.05474 l 554.67269 265.00569 l 554.6953 265.00569 l 555.00532 264.90256 l 555.04057 264.83414 l 555.11345 264.83414 l 555.24088 264.72529 l 555.31152 264.63035 l 555.34487 264.63035 l 555.56222 264.52082 l 555.64917 264.42237 l 555.67281 264.42237 l 555.72022 264.40575 l 555.81669 264.20896 l 555.82873 264.20896 l 556.00092 264.09877 l 556.08807 263.94552 l 556.11087 263.94552 l 556.33164 263.85388 l 556.42284 263.76211 l 556.44194 263.76211 l 556.5953 263.67301 l 556.70068 263.63492 l 556.94961 263.52452 l 557.04368 263.44182 l 557.0562 263.44182 l 557.53224 263.33839 l 557.63789 263.26119 l 557.91731 263.15185 l 557.95332 263.07192 l 558.01554 263.07192 l 558.15729 262.96576 l 558.22649 262.88716 l 558.26677 262.88716 l 558.48004 262.77828 l 558.57265 262.66526 l 558.59077 262.66526 l 558.85883 262.5607 l 558.95765 262.47846 l 559.08802 262.36998 l 559.19621 262.29649 l 559.19663 262.29649 l 559.43197 262.19305 l 559.53718 262.14028 l 559.54224 262.14028 l 559.73005 262.04664 l 559.81677 261.96958 l 559.83599 261.96958 l 559.92611 261.88703 l 560.03141 261.81129 l 560.03226 261.81129 l 560.19532 261.71188 l 560.21739 261.68225 l 560.30447 261.68225 l 560.49913 261.59302 l 560.60723 261.55494 l 560.83006 261.44437 l 560.89827 261.3178 l 560.92868 261.3178 l 561.12289 261.2197 l 561.18004 261.17689 l 561.23142 261.17689 l 561.3826 261.08795 l 561.49005 261.03762 l 561.69638 260.92747 l 561.78388 260.87514 l 561.80396 260.87514 l 561.9437 260.77619 l 562.03343 260.6966 l 562.04339 260.6966 l 562.2234 260.59391 l 562.31364 260.53723 l 562.32031 260.53723 l 562.48643 260.42904 l 562.53948 260.3884 l 562.59485 260.3884 l 562.74675 260.2783 l 562.7998 260.2423 l 562.85102 260.2423 l 563.00632 260.13943 l 563.0808 260.03838 l 563.11523 260.03838 l 563.29411 259.92928 l 563.39681 259.83541 l 563.56145 259.72706 l 563.58614 259.70917 l 563.67256 259.70917 l 563.82049 259.60269 l 563.8636 259.51768 l 563.90802 259.51768 l 564.20321 259.41657 l 564.30551 259.36092 l 564.42998 259.25025 l 564.51429 259.18658 l 564.53477 259.18658 l 564.68373 259.08795 l 564.77774 259.02406 l 565.15601 258.91853 l 565.23254 258.78789 l 565.45053 258.6925 l 565.55861 258.58028 l 565.80018 258.47728 l 565.90579 258.38924 l 566.20285 258.2803 l 566.31137 258.169 l 566.4327 258.06555 l 566.53311 257.99343 l 566.54237 257.99343 l 566.63511 257.88835 l 566.72365 257.82244 l 566.74178 257.82244 l 566.8382 257.74211 l 566.92555 257.63613 l 567.11203 257.53422 l 567.21517 257.45186 l 567.21702 257.45186 l 567.54872 257.34633 l 567.65274 257.25732 l 567.65822 257.25732 l 567.82582 257.16424 l 567.93391 257.0903 l 568.19843 256.98629 l 568.29668 256.93651 l 568.30627 256.93651 l 568.48706 256.83126 l 568.55369 256.76232 l 568.58244 256.76232 l 568.70995 256.67411 l 568.79633 256.551 l 568.81231 256.551 l 569.08242 256.44295 l 569.16311 256.39109 l 569.17916 256.39109 l 569.25359 256.28448 l 569.34792 256.16685 l 569.60007 256.06295 l 569.63325 255.97337 l 569.70769 255.97337 l 570.00194 255.86249 l 570.08914 255.80157 l 570.09399 255.80157 l 570.39687 255.69305 l 570.50721 255.62155 l 570.734 255.54224 l 570.80991 255.47452 l 570.8405 255.47452 l 571.01822 255.36859 l 571.09842 255.23772 l 571.37443 255.12677 l 571.48231 255.06646 l 571.48347 255.06646 l 571.61229 254.96139 l 571.67293 254.83618 l 571.71997 254.83618 l 572.02746 254.73039 l 572.10006 254.68725 l 572.13754 254.68725 l 572.40998 254.58035 l 572.50824 254.51268 l 572.50828 254.51268 l 572.85645 254.4155 l 572.96554 254.32929 l 573.19118 254.23088 l 573.27854 254.13509 l 573.29137 254.13509 l 573.52274 254.03065 l 573.59174 253.97943 l 573.61557 253.97943 l 573.8603 253.8768 l 573.88597 253.71582 l 573.96983 253.71582 l 574.14761 253.61153 l 574.24476 253.48742 l 574.25531 253.48742 l 574.39569 253.39623 l 574.49022 253.24338 l 574.50526 253.24338 l 574.74685 253.13497 l 574.81317 253.05913 l 574.85427 253.05913 l 575.16085 252.94878 l 575.26564 252.8625 l 575.26874 252.8625 l 575.57805 252.75371 l 575.64619 252.66094 l 575.67996 252.66094 l 575.8453 252.56258 l 575.91775 252.44807 l 575.94027 252.44807 l 575.9959 252.33698 l 576.10207 252.23903 l 576.37484 252.129 l 576.44175 252.04647 l 576.47963 252.04647 l 576.76732 251.94002 l 576.86504 251.80123 l 577.10171 251.70463 l 577.19746 251.59688 l 577.20876 251.59688 l 577.26529 251.49984 l 577.34919 251.42818 l 577.3695 251.42818 l 577.56375 251.34237 l 577.6667 251.12852 l 577.98486 251.02873 l 578.0878 250.87 l 578.09286 250.87 l 578.30452 250.77698 l 578.40651 250.68874 l 578.41536 250.68874 l 578.74395 250.58438 l 578.85024 250.5197 l 578.85475 250.5197 l 579.07402 250.41807 l 579.14954 250.30034 l 579.18484 250.30034 l 579.34597 250.20178 l 579.45662 250.11019 l 579.70908 250.00661 l 579.80079 249.88505 l 579.81959 249.88505 l 580.05386 249.78687 l 580.14614 249.69956 l 580.16097 249.69956 l 580.34406 249.59587 l 580.4152 249.49499 l 580.44376 249.49499 l 580.83344 249.3878 l 580.89652 249.29324 l 580.92216 249.29324 l 581.14514 249.18852 l 581.25589 249.09938 l 581.41321 249.01418 l 581.49017 248.87495 l 581.72224 248.781 l 581.76324 248.70713 l 581.82079 248.70713 l 582.02909 248.60585 l 582.11517 248.54932 l 582.13802 248.54932 l 582.25825 248.45762 l 582.34058 248.34014 l 582.36788 248.34014 l 582.51108 248.23307 l 582.61279 248.1404 l 582.62174 248.1404 l 582.75996 248.04884 l 582.8333 247.91461 l 582.855 247.91461 l 583.08283 247.82022 l 583.17565 247.68875 l 583.35638 247.58802 l 583.45621 247.51866 l 583.46333 247.51866 l 583.63125 247.41773 l 583.73193 247.3165 l 584.05613 247.21328 l 584.15545 247.17731 l 584.15546 247.17731 l 584.25016 247.06869 l 584.32516 246.98599 l 584.36096 246.98599 l 584.45165 246.88322 l 584.55748 246.78778 l 584.72877 246.68247 l 584.83982 246.63139 l 585.03293 246.52287 l 585.14389 246.37211 l 585.25282 246.32238 l 585.36169 246.14708 l 585.7489 246.03641 l 585.85382 245.95036 l 585.859 245.95036 l 586.01532 245.84003 l 586.08148 245.73896 l 586.10596 245.73896 l 586.37921 245.64906 l 586.48084 245.47233 l 586.48954 245.47233 l 586.70266 245.36213 l 586.7924 245.27935 l 586.80695 245.27935 l 587.0069 245.17926 l 587.0069 245.16339 l 587.10698 245.16339 l 587.26183 245.05571 l 587.35528 244.97698 l 587.37019 244.97698 l 587.49482 244.90031 l 587.57777 244.75755 l 587.60569 244.75755 l 587.96842 244.66 l 588.05447 244.62537 l 588.07505 244.62537 l 588.42446 244.52068 l 588.51497 244.44663 l 588.53145 244.44663 l 588.78139 244.33814 l 588.83221 244.26772 l 588.87796 244.26772 l 589.15087 244.16523 l 589.24625 244.02277 l 589.41329 243.91794 l 589.49087 243.85812 l 589.52413 243.85812 l 589.62927 243.75201 l 589.69891 243.73919 l 589.7327 243.73919 l 589.89462 243.63482 l 589.94779 243.59201 l 590.00338 243.59201 l 590.44744 243.48707 l 590.53279 243.45003 l 590.55483 243.45003 l 590.90734 243.34855 l 591.00022 243.25388 l 591.00631 243.25388 l 591.08079 243.18708 l 591.1399 243.06973 l 591.18271 243.06973 l 591.32595 242.9817 l 591.4041 242.8613 l 591.43702 242.8613 l 591.7597 242.75929 l 591.83875 242.71802 l 591.87076 242.71802 l 591.95033 242.61334 l 592.05973 242.53875 l 592.41625 242.43599 l 592.5271 242.35093 l 592.84391 242.24803 l 592.91887 242.14319 l 592.955 242.14319 l 593.13188 242.05568 l 593.24084 241.99169 l 593.24146 241.99169 l 593.33218 241.88824 l 593.39623 241.84389 l 593.44266 241.84389 l 593.64438 241.73979 l 593.71177 241.60063 l 593.74898 241.60063 l 593.92 241.50158 l 593.97542 241.44595 l 594.02045 241.44595 l 594.34274 241.34176 l 594.43251 241.27355 l 594.44714 241.27355 l 594.67692 241.16629 l 594.73194 241.10785 l 594.75261 241.10785 l 594.95725 241.00269 l 595.05141 240.89106 l 595.06625 240.89106 l 595.19605 240.79064 l 595.27078 240.7173 l 595.28808 240.7173 l 595.39616 240.61652 l 595.43032 240.54663 l 595.50487 240.54663 l 595.57229 240.4558 l 595.66997 240.30588 l 595.67351 240.30588 l 595.93252 240.20035 l 596.03761 240.14776 l 596.16401 240.03847 l 596.2668 240.00045 l 596.27504 240.00045 l 596.46744 239.89419 l 596.56332 239.82397 l 596.56449 239.82397 l 596.8244 239.71499 l 596.87702 239.6772 l 596.93035 239.6772 l 597.11216 239.57177 l 597.18641 239.48835 l 597.21393 239.48835 l 597.34847 239.38777 l 597.43902 239.35882 l 597.4511 239.35882 l 597.70113 239.25676 l 597.80709 239.02932 l 597.95362 238.93055 l 598.04271 238.81521 l 598.04677 238.81521 l 598.16963 238.71444 l 598.2351 238.68494 l 598.24165 238.68494 l 598.45874 238.57977 l 598.55088 238.48283 l 598.56881 238.48283 l 598.61595 238.37293 l 598.651 238.34259 l 598.70424 238.34259 l 598.85118 238.23358 l 598.91259 238.15834 l 598.95326 238.15834 l 599.27588 238.08725 l 599.3867 237.98673 l 599.56679 237.89463 l 599.67409 237.77503 l 600.02662 237.6666 l 600.02662 237.6412 l 600.13003 237.6412 l 600.27885 237.54263 l 600.38677 237.51473 l 600.49215 237.42291 l 600.60265 237.33462 l 600.72473 237.25043 l 600.77605 237.18836 l 600.8348 237.18836 l 600.96439 237.09091 l 601.05332 237.00879 l 601.05448 237.00879 l 601.24134 236.91755 l 601.32819 236.78428 l 601.3508 236.78428 l 601.45911 236.6756 l 601.55303 236.5317 l 601.55941 236.5317 l 601.66809 236.44425 l 601.76565 236.3497 l 601.76739 236.3497 l 601.92447 236.26433 l 602.02808 236.12708 l 602.13733 236.03877 l 602.19342 235.95884 l 602.23219 235.95884 l 602.45365 235.86706 l 602.50455 235.81374 l 602.55807 235.81374 l 602.81079 235.71943 l 602.9131 235.61039 l 602.91925 235.61039 l 603.03452 235.50187 l 603.1209 235.3173 l 603.14514 235.3173 l 603.21834 235.25558 l 603.31658 235.10234 l 603.32298 235.10234 l 603.53877 234.99358 l 603.63999 234.87593 l 603.64899 234.87593 l 603.80219 234.8145 l 603.87606 234.67907 l 603.90632 234.67907 l 604.08529 234.58724 l 604.19541 234.56003 l 604.3496 234.47751 l 604.44504 234.32113 l 604.45946 234.32113 l 604.54303 234.21554 l 604.60989 234.16059 l 604.65003 234.16059 l 604.78909 234.05183 l 604.88396 233.87992 l 604.89835 233.87992 l 605.00311 233.78182 l 605.10277 233.62607 l 605.11221 233.62607 l 605.22808 233.51581 l 605.31434 233.41952 l 605.33424 233.41952 l 605.62442 233.30904 l 605.72227 233.24902 l 606.03098 233.17165 l 606.11221 233.03829 l 606.13663 233.03829 l 606.45054 232.93651 l 606.51661 232.87509 l 606.55612 232.87509 l 606.61899 232.80495 l 606.70108 232.66151 l 606.725 232.66151 l 606.88749 232.55132 l 606.91818 232.53431 l 606.99854 232.53431 l 607.05561 232.42943 l 607.05561 232.39769 l 607.15798 232.39769 l 607.19528 232.30091 l 607.22269 232.23815 l 607.30036 232.23815 l 607.54174 232.12891 l 607.64644 232.08704 l 607.64721 232.08704 l 607.79045 231.98025 l 607.88968 231.86139 l 607.89422 231.86139 l 608.05975 231.768 l 608.16949 231.55944 l 608.17022 231.55944 l 608.32288 231.46145 l 608.40882 231.39798 l 608.42693 231.39798 l 608.64012 231.28704 l 608.69795 231.20143 l 608.74383 231.20143 l 608.95117 231.09558 l 609.02812 231.02737 l 609.04162 231.02737 l 609.2335 230.9182 l 609.32934 230.84079 l 609.60195 230.74141 l 609.61502 230.687 l 609.70537 230.687 l 609.97717 230.59456 l 610.03858 230.54728 l 610.08388 230.54728 l 610.25493 230.44148 l 610.3365 230.38293 l 610.35483 230.38293 l 610.44458 230.34363 l 610.55118 230.20078 l 610.64914 230.09289 l 610.70714 230.02055 l 610.75996 230.02055 l 610.8592 229.92306 l 610.9646 229.81272 l 610.96695 229.81272 l 611.16628 229.72408 l 611.27643 229.6841 l 611.27644 229.6841 l 611.3765 229.58042 l 611.47194 229.44035 l 611.48141 229.44035 l 611.74836 229.33726 l 611.83328 229.20423 l 611.85145 229.20423 l 611.97723 229.12135 l 612.07407 228.98239 l 612.08163 228.98239 l 612.24941 228.87593 l 612.35216 228.83355 l 612.35883 228.83355 l 612.57001 228.73334 l 612.64201 228.65953 l 612.67589 228.65953 l 612.7898 228.55696 l 612.89282 228.40495 l 613.10614 228.2956 l 613.18549 228.21037 l 613.21696 228.21037 l 613.31817 228.10744 l 613.42331 228.01668 l 613.49455 227.91742 l 613.53165 227.81766 l 613.58431 227.81766 l 613.89094 227.74625 l 613.96163 227.64482 l 614.00193 227.64482 l 614.15253 227.55415 l 614.2607 227.43559 l 614.26217 227.43559 l 614.50376 227.32666 l 614.58102 227.25329 l 614.61292 227.25329 l 614.66207 227.16787 l 614.70964 227.07622 l 614.77252 227.07622 l 614.87653 226.97313 l 614.98686 226.86858 l 615.11449 226.76193 l 615.21426 226.69209 l 615.22427 226.69209 l 615.4301 226.60293 l 615.53414 226.50463 l 615.62184 226.40524 l 615.67749 226.27501 l 615.72452 226.27501 l 615.87007 226.20935 l 615.95279 226.14667 l 615.9587 226.14667 l 616.31702 226.04951 l 616.42285 225.96119 l 616.65586 225.85619 l 616.66277 225.81151 l 616.75737 225.81151 l 616.85958 225.70754 l 616.96823 225.5556 l 617.25934 225.48446 l 617.31704 225.39982 l 617.36416 225.39982 l 617.47864 225.30152 l 617.56225 225.23803 l 617.58736 225.23803 l 617.68875 225.14166 l 617.76803 224.93875 l 617.781 224.93875 l 617.95885 224.85457 l 618.05115 224.76775 l 618.06622 224.76775 l 618.27557 224.66254 l 618.37978 224.63286 l 618.63338 224.52589 l 618.72434 224.4552 l 618.73391 224.4552 l 618.8779 224.34683 l 618.97081 224.31091 l 618.98436 224.31091 l 619.07799 224.25648 l 619.16839 224.13557 l 619.18676 224.13557 l 619.36448 224.02507 l 619.436 223.9157 l 619.46988 223.9157 l 619.72091 223.80969 l 619.80436 223.73631 l 619.81213 223.73631 l 620.03763 223.62694 l 620.14618 223.55468 l 620.3674 223.4493 l 620.4758 223.39624 l 620.57207 223.29639 l 620.62577 223.22333 l 620.67659 223.22333 l 620.82583 223.12594 l 620.93288 223.0586 l 621.14036 222.95424 l 621.22948 222.91648 l 621.54709 222.81172 l 621.64269 222.61837 l 621.64968 222.61837 l 621.85913 222.50984 l 621.96359 222.36594 l 622.30047 222.25651 l 622.34355 222.20032 l 622.40622 222.20032 l 622.5932 222.10457 l 622.69876 221.9996 l 622.69956 221.9996 l 622.91349 221.89177 l 623.00213 221.72037 l 623.01742 221.72037 l 623.05666 221.6347 l 623.12623 221.56843 l 623.39499 221.46484 l 623.48528 221.39349 l 623.69889 221.28922 l 623.79512 221.15335 l 623.80509 221.15335 l 624.01467 221.05111 l 624.12544 220.93912 l 624.36137 220.85882 l 624.46303 220.71766 l 624.46712 220.71766 l 624.58389 220.60998 l 624.67321 220.56084 l 624.69085 220.56084 l 624.82488 220.45836 l 624.90239 220.37978 l 624.92808 220.37978 l 625.09611 220.2691 l 625.2058 220.13956 l 625.41534 220.03274 l 625.51946 219.89005 l 625.52607 219.89005 l 625.84215 219.7816 l 625.91092 219.67131 l 625.94834 219.67131 l 626.12372 219.5621 l 626.2346 219.42301 l 626.51734 219.3299 l 626.56536 219.239 l 626.61011 219.239 l 626.78719 219.13373 l 626.89822 218.97854 l 627.15859 218.87739 l 627.26116 218.7898 l 627.26787 218.7898 l 627.39797 218.6956 l 627.49299 218.56223 l 627.50772 218.56223 l 627.72403 218.46252 l 627.80114 218.21191 l 627.83002 218.21191 l 628.22209 218.10903 l 628.32114 218.07799 l 628.3266 218.07799 l 628.60573 217.97666 l 628.70313 217.84284 l 629.00709 217.73527 l 629.11294 217.59418 l 629.23863 217.51582 l 629.32001 217.41848 l 629.34391 217.41848 l 629.54549 217.33491 l 629.65 217.2368 l 629.65391 217.2368 l 629.95764 217.14145 l 630.05043 216.99907 l 630.23944 216.88962 l 630.32307 216.84541 l 630.34423 216.84541 l 630.639 216.74848 l 630.71049 216.63512 l 630.74929 216.63512 l 631.06461 216.52509 l 631.15992 216.42345 l 631.44888 216.31467 l 631.55394 216.15893 l 631.83112 216.0491 l 631.90254 216.01639 l 631.93871 216.01639 l 632.24972 215.91286 l 632.34949 215.79854 l 632.35263 215.79854 l 632.69838 215.69079 l 632.75924 215.56321 l 632.79396 215.56321 l 632.99241 215.45227 l 633.08706 215.37953 l 633.09726 215.37953 l 633.19483 215.30698 l 633.29572 215.24556 l 633.29815 215.24556 l 633.46778 215.14257 l 633.53144 214.99623 l 633.5665 214.99623 l 633.71546 214.90596 l 633.79035 214.80484 l 633.82251 214.80484 l 634.16404 214.69601 l 634.2729 214.56299 l 634.39424 214.45471 l 634.50279 214.35892 l 634.73904 214.25085 l 634.83834 214.17809 l 634.8415 214.17809 l 635.07966 214.0721 l 635.12072 214.00467 l 635.18594 214.00467 l 635.38652 213.9207 l 635.46333 213.8029 l 635.47079 213.8029 l 635.54052 213.71614 l 635.64895 213.63249 l 635.80203 213.5227 l 635.8985 213.41907 l 635.90937 213.41907 l 636.09584 213.31448 l 636.16207 213.22195 l 636.20509 213.22195 l 636.25892 213.12262 l 636.29304 213.00654 l 636.37001 213.00654 l 636.54593 212.89978 l 636.65514 212.855 l 636.86123 212.75067 l 636.97148 212.70881 l 637.17684 212.61424 l 637.24812 212.46561 l 637.28439 212.46561 l 637.51822 212.37947 l 637.58197 212.2248 l 637.61877 212.2248 l 637.98413 212.1339 l 638.07728 211.99432 l 638.08994 211.99432 l 638.31416 211.88797 l 638.40686 211.85796 l 638.4226 211.85796 l 638.53779 211.74709 l 638.64096 211.69899 l 638.93246 211.60184 l 639.03078 211.38414 l 639.03687 211.38414 l 639.21624 211.30234 l 639.29007 211.21005 l 639.32556 211.21005 l 639.48111 211.10295 l 639.56227 211.03289 l 639.58529 211.03289 l 639.79489 210.93226 l 639.90029 210.8101 l 639.90185 210.8101 l 640.01235 210.73416 l 640.08913 210.56955 l 640.11438 210.56955 l 640.3842 210.46768 l 640.48147 210.39287 l 640.53197 210.34843 l 640.62638 210.1922 l 640.64127 210.1922 l 640.88679 210.0851 l 640.97331 210.03829 l 640.97625 210.03829 l 641.17401 209.94848 l 641.27805 209.87135 l 641.38737 209.78933 l 641.48388 209.71126 l 641.49844 209.71126 l 641.54543 209.61074 l 641.62268 209.53758 l 641.65122 209.53758 l 641.99109 209.43008 l 642.05041 209.33909 l 642.09927 209.33909 l 642.24671 209.22968 l 642.35068 209.13674 l 642.35304 209.13674 l 642.5123 209.02954 l 642.59569 208.91381 l 642.61383 208.91381 l 642.69063 208.81692 l 642.76822 208.69672 l 642.79579 208.69672 l 643.09743 208.58587 l 643.20783 208.48461 l 643.27682 208.37745 l 643.38087 208.27403 l 643.38588 208.27403 l 643.43096 208.17208 l 643.52728 208.07733 l 643.5319 208.07733 l 643.68399 207.9959 l 643.72984 207.92061 l 643.79143 207.92061 l 644.0339 207.8155 l 644.07384 207.74517 l 644.14477 207.74517 l 644.20196 207.6429 l 644.30504 207.60149 l 644.3119 207.60149 l 644.47499 207.50288 l 644.58575 207.26663 l 644.86492 207.17238 l 644.95828 207.04836 l 644.97421 207.04836 l 645.38316 206.9392 l 645.49229 206.85934 l 645.73481 206.75137 l 645.82839 206.68479 l 645.84352 206.68479 l 646.09519 206.58004 l 646.19973 206.41481 l 646.20284 206.41481 l 646.34271 206.31132 l 646.43303 206.1521 l 646.44646 206.1521 l 646.55008 206.05239 l 646.58986 205.90385 l 646.64715 205.90385 l 646.71425 205.80322 l 646.80422 205.66528 l 646.81736 205.66528 l 647.14811 205.56098 l 647.23744 205.4461 l 647.24286 205.4461 l 647.43282 205.33895 l 647.5223 205.23209 l 647.53892 205.23209 l 647.77631 205.12211 l 647.8625 205.0326 l 647.88487 205.0326 l 648.01001 204.94583 l 648.09295 204.90519 l 648.11757 204.90519 l 648.31654 204.80483 l 648.41981 204.69776 l 648.42644 204.69776 l 648.67311 204.58882 l 648.77891 204.42702 l 649.05781 204.32386 l 649.06796 204.29595 l 649.16281 204.29595 l 649.34966 204.21684 l 649.44824 204.13537 l 649.75625 204.02758 l 649.81363 203.92178 l 649.85869 203.92178 l 650.04936 203.81889 l 650.15886 203.72323 l 650.41047 203.6183 l 650.51048 203.52184 l 650.51954 203.52184 l 650.65375 203.41687 l 650.75658 203.33178 l 650.76255 203.33178 l 650.99811 203.22472 l 651.08636 203.02047 l 651.09985 203.02047 l 651.25282 202.91251 l 651.36019 202.84536 l 651.46425 202.74876 l 651.54984 202.68075 l 651.56938 202.68075 l 651.59473 202.63207 l 651.67233 202.49514 l 651.69786 202.49514 l 651.86825 202.3888 l 651.96299 202.24552 l 651.9741 202.24552 l 651.99545 202.14309 l 652.04643 201.96572 l 652.08858 201.96572 l 652.3333 201.9167 l 652.4394 201.79673 l 652.58239 201.70309 l 652.69114 201.59387 l 652.93189 201.49308 l 653.00755 201.28554 l 653.02495 201.28554 l 653.24565 201.18663 l 653.31647 201.1015 l 653.3436 201.1015 l 653.61023 200.99776 l 653.70244 200.95273 l 654.04988 200.85359 l 654.16018 200.71065 l 654.44922 200.6079 l 654.55553 200.55213 l 654.71426 200.45669 l 654.82051 200.35356 l 654.95204 200.26231 l 655.03882 200.07997 l 655.27395 199.97388 l 655.37657 199.83647 l 655.38128 199.83647 l 655.57103 199.766 l 655.66994 199.69269 l 655.67851 199.69269 l 655.87735 199.59068 l 655.97587 199.50084 l 655.98472 199.50084 l 656.35508 199.41934 l 656.46324 199.28962 l 656.56827 199.18211 l 656.65346 199.05869 l 656.83317 198.96698 l 656.94365 198.8281 l 657.14891 198.72041 l 657.20755 198.62166 l 657.2359 198.62166 l 657.4121 198.52978 l 657.50057 198.47017 l 657.52224 198.47017 l 657.64864 198.36625 l 657.75375 198.27076 l 658.00222 198.16865 l 658.00222 198.14749 l 658.10507 198.14749 l 658.24235 198.03942 l 658.34641 197.99762 l 658.64203 197.8955 l 658.72356 197.80653 l 658.75104 197.80653 l 658.95434 197.705 l 659.03682 197.67361 l 659.05859 197.67361 l 659.23887 197.56464 l 659.28623 197.49322 l 659.34927 197.49322 l 659.46351 197.41006 l 659.56513 197.30184 l 659.56804 197.30184 l 659.85334 197.19933 l 659.94938 197.03889 l 659.95461 197.03889 l 660.25345 196.93854 l 660.34263 196.72586 l 660.35377 196.72586 l 660.51009 196.62347 l 660.60597 196.54305 l 660.61662 196.54305 l 660.80967 196.43399 l 660.91234 196.33016 l 660.92028 196.33016 l 661.16807 196.23898 l 661.27351 196.13067 l 661.4225 196.03273 l 661.49978 195.87877 l 661.52999 195.87877 l 661.82949 195.77153 l 661.92734 195.6234 l 662.15449 195.51736 l 662.2511 195.38794 l 662.26543 195.38794 l 662.43519 195.28168 l 662.54347 195.15141 l 662.54604 195.15141 l 662.69976 195.05533 l 662.76636 195.02147 l 662.80634 195.02147 l 663.03835 194.91718 l 663.14493 194.77056 l 663.31356 194.70067 l 663.41081 194.56571 l 663.41337 194.56571 l 663.61604 194.45909 l 663.72413 194.32622 l 663.94067 194.21607 l 663.94067 194.20814 l 664.03193 194.20814 l 664.34436 194.1156 l 664.36309 194.06934 l 664.44988 194.06934 l 664.84063 193.96765 l 664.92315 193.83713 l 664.93659 193.83713 l 665.11242 193.73107 l 665.21133 193.65643 l 665.21979 193.65643 l 665.74211 193.55591 l 665.84211 193.49759 l 665.85289 193.49759 l 666.10208 193.38916 l 666.18418 193.18865 l 666.21109 193.18865 l 666.69013 193.0811 l 666.79618 192.99257 l 666.93052 192.88951 l 667.01997 192.78754 l 667.03555 192.78754 l 667.2696 192.70572 l 667.2696 192.65811 l 667.3804 192.65811 l 667.70866 192.56705 l 667.80902 192.40441 l 667.99635 192.34276 l 668.07853 192.25656 l 668.10499 192.25656 l 668.40061 192.14579 l 668.5117 191.97699 l 668.67503 191.89092 l 668.77082 191.68634 l 668.78311 191.68634 l 668.93548 191.58437 l 668.97971 191.55841 l 669.0376 191.55841 l 669.33226 191.47733 l 669.42159 191.36333 l 669.44041 191.36333 l 669.77374 191.25439 l 669.878 191.23263 l 669.97953 191.13052 l 670.08722 190.88298 l 670.17418 190.77395 l 670.2844 190.72356 l 670.49236 190.64679 l 670.60266 190.49692 l 670.84127 190.39151 l 670.94949 190.36128 l 671.0581 190.27364 l 671.0581 190.24825 l 671.16382 190.24825 l 671.29239 190.1485 l 671.396 190.06944 l 671.40163 190.06944 l 671.54449 189.99786 l 671.651 189.82505 l 671.65443 189.82505 l 671.78354 189.72542 l 671.86816 189.64898 l 671.89439 189.64898 l 672.16284 189.53957 l 672.26888 189.37434 l 672.27241 189.37434 l 672.38132 189.304 l 672.47567 189.25014 l 672.48816 189.25014 l 672.61215 189.15495 l 672.70975 189.04227 l 672.71821 189.04227 l 673.00357 188.93501 l 673.11194 188.85937 l 673.38877 188.76038 l 673.47695 188.7031 l 673.4937 188.7031 l 673.79336 188.59646 l 673.89356 188.49805 l 673.90442 188.49805 l 674.09071 188.39244 l 674.16317 188.24157 l 674.19905 188.24157 l 674.33268 188.13531 l 674.43975 188.05161 l 674.56978 187.95762 l 674.65078 187.82771 l 674.67253 187.82771 l 674.88372 187.73176 l 674.88372 187.70637 l 674.9929 187.70637 l 675.17596 187.67091 l 675.28373 187.44327 l 675.47723 187.33333 l 675.56397 187.23488 l 675.58506 187.23488 l 675.83854 187.12976 l 675.93182 187.00931 l 675.94901 187.00931 l 676.21324 186.90828 l 676.3183 186.84439 l 676.32095 186.84439 l 676.51332 186.73886 l 676.60302 186.69298 l 676.62256 186.69298 l 676.75428 186.59467 l 676.84363 186.54207 l 676.86437 186.54207 l 677.16892 186.44681 l 677.26915 186.37348 l 677.27115 186.37348 l 677.42762 186.26717 l 677.52791 186.15912 l 677.53829 186.15912 l 677.64093 186.06632 l 677.73857 185.97955 l 677.94901 185.9229 l 678.01346 185.80299 l 678.0579 185.80299 l 678.31515 185.70755 l 678.39275 185.62382 l 678.4127 185.62382 l 678.46195 185.52191 l 678.57122 185.46816 l 678.57173 185.46816 l 678.75366 185.3647 l 678.86418 185.32111 l 679.03649 185.24605 l 679.12876 184.97487 l 679.14521 184.97487 l 679.42116 184.8661 l 679.45257 184.79826 l 679.52634 184.79826 l 679.63955 184.70387 l 679.6433 184.62134 l 679.74522 184.62134 l 679.9473 184.51727 l 680.02033 184.42341 l 680.05673 184.42341 l 680.22675 184.31482 l 680.30778 184.26355 l 680.33461 184.26355 l 680.52294 184.15726 l 680.628 184.01277 l 680.63289 184.01277 l 680.74339 183.90192 l 680.81728 183.81639 l 680.85153 183.81639 l 681.00792 183.73213 l 681.09791 183.66416 l 681.11107 183.66416 l 681.30874 183.55447 l 681.36209 183.53948 l 681.41881 183.53948 l 681.49851 183.44856 l 681.60186 183.38797 l 681.6058 183.38797 l 681.89266 183.28778 l 681.99811 183.21333 l 682.15785 183.10402 l 682.17458 183.0507 l 682.25399 183.0507 l 682.58236 182.94495 l 682.68027 182.89524 l 682.69275 182.89524 l 683.03001 182.78626 l 683.12893 182.74092 l 683.13342 182.74092 l 683.21669 182.67141 l 683.30518 182.47955 l 683.53377 182.37091 l 683.63928 182.23835 l 683.6435 182.23835 l 683.88238 182.12958 l 683.9857 181.95854 l 684.18209 181.88423 l 684.28059 181.79766 l 684.28073 181.79766 l 684.43758 181.71895 l 684.50447 181.58996 l 684.54469 181.58996 l 684.81742 181.47904 l 684.91163 181.41462 l 684.92649 181.41462 l 685.02174 181.30453 l 685.13272 181.20951 l 685.42996 181.10286 l 685.47542 181.01523 l 685.52992 181.01523 l 685.79916 180.9174 l 685.8863 180.82749 l 685.90768 180.82749 l 686.2052 180.72973 l 686.29982 180.65285 l 686.30935 180.65285 l 686.46367 180.55102 l 686.54583 180.37903 l 686.56512 180.37903 l 686.77568 180.2805 l 686.88214 180.14367 l 687.20525 180.05313 l 687.28878 179.99917 l 687.30334 179.99917 l 687.61563 179.88883 l 687.70566 179.66692 l 687.72022 179.66692 l 687.9878 179.55969 l 688.04409 179.43352 l 688.0695 179.43352 l 688.29475 179.32245 l 688.36433 179.26501 l 688.40458 179.26501 l 688.67768 179.16394 l 688.70557 179.14711 l 688.78552 179.14711 l 688.98686 179.04564 l 689.06438 178.97527 l 689.08861 178.97527 l 689.33804 178.88658 l 689.38111 178.76455 l 689.44431 178.76455 l 689.70795 178.66756 l 689.79363 178.59956 l 689.89309 178.56707 l 689.99695 178.41722 l 690.00346 178.41722 l 690.07258 178.31353 l 690.16129 178.27725 l 690.18127 178.27725 l 690.30248 178.16646 l 690.37256 178.10298 l 690.41303 178.10298 l 690.63726 178.00707 l 690.73266 177.97571 l 690.74455 177.97571 l 690.91091 177.86607 l 691.01851 177.56853 l 691.17244 177.46235 l 691.26887 177.40563 l 691.28172 177.40563 l 691.36036 177.32747 l 691.43067 177.26626 l 691.46862 177.26626 l 691.60415 177.18278 l 691.70971 177.04212 l 691.71173 177.04212 l 691.77393 176.95068 l 691.88133 176.80733 l 691.88331 176.80733 l 692.0602 176.69772 l 692.09848 176.67173 l 692.13785 176.67173 l 692.41461 176.57376 l 692.45639 176.53975 l 692.52102 176.53975 l 692.67561 176.4312 l 692.75577 176.32674 l 692.78553 176.32674 l 692.9776 176.22758 l 693.08805 176.17195 l 693.19455 176.06567 l 693.28953 175.83956 l 693.58742 175.73318 l 693.69733 175.64216 l 693.9492 175.53677 l 694.04216 175.4582 l 694.06019 175.4582 l 694.24197 175.35144 l 694.33944 175.26185 l 694.48026 175.17943 l 694.5352 175.08852 l 694.58834 175.08852 l 694.96906 174.99284 l 695.06215 174.84473 l 695.13293 174.7481 l 695.23823 174.63545 l 695.39109 174.53331 l 695.45915 174.46413 l 695.49896 174.46413 l 695.76602 174.36604 l 695.85798 174.29236 l 695.87158 174.29236 l 695.9891 174.18395 l 696.08423 174.06648 l 696.09641 174.06648 l 696.26587 173.97422 l 696.26587 173.92384 l 696.36848 173.92384 l 696.55075 173.87564 l 696.62015 173.72818 l 696.65805 173.72818 l 696.93087 173.61728 l 697.0011 173.53001 l 697.0354 173.53001 l 697.2935 173.43197 l 697.35815 173.35679 l 697.3961 173.35679 l 697.58946 173.25776 l 697.69215 173.13373 l 697.69718 173.13373 l 697.84334 173.03054 l 697.91623 172.98429 l 697.95372 172.98429 l 698.11745 172.89721 l 698.19382 172.79188 l 698.22312 172.79188 l 698.33398 172.69076 l 698.40476 172.64531 l 698.43943 172.64531 l 698.52865 172.53841 l 698.60265 172.35219 l 698.62618 172.35219 l 699.05467 172.24179 l 699.15715 172.11771 l 699.30261 172.00701 l 699.3637 171.93737 l 699.39299 171.93737 l 699.57993 171.85056 l 699.66302 171.80746 l 699.6878 171.80746 l 699.80604 171.75581 l 699.91456 171.44721 l 699.91522 171.44721 l 699.946 171.40365 l 700.0381 171.21648 l 700.39744 171.1054 l 700.50816 171.01734 l 700.7321 170.92779 l 700.82188 170.83257 l 700.84252 170.83257 l 700.99299 170.73413 l 701.08144 170.59213 l 701.10082 170.59213 l 701.3042 170.48229 l 701.33201 170.3978 l 701.41271 170.3978 l 701.70505 170.29572 l 701.77802 170.21252 l 701.81122 170.21252 l 702.01773 170.10168 l 702.11282 170.05011 l 702.12643 170.05011 l 702.28581 169.95831 l 702.39168 169.89481 l 702.39683 169.89481 l 702.47267 169.78654 l 702.58029 169.71596 l 702.80762 169.60868 l 702.89825 169.50731 l 702.90382 169.50731 l 703.07697 169.4419 l 703.18746 169.25788 l 703.36705 169.15136 l 703.45931 169.06054 l 703.47123 169.06054 l 703.84237 168.98159 l 703.93798 168.8925 l 704.02417 168.83711 l 704.12439 168.73936 l 704.13442 168.73936 l 704.19519 168.65468 l 704.28335 168.58454 l 704.29739 168.58454 l 704.41537 168.48074 l 704.52353 168.32971 l 704.52417 168.32971 l 704.74487 168.23494 l 704.84651 168.11516 l 704.8535 168.11516 l 704.95363 168.02228 l 704.9853 167.95249 l 705.05989 167.95249 l 705.14172 167.86697 l 705.24836 167.79134 l 705.35649 167.7191 l 705.39044 167.63658 l 705.46573 167.63658 l 705.68658 167.55015 l 705.79687 167.41564 l 705.90622 167.36013 l 705.96598 167.28395 l 706.01136 167.28395 l 706.20712 167.18222 l 706.31537 167.03727 l 706.31712 167.03727 l 706.61941 166.92822 l 706.67056 166.79783 l 706.72427 166.79783 l 706.99675 166.6948 l 707.08899 166.63731 l 707.10534 166.63731 l 707.32851 166.55266 l 707.38847 166.41831 l 707.43891 166.41831 l 707.63636 166.30972 l 707.73437 166.10314 l 707.79603 165.99834 l 707.90634 165.87438 l 707.92449 165.77757 l 708.03306 165.67072 l 708.03455 165.67072 l 708.28171 165.56375 l 708.34786 165.5279 l 708.37049 165.5279 l 708.54939 165.42601 l 708.61981 165.26608 l 708.65198 165.26608 l 708.78651 165.15782 l 708.8972 165.04332 l 709.1155 164.93978 l 709.2202 164.6587 l 709.22572 164.6587 l 709.33222 164.55435 l 709.41921 164.52211 l 709.44299 164.52211 l 709.5912 164.41404 l 709.66575 164.25897 l 709.68349 164.25897 l 710.12185 164.15872 l 710.211 164.02424 l 710.22907 164.02424 l 710.35462 163.91798 l 710.4426 163.79606 l 710.44747 163.79606 l 710.71729 163.69004 l 710.8047 163.61762 l 710.82417 163.61762 l 711.04042 163.52058 l 711.11854 163.37392 l 711.14731 163.37392 l 711.50341 163.31849 l 711.60573 163.1331 l 711.614 163.1331 l 711.71433 163.04806 l 711.7959 162.92777 l 712.0016 162.83782 l 712.11082 162.75397 l 712.28045 162.64738 l 712.35347 162.58555 l 712.38715 162.58555 l 712.60698 162.496 l 712.65444 162.41603 l 712.71136 162.41603 l 712.89298 162.31388 l 713.00172 162.22134 l 713.31141 162.11704 l 713.41463 162.02434 l 713.41629 162.02434 l 713.88885 161.9203 l 713.98835 161.84684 l 714.07333 161.76748 l 714.16344 161.67295 l 714.17966 161.67295 l 714.29519 161.56466 l 714.38708 161.52344 l 714.56642 161.41973 l 714.64316 161.28823 l 714.67622 161.28823 l 714.96883 161.19715 l 715.05529 161.05019 l 715.07797 161.05019 l 715.28396 160.96294 l 715.39165 160.77752 l 715.39364 160.77752 l 715.56737 160.7462 l 715.63881 160.65179 l 715.67819 160.65179 l 716.06261 160.55821 l 716.11461 160.45782 l 716.15397 160.45782 l 716.30808 160.35264 l 716.40592 160.17335 l 716.55317 160.11689 l 716.65665 159.85148 l 716.89393 159.74463 l 716.98193 159.73035 l 717.0033 159.73035 l 717.16543 159.62336 l 717.24689 159.50196 l 717.27318 159.50196 l 717.52129 159.4327 l 717.59688 159.31185 l 717.63203 159.31185 l 717.72582 159.22719 l 717.82622 159.15784 l 717.83556 159.15784 l 718.1452 159.0661 l 718.24396 158.83403 l 718.25165 158.83403 l 718.35119 158.737 l 718.46028 158.57122 l 718.80608 158.4605 l 718.9153 158.35288 l 719.03005 158.27942 l 719.13812 158.21368 l 719.39165 158.11144 l 719.5009 157.94501 l 719.50215 157.94501 l 719.70663 157.84854 l 719.76652 157.78359 l 719.79059 157.78359 l 720.05581 157.67665 l 720.15638 157.62667 l 720.16152 157.62667 l 720.20209 157.55049 l 720.23836 157.45027 l 720.30293 157.45027 l 720.52783 157.34409 l 720.60948 157.25153 l 720.62421 157.25153 l 720.99114 157.14377 l 721.0928 157.0308 l 721.09355 157.0308 l 721.34344 156.92918 l 721.4412 156.73722 l 721.44615 156.73722 l 721.7502 156.66655 l 721.83782 156.49252 l 721.85689 156.49252 l 722.05311 156.38923 l 722.1462 156.33383 l 722.16192 156.33383 l 722.34528 156.22422 l 722.45038 156.05748 l 722.46809 156.0314 l 722.56187 155.82758 l 722.57806 155.82758 l 722.95124 155.71662 l 723.01459 155.64301 l 723.06224 155.64301 l 723.11223 155.55413 l 723.20186 155.49958 l 723.20804 155.49958 l 723.41721 155.40153 l 723.49328 155.32734 l 723.52106 155.32734 l 723.65097 155.29241 l 723.6578 155.17179 l 723.75676 155.17179 l 723.98821 155.07081 l 724.09428 155.02849 l 724.20326 154.93024 l 724.28963 154.79842 l 724.3065 154.79842 l 724.48468 154.69806 l 724.58602 154.60179 l 724.59208 154.60179 l 724.74192 154.50238 l 724.75894 154.44704 l 724.84315 154.44704 l 725.03633 154.39529 l 725.14344 154.264 l 725.14527 154.264 l 725.24439 154.17754 l 725.32611 154.08212 l 725.34729 154.08212 l 725.76546 153.9829 l 725.86118 153.92807 l 725.87259 153.92807 l 725.91822 153.87069 l 726.02714 153.762 l 726.02878 153.762 l 726.18913 153.70951 l 726.29796 153.50996 l 726.29855 153.50996 l 726.46421 153.40344 l 726.55557 153.29819 l 726.57232 153.29819 l 726.90462 153.18921 l 727.01572 153.12194 l 727.11235 153.0145 l 727.21434 152.89943 l 727.22281 152.89943 l 727.43395 152.79921 l 727.51164 152.74414 l 727.54485 152.74414 l 727.83248 152.63801 l 727.93531 152.52918 l 727.93718 152.52918 l 728.12254 152.41966 l 728.2152 152.24168 l 728.22666 152.24168 l 728.49457 152.14522 l 728.58018 152.08676 l 728.58261 152.08676 l 728.89599 152.01617 l 728.97882 151.87683 l 729.001 151.87683 l 729.19041 151.78774 l 729.25758 151.6345 l 729.28428 151.6345 l 729.65254 151.54694 l 729.72646 151.3857 l 729.76144 151.3857 l 729.96423 151.27607 l 730.04466 151.15485 l 730.06405 151.15485 l 730.24206 151.08644 l 730.34358 150.94476 l 730.4848 150.8346 l 730.56633 150.76072 l 730.5691 150.76072 l 730.83823 150.65238 l 730.93533 150.61541 l 730.94799 150.61541 l 731.1776 150.50563 l 731.28595 150.42294 l 731.5865 150.31494 l 731.67819 150.24496 l 731.69168 150.24496 l 732.01327 150.13888 l 732.08726 149.87782 l 732.12367 149.87782 l 732.62213 149.76769 l 732.65238 149.71373 l 732.72913 149.71373 l 732.95634 149.62399 l 733.00161 149.52905 l 733.06262 149.52905 l 733.24056 149.42427 l 733.34444 149.30804 l 733.34808 149.30804 l 733.65669 149.21362 l 733.76597 149.06374 l 733.94984 148.9544 l 734.02089 148.87872 l 734.06044 148.87872 l 734.31078 148.77507 l 734.36825 148.69536 l 734.41752 148.69536 l 734.69818 148.58989 l 734.79515 148.55441 l 734.79588 148.55441 l 735.08365 148.45712 l 735.16565 148.3888 l 735.17345 148.3888 l 735.23269 148.34283 l 735.32042 148.13869 l 735.34194 148.13869 l 735.43509 148.02969 l 735.48847 148.00317 l 735.53322 148.00317 l 735.65009 147.91187 l 735.76013 147.65994 l 735.94779 147.55196 l 736.04938 147.48655 l 736.13646 147.41897 l 736.24629 147.15671 l 736.52694 147.06622 l 736.55663 146.94348 l 736.63722 146.94348 l 736.73445 146.85725 l 736.81754 146.79377 l 736.84206 146.79377 l 736.87297 146.74565 l 736.96889 146.6556 l 736.97514 146.6556 l 737.09102 146.55936 l 737.15598 146.49373 l 737.20098 146.49373 l 737.31271 146.39133 l 737.3901 146.33893 l 737.42322 146.33893 l 737.63764 146.24602 l 737.72922 146.13816 l 737.74033 146.13816 l 737.9042 146.03051 l 738.00424 145.91214 l 738.00939 145.91214 l 738.24554 145.81964 l 738.25275 145.76251 l 738.32667 145.76251 l 738.58738 145.65498 l 738.6792 145.51803 l 738.69721 145.51803 l 738.90399 145.4085 l 738.98347 145.31962 l 738.9941 145.31962 l 739.27549 145.21259 l 739.37617 145.11475 l 739.52714 145.00775 l 739.6149 144.86777 l 739.63724 144.86777 l 739.7746 144.76256 l 739.88157 144.5981 l 740.14182 144.50563 l 740.2063 144.33928 l 740.25287 144.33928 l 740.36146 144.24617 l 740.47239 144.14401 l 740.63338 144.04025 l 740.73071 143.97632 l 740.88687 143.86628 l 740.98573 143.7843 l 740.99629 143.7843 l 741.17886 143.69763 l 741.28211 143.59124 l 741.28869 143.59124 l 741.37511 143.50565 l 741.46031 143.40578 l 741.48541 143.40578 l 741.70127 143.30068 l 741.78449 143.13623 l 741.80041 143.13623 l 742.04711 143.03369 l 742.14888 142.96021 l 742.15334 142.96021 l 742.47797 142.85492 l 742.57516 142.76362 l 742.58445 142.76362 l 742.62063 142.66205 l 742.72243 142.54815 l 742.85216 142.49077 l 742.90839 142.31279 l 742.95647 142.31279 l 743.13088 142.20849 l 743.23529 142.14965 l 743.5171 142.0477 l 743.61709 141.86716 l 743.80403 141.75663 l 743.80877 141.68468 l 743.90642 141.68468 l 744.1175 141.58662 l 744.21981 141.47367 l 744.22435 141.47367 l 744.37854 141.37089 l 744.4718 141.26526 l 744.47626 141.26526 l 744.62412 141.15911 l 744.72735 141.06763 l 744.73395 141.06763 l 744.77887 140.97875 l 744.88159 140.93426 l 744.88347 140.93426 l 745.10739 140.82587 l 745.2058 140.70087 l 745.45349 140.5959 l 745.5644 140.3904 l 745.73009 140.31842 l 745.81174 140.12535 l 745.84092 140.12535 l 746.12261 140.02893 l 746.22976 139.81776 l 746.23174 139.81776 l 746.56416 139.71367 l 746.59208 139.69303 l 746.67164 139.69303 l 746.78971 139.62955 l 746.90028 139.478 l 746.90056 139.478 l 747.01166 139.42508 l 747.10402 139.30246 l 747.1207 139.30246 l 747.24497 139.19863 l 747.31814 139.07215 l 747.35412 139.07215 l 747.47955 138.97036 l 747.5877 138.87427 l 747.58949 138.87427 l 747.68075 138.76944 l 747.70611 138.74787 l 747.79141 138.74787 l 747.92648 138.67672 l 748.03451 138.48103 l 748.11726 138.39851 l 748.12193 138.34464 l 748.22827 138.34464 l 748.37209 138.25869 l 748.47557 138.14446 l 748.65898 138.05902 l 748.73748 137.86376 l 748.76619 137.86376 l 748.96971 137.7527 l 749.00478 137.71914 l 749.06916 137.71914 l 749.43448 137.61091 l 749.52555 137.50591 l 749.54228 137.50591 l 749.84391 137.41522 l 749.92308 137.34901 l 749.95405 137.34901 l 750.16496 137.24588 l 750.25458 137.14501 l 750.27033 137.14501 l 750.48131 137.03824 l 750.58287 136.98345 l 750.59229 136.98345 l 750.71906 136.87993 l 750.79952 136.84372 l 750.8132 136.84372 l 750.96555 136.73529 l 751.0531 136.65472 l 751.06777 136.65472 l 751.17753 136.57619 l 751.27596 136.44943 l 751.36458 136.4299 l 751.43521 136.25879 l 751.47307 136.25879 l 751.81974 136.15305 l 751.9274 136.03588 l 751.92989 136.03588 l 752.28413 135.93037 l 752.38743 135.82283 l 752.66868 135.73295 l 752.74047 135.7012 l 752.77719 135.7012 l 753.0767 135.60191 l 753.17214 135.49418 l 753.17686 135.49418 l 753.47235 135.38531 l 753.52059 135.36309 l 753.5814 135.36309 l 753.76682 135.25338 l 753.84582 135.22378 l 753.86921 135.22378 l 754.06986 135.11331 l 754.1452 135.02599 l 754.17443 135.02599 l 754.48447 134.96919 l 754.5927 134.73382 l 754.5927 134.73382 l 754.72545 134.6627 l 754.81628 134.56702 l 755.13347 134.46475 l 755.15093 134.38539 l 755.24009 134.38539 l 755.3812 134.27454 l 755.47972 134.22091 l 755.48704 134.22091 l 755.7492 134.13153 l 755.80074 133.99363 l 755.86001 133.99363 l 756.00276 133.89777 l 756.07555 133.68271 l 756.11366 133.68271 l 756.32933 133.5729 l 756.43788 133.46498 l 756.43994 133.46498 l 756.47102 133.38133 l 756.5514 133.26565 l 756.56896 133.26565 l 756.66609 133.20867 l 756.75021 133.12 l 756.92439 133.02267 l 757.00489 132.81551 l 757.02905 132.81551 l 757.19413 132.70754 l 757.28041 132.58065 l 757.30454 132.58065 l 757.53144 132.47143 l 757.6336 132.43178 l 757.74247 132.39475 l 757.84201 132.21973 l 757.85358 132.21973 l 758.01224 132.125 l 758.0993 132.01189 l 758.24448 131.9094 l 758.32722 131.67222 l 758.35492 131.67222 l 758.53164 131.56373 l 758.6079 131.51748 l 758.63332 131.51748 l 758.90643 131.40644 l 759.00425 131.37374 l 759.01409 131.37374 l 759.28301 131.28355 l 759.39257 131.144 l 759.52224 131.03944 l 759.55614 131.01827 l 759.63274 131.01827 l 759.73802 130.90796 l 759.83486 130.8471 l 759.83628 130.8471 l 759.95267 130.74847 l 760.05599 130.62091 l 760.21681 130.51707 l 760.31397 130.32835 l 760.4943 130.23076 l 760.49841 130.16585 l 760.60351 130.16585 l 760.62488 130.05823 l 760.71943 129.96591 l 760.7292 129.96591 l 760.8173 129.92519 l 760.92753 129.71458 l 761.00689 129.61922 l 761.08847 129.57934 l 761.10959 129.57934 l 761.33085 129.47466 l 761.40106 129.33445 l 761.43272 129.33445 l 761.63322 129.22784 l 761.74132 129.14131 l 761.8952 129.03659 l 761.99607 129.01799 l 762.04949 128.92277 l 762.14571 128.70657 l 762.15641 128.70657 l 762.57434 128.61303 l 762.67583 128.53584 l 762.67983 128.53584 l 762.81814 128.42587 l 762.92775 128.3506 l 763.09033 128.24513 l 763.19056 128.18039 l 763.19422 128.18039 l 763.23753 128.12043 l 763.33583 128.02112 l 763.34047 128.02112 l 763.65015 127.91505 l 763.7396 127.88527 l 763.759 127.88527 l 763.93136 127.7796 l 763.99201 127.76466 l 764.04244 127.76466 l 764.22859 127.66248 l 764.28845 127.54615 l 764.32161 127.54615 l 764.49618 127.44593 l 764.60501 127.33396 l 764.71964 127.27658 l 764.77123 127.14958 l 764.82795 127.14958 l 765.0102 127.04198 l 765.0672 126.92759 l 765.12016 126.92759 l 765.23814 126.83922 l 765.32552 126.77098 l 765.33611 126.77098 l 765.45597 126.7209 l 765.51376 126.58082 l 765.56547 126.58082 l 765.84247 126.47548 l 765.95107 126.4363 l 766.02845 126.3278 l 766.13568 126.26413 l 766.40144 126.15586 l 766.50306 126.0547 l 766.5096 126.0547 l 766.58018 125.96159 l 766.6872 125.82509 l 766.9833 125.71642 l 767.03879 125.58775 l 767.07448 125.58775 l 767.2119 125.48587 l 767.3193 125.35408 l 767.3226 125.35408 l 767.70147 125.263 l 767.79091 125.1382 l 767.81096 125.1382 l 767.91757 125.06308 l 767.97938 124.93551 l 768.02845 124.93551 l 768.07508 124.83978 l 768.16892 124.70116 l 768.33273 124.67794 l 768.4371 124.43076 l 768.55088 124.3271 l 768.6458 124.18114 l 768.65552 124.18114 l 768.84536 124.07564 l 768.93988 124.05352 l 768.95334 124.05352 l 769.08719 123.95427 l 769.17572 123.84311 l 769.18274 123.84311 l 769.36826 123.74518 l 769.45731 123.68699 l 769.51287 123.66583 l 769.62076 123.49843 l 770.01113 123.39002 l 770.09244 123.29948 l 770.11391 123.29948 l 770.29287 123.22377 l 770.39083 123.10038 l 770.39705 123.10038 l 770.50167 123.01785 l 770.50822 122.97001 l 770.59336 122.97001 l 770.84152 122.88784 l 770.94668 122.71644 l 771.11948 122.60997 l 771.2157 122.4236 l 771.22092 122.4236 l 771.45273 122.33008 l 771.54101 122.1733 l 771.56311 122.1733 l 771.80877 122.07174 l 771.89885 121.95798 l 771.9197 121.95798 l 772.07934 121.8792 l 772.14824 121.72333 l 772.18275 121.72333 l 772.39814 121.6127 l 772.49966 121.44922 l 772.50762 121.44922 l 772.65226 121.33826 l 772.68145 121.30863 l 772.75613 121.30863 l 772.86577 121.22979 l 772.96092 121.06166 l 773.13161 120.95508 l 773.22325 120.76146 l 773.23928 120.76146 l 773.6453 120.65042 l 773.74436 120.54673 l 773.74921 120.54673 l 773.89471 120.45419 l 773.99148 120.36366 l 774.00548 120.36366 l 774.15547 120.25462 l 774.26006 120.15906 l 774.26014 120.15906 l 774.39176 120.06517 l 774.47826 120.01036 l 774.49956 120.01036 l 774.67223 119.91785 l 774.77505 119.78781 l 774.78192 119.78781 l 774.95344 119.7531 l 775.05457 119.46382 l 775.05962 119.46382 l 775.17245 119.37232 l 775.22768 119.31532 l 775.27381 119.31532 l 775.41489 119.20526 l 775.49032 119.10832 l 775.52382 119.10832 l 775.71068 119.00452 l 775.82144 118.76378 l 776.02124 118.65355 l 776.12156 118.43537 l 776.37044 118.32472 l 776.4706 118.24906 l 776.47806 118.24906 l 776.6449 118.17156 l 776.73625 118.06943 l 776.75471 118.06943 l 776.86585 118.00542 l 776.93949 117.92417 l 776.97619 117.92417 l 777.18493 117.85185 l 777.29069 117.65359 l 777.56011 117.56299 l 777.62195 117.45992 l 777.66853 117.45992 l 777.74119 117.35515 l 777.83538 117.30334 l 777.84693 117.30334 l 778.12359 117.19678 l 778.23003 117.17163 l 778.37811 117.06698 l 778.47456 116.86514 l 778.48865 116.86514 l 778.56459 116.83605 l 778.63676 116.58417 l 778.6654 116.58417 l 778.79685 116.47842 l 778.86783 116.36909 l 778.9052 116.36909 l 778.99051 116.28575 l 779.09784 116.18386 l 779.15219 116.11778 l 779.23076 116.0142 l 779.26192 116.0142 l 779.36153 115.91129 l 779.47001 115.78509 l 779.79672 115.67524 l 779.89442 115.63373 l 779.90185 115.63373 l 780.12946 115.5261 l 780.19584 115.46959 l 780.22474 115.46959 l 780.38613 115.36646 l 780.49005 115.16243 l 780.49626 115.16243 l 780.71504 115.0579 l 780.81774 114.86609 l 780.8233 114.86609 l 781.00723 114.7623 l 781.09121 114.70376 l 781.11646 114.70376 l 781.30989 114.6044 l 781.40769 114.47063 l 781.4093 114.47063 l 781.68934 114.36721 l 781.78935 114.18086 l 781.80021 114.18086 l 781.9458 114.07755 l 781.95534 114.04803 l 782.05247 114.04803 l 782.18699 113.93699 l 782.28353 113.8444 l 782.29775 113.8444 l 782.4068 113.74443 l 782.51575 113.7153 l 782.51591 113.7153 l 782.84286 113.61742 l 782.95265 113.42458 l 783.13555 113.31836 l 783.20536 113.17275 l 783.24181 113.17275 l 783.57936 113.07344 l 783.66753 113.02107 l 783.68388 113.02107 l 783.80942 112.91233 l 783.89342 112.84254 l 783.91181 112.84254 l 784.22595 112.73547 l 784.31396 112.58281 l 784.32965 112.58281 l 784.61538 112.47541 l 784.72192 112.34797 l 784.72274 112.34797 l 784.95868 112.26745 l 785.01119 112.20839 l 785.06421 112.20839 l 785.46365 112.12398 l 785.54989 112.0444 l 785.57326 112.0444 l 785.62618 111.94438 l 785.68985 111.86638 l 785.73706 111.86638 l 785.80799 111.8012 l 785.91265 111.55099 l 785.95021 111.46634 l 786.03562 111.3499 l 786.05735 111.3499 l 786.25795 111.24249 l 786.30471 111.16802 l 786.36254 111.16802 l 786.54374 111.07932 l 786.59688 111.01252 l 786.63617 111.01252 l 787.18504 110.93053 l 787.23059 110.80308 l 787.28543 110.80308 l 787.53556 110.69656 l 787.61738 110.54183 l 787.63934 110.54183 l 787.94034 110.43167 l 788.01015 110.33092 l 788.0452 110.33092 l 788.23441 110.23187 l 788.32463 110.15289 l 788.34424 110.15289 l 788.53005 110.06127 l 788.6334 109.92245 l 788.63896 109.92245 l 788.78371 109.82217 l 788.8901 109.56841 l 789.18382 109.47515 l 789.28906 109.35674 l 789.29473 109.35674 l 789.48546 109.28032 l 789.58078 109.1431 l 789.99197 109.03892 l 790.09068 108.92726 l 790.10223 108.92726 l 790.26413 108.81673 l 790.32484 108.64896 l 790.36989 108.64896 l 790.56538 108.54193 l 790.65623 108.44479 l 790.67128 108.44479 l 790.92647 108.34452 l 790.96379 108.28717 l 791.0308 108.28717 l 791.20934 108.17666 l 791.27131 108.1027 l 791.31422 108.1027 l 791.43993 107.99945 l 791.45085 107.93043 l 791.54559 107.93043 l 791.68213 107.82434 l 791.79139 107.63162 l 791.99129 107.52402 l 792.09666 107.44972 l 792.10005 107.44972 l 792.14781 107.38335 l 792.18544 107.26545 l 792.25296 107.26545 l 792.37227 107.17477 l 792.4827 107.03904 l 792.7243 106.93094 l 792.82098 106.91451 l 792.82968 106.91451 l 793.17728 106.82018 l 793.25129 106.76731 l 793.28362 106.76731 l 793.56798 106.66951 l 793.67807 106.51802 l 793.9046 106.47271 l 794.01474 106.35911 l 794.31927 106.2486 l 794.37591 106.20252 l 794.42751 106.20252 l 794.50179 106.1165 l 794.55862 106.03737 l 794.59755 106.03737 l 794.78053 105.96754 l 794.88993 105.68657 l 795.05844 105.5864 l 795.15169 105.40085 l 795.16313 105.40085 l 795.35811 105.30377 l 795.43641 105.27082 l 795.46113 105.27082 l 795.58447 105.17592 l 795.69391 105.00608 l 795.87401 104.90722 l 795.97738 104.8394 l 795.98123 104.8394 l 796.10928 104.72998 l 796.1554 104.70085 l 796.21197 104.70085 l 796.57811 104.59611 l 796.63657 104.54737 l 796.68913 104.54737 l 797.02457 104.46348 l 797.08484 104.3235 l 797.12459 104.3235 l 797.31208 104.21791 l 797.40793 104.16665 l 797.42085 104.16665 l 797.62532 104.06976 l 797.73006 103.97665 l 797.97321 103.87254 l 797.97321 103.86347 l 798.07284 103.86347 l 798.21462 103.75917 l 798.30417 103.55402 l 798.32534 103.55402 l 798.50103 103.46206 l 798.5983 103.35766 l 798.60167 103.35766 l 798.73961 103.27514 l 798.83471 103.11339 l 798.84443 103.11339 l 798.96968 103.07595 l 799.0408 102.893 l 799.06559 102.893 l 799.21785 102.79408 l 799.31082 102.63655 l 799.32 102.63655 l 799.53172 102.53151 l 799.63561 102.40081 l 799.78735 102.29681 l 799.88401 102.24665 l 799.88934 102.24665 l 800.0222 102.13873 l 800.12364 101.99713 l 800.13165 101.99713 l 800.35302 101.88704 l 800.45233 101.77171 l 800.46123 101.77171 l 800.59247 101.66197 l 800.68978 101.61995 l 800.69012 101.61995 l 800.86141 101.51268 l 800.96751 101.42111 l 800.9723 101.42111 l 801.21255 101.3226 l 801.25506 101.28895 l 801.32297 101.28895 l 801.43039 101.1844 l 801.53991 101.13505 l 801.94025 101.03796 l 802.01405 100.95123 l 802.04706 100.95123 l 802.15255 100.84697 l 802.22304 100.68304 l 802.26242 100.68304 l 802.55254 100.58499 l 802.65871 100.47173 l 802.93085 100.36185 l 803.02564 100.25967 l 803.03431 100.25967 l 803.15847 100.1486 l 803.25451 100.05279 l 803.38717 99.94667 l 803.47605 99.86882 l 803.47613 99.86882 l 803.65875 99.76701 l 803.74868 99.67965 l 803.76645 99.67965 l 804.0943 99.57351 l 804.20173 99.48092 l 804.55697 99.37551 l 804.66368 99.22286 l 805.08575 99.13754 l 805.17613 98.99264 l 805.19562 98.99264 l 805.40417 98.89051 l 805.51119 98.68947 l 805.51171 98.68947 l 805.8322 98.58516 l 805.90955 98.55977 l 805.92856 98.55977 l 806.15566 98.44921 l 806.26266 98.3753 l 806.26587 98.3753 l 806.29969 98.3753 l 806.40077 98.19836 l 806.6196 98.09687 l 806.65901 98.07764 l 806.72775 98.07764 l 806.98231 98.01906 l 807.085 97.83317 l 807.09304 97.83317 l 807.18831 97.7236 l 807.28775 97.63684 l 807.29729 97.63684 l 807.43207 97.5268 l 807.50611 97.36461 l 807.53693 97.36461 l 807.85374 97.25589 l 807.85374 97.24434 l 807.96069 97.24434 l 808.1411 97.13506 l 808.23281 96.94772 l 808.23885 96.94772 l 808.30592 96.84576 l 808.38987 96.81296 l 808.41235 96.81296 l 808.67538 96.71003 l 808.77138 96.63655 l 808.78596 96.63655 l 809.09803 96.55229 l 809.20047 96.35268 l 809.2054 96.35268 l 809.35437 96.24496 l 809.45249 96.10654 l 809.66369 96.00013 l 809.74527 95.87852 l 809.77385 95.87852 l 810.02885 95.76869 l 810.12425 95.74053 l 810.12738 95.74053 l 810.35268 95.64468 l 810.44918 95.53947 l 810.46205 95.53947 l 810.8376 95.43336 l 810.87528 95.31929 l 810.94854 95.31929 l 811.06591 95.21662 l 811.14847 94.95261 l 811.16109 94.95261 l 811.43111 94.8457 l 811.47028 94.77951 l 811.54153 94.77951 l 811.63022 94.71115 l 811.72901 94.52365 l 811.73862 94.52365 l 812.18586 94.42474 l 812.2898 94.23037 l 812.29212 94.23037 l 812.49642 94.1276 l 812.59298 94.08824 l 812.60096 94.08824 l 812.62911 94.08824 l 812.62911 93.96127 l 812.72523 93.96127 l 812.91975 93.86309 l 813.01847 93.80045 l 813.01999 93.80045 l 813.08448 93.70102 l 813.19353 93.5271 l 813.35772 93.42436 l 813.44105 93.3852 l 813.46248 93.3852 l 813.66687 93.27752 l 813.76101 93.19222 l 813.77587 93.19222 l 813.90964 93.09587 l 814.02054 93.06186 l 814.14879 93.01409 l 814.25834 92.88479 l 814.61708 92.80102 l 814.69743 92.68072 l 814.7185 92.68072 l 814.92521 92.57676 l 814.98592 92.52331 l 815.03237 92.52331 l 815.2395 92.43073 l 815.32893 92.25448 l 815.32901 92.25448 l 815.57392 92.16586 l 815.66567 92.04074 l 815.93742 91.9531 l 816.01179 91.79118 l 816.0181 91.79118 l 816.32268 91.69444 l 816.41593 91.57063 l 816.54882 91.47368 l 816.65558 91.34601 l 816.6563 91.34601 l 816.74131 91.24559 l 816.83776 91.08073 l 816.84121 91.08073 l 817.03803 90.97312 l 817.08943 90.94614 l 817.14828 90.94614 l 817.35238 90.85437 l 817.43129 90.7815 l 817.46168 90.7815 l 817.51571 90.72809 l 817.59032 90.57573 l 817.62311 90.57573 l 817.86113 90.49229 l 817.8859 90.43022 l 817.969 90.43022 l 818.22983 90.32269 l 818.33198 90.16819 l 818.34007 90.16819 l 818.3477 90.07296 l 818.45707 89.927 l 818.52873 89.81718 l 818.6321 89.69494 l 818.79148 89.59781 l 818.83003 89.55097 l 818.89372 89.55097 l 819.05489 89.44442 l 819.1472 89.35347 l 819.15563 89.35347 l 819.3428 89.27824 l 819.38206 89.17636 l 819.40041 89.17636 l 819.74419 89.07433 l 819.85269 88.97352 l 819.85444 88.97352 l 820.04639 88.86766 l 820.15033 88.79404 l 820.30258 88.69777 l 820.37147 88.65642 l 820.40076 88.65642 l 820.56075 88.5593 l 820.61063 88.4872 l 820.66366 88.4872 l 820.76694 88.38676 l 820.87534 88.2707 l 821.21882 88.17455 l 821.32471 88.0956 l 821.50226 87.98865 l 821.60991 87.81807 l 821.82424 87.70983 l 821.91836 87.62638 l 822.07205 87.51572 l 822.17516 87.45192 l 822.42854 87.35248 l 822.43846 87.32271 l 822.52763 87.32271 l 822.87068 87.21215 l 822.96492 87.13992 l 822.97327 87.13992 l 823.08753 87.07562 l 823.17503 86.89267 l 823.18568 86.89267 l 823.33091 86.78872 l 823.41151 86.71573 l 823.41795 86.71573 l 823.51449 86.61452 l 823.62208 86.54276 l 823.76987 86.45175 l 823.87715 86.28957 l 824.03865 86.19002 l 824.14213 86.09444 l 824.14714 86.09444 l 824.23548 86.07417 l 824.3385 85.87487 l 824.33901 85.87487 l 824.72187 85.77253 l 824.82466 85.73778 l 824.93664 85.64582 l 824.99943 85.41834 l 825.03973 85.41834 l 825.29355 85.31211 l 825.38812 85.23257 l 825.39719 85.23257 l 825.46513 85.15248 l 825.537 84.96343 l 825.56642 84.96343 l 825.69697 84.86964 l 825.76315 84.74277 l 825.80088 84.74277 l 826.07281 84.65798 l 826.17067 84.54374 l 826.44504 84.43403 l 826.55261 84.20476 l 826.75805 84.10619 l 826.84045 83.87245 l 826.86578 83.87245 l 827.2564 83.77624 l 827.30266 83.73296 l 827.36167 83.73296 l 827.44094 83.64423 l 827.54414 83.55084 l 827.55143 83.55084 l 827.68874 83.45498 l 827.79613 83.33106 l 827.91968 83.25428 l 827.98144 83.14001 l 828.02061 83.14001 l 828.2535 83.03782 l 828.35055 82.93872 l 828.35963 82.93872 l 828.54695 82.839 l 828.6253 82.77432 l 828.65139 82.77432 l 828.89854 82.70399 l 828.97315 82.5407 l 829.00713 82.5407 l 829.17129 82.44066 l 829.26851 82.22619 l 829.27389 82.22619 l 829.48284 82.11604 l 829.56491 81.99648 l 829.58873 81.99648 l 829.68379 81.99013 l 829.79079 81.82357 l 829.98762 81.7172 l 830.07714 81.64882 l 830.08868 81.64882 l 830.31828 81.53971 l 830.40408 81.34427 l 830.42488 81.34427 l 830.49831 81.25036 l 830.55885 81.17317 l 830.60861 81.17317 l 830.82105 81.06491 l 830.87574 80.96763 l 830.92135 80.96763 l 831.27641 80.85841 l 831.37845 80.8192 l 831.38633 80.8192 l 831.45005 80.71679 l 831.54909 80.58824 l 831.558 80.58824 l 831.73576 80.48265 l 831.84659 80.39186 l 832.0605 80.28731 l 832.0605 80.26917 l 832.15499 80.26917 l 832.34737 80.16839 l 832.43597 80.12144 l 832.4566 80.12144 l 832.48831 80.01034 l 832.52233 79.95744 l 832.59741 79.95744 l 832.71348 79.85594 l 832.81054 79.7479 l 832.82261 79.7479 l 832.89378 79.65189 l 832.99504 79.50091 l 833.00067 79.50091 l 833.27164 79.43126 l 833.3683 79.31488 l 833.37986 79.31488 l 833.50251 79.21705 l 833.57028 79.16851 l 833.6126 79.16851 l 833.99117 79.06104 l 834.06123 79.02658 l 834.09859 79.02658 l 834.29317 78.92475 l 834.35333 78.89694 l 834.37697 78.89694 l 834.51776 78.79325 l 834.6043 78.67837 l 834.62492 78.67837 l 834.73285 78.58178 l 834.77879 78.45849 l 834.83714 78.45849 l 835.21654 78.36734 l 835.29816 78.17889 l 835.31463 78.17889 l 835.64334 78.07663 l 835.72584 77.96601 l 835.75256 77.96601 l 835.84868 77.85492 l 835.92787 77.79093 l 835.95526 77.79093 l 836.22226 77.69638 l 836.33136 77.60629 l 836.55547 77.49808 l 836.64457 77.43846 l 836.66473 77.43846 l 836.68149 77.37605 l 836.77834 77.25598 l 836.78444 77.25598 l 837.05902 77.14945 l 837.16595 77.03678 l 837.16968 77.03678 l 837.31231 76.92832 l 837.39007 76.87914 l 837.4217 76.87914 l 837.8003 76.79794 l 837.88864 76.72178 l 837.90735 76.72178 l 838.10366 76.61593 l 838.2122 76.55003 l 838.21442 76.55003 l 838.41854 76.47325 l 838.52637 76.26793 l 838.71591 76.16232 l 838.81616 76.10263 l 838.81825 76.10263 l 839.1105 76.02133 l 839.22126 75.90749 l 839.26132 75.81471 l 839.35311 75.7165 l 839.36918 75.7165 l 839.47072 75.60594 l 839.55996 75.50458 l 839.5782 75.50458 l 839.9151 75.39681 l 839.96058 75.37255 l 840.01742 75.37255 l 840.02763 75.37255 l 840.12777 75.10601 l 840.13372 75.10601 l 840.41745 75.0311 l 840.48961 74.82659 l 840.52856 74.82659 l 840.73665 74.72965 l 840.80335 74.56512 l 840.84741 74.56512 l 841.18184 74.46162 l 841.27833 74.41711 l 841.28322 74.41711 l 841.52847 74.31353 l 841.62418 74.24083 l 841.63494 74.24083 l 841.97529 74.1715 l 842.08423 74.07431 l 842.34544 73.97873 l 842.45424 73.82103 l 842.67306 73.71761 l 842.75289 73.5396 l 842.7833 73.5396 l 842.96467 73.45319 l 843.05076 73.30541 l 843.0744 73.30541 l 843.27163 73.19753 l 843.37427 73.10139 l 843.38178 73.10139 l 843.41805 73.07599 l 843.47665 72.90632 l 843.51573 72.90632 l 843.75437 72.79957 l 843.82875 72.73108 l 843.84466 72.73108 l 844.15581 72.62242 l 844.23848 72.45342 l 844.26141 72.45342 l 844.3682 72.34632 l 844.4672 72.19589 l 844.47632 72.19589 l 844.71246 72.08513 l 844.81592 72.07241 l 844.82273 72.07241 l 844.9608 71.98647 l 844.99794 71.89995 l 845.04941 71.89995 l 845.2716 71.82232 l 845.38195 71.70598 l 845.48982 71.60339 l 845.54178 71.5201 l 845.60016 71.5201 l 845.73947 71.44813 l 845.73947 71.36349 l 845.84894 71.36349 l 846.10527 71.25796 l 846.18211 71.18248 l 846.21529 71.18248 l 846.37549 71.088 l 846.48001 70.88516 l 846.48419 70.88516 l 846.59691 70.77817 l 846.68589 70.60096 l 846.69721 70.60096 l 846.84057 70.50043 l 846.93576 70.37746 l 847.16694 70.27216 l 847.26491 70.19855 l 847.27553 70.19855 l 847.48698 70.12747 l 847.53797 69.9608 l 847.59002 69.9608 l 847.72221 69.87999 l 847.82893 69.75463 l 847.83304 69.75463 l 847.98954 69.65426 l 848.0683 69.58712 l 848.10048 69.58712 l 848.11729 69.48555 l 848.1971 69.33727 l 848.22059 69.33727 l 848.24981 69.31188 l 848.33809 69.07336 l 848.35455 69.07336 l 848.63696 68.96239 l 848.70885 68.7859 l 848.71997 68.7859 l 849.08808 68.68049 l 849.1931 68.60128 l 849.19412 68.60128 l 849.36072 68.49385 l 849.46123 68.37447 l 849.56532 68.26745 l 849.64115 68.13974 l 849.67495 68.13974 l 849.79157 68.04612 l 849.86754 67.93646 l 849.89735 67.93646 l 850.22327 67.86675 l 850.28506 67.8048 l 850.3183 67.8048 l 850.41618 67.77095 l 850.49415 67.57928 l 850.51444 67.57928 l 850.7486 67.47683 l 850.85888 67.32065 l 850.92149 67.25185 l 851.01652 67.11575 l 851.02144 67.11575 l 851.20771 67.00813 l 851.28142 66.95814 l 851.3179 66.95814 l 851.50699 66.8516 l 851.59898 66.6846 l 851.61614 66.6846 l 851.80673 66.57385 l 851.91691 66.46744 l 852.13753 66.35803 l 852.23159 66.29825 l 852.47564 66.19463 l 852.54313 66.0389 l 852.57999 66.0389 l 852.66322 66.00439 l 852.77195 65.75007 l 852.77195 65.75007 l 852.95003 65.71064 l 853.04639 65.57839 l 853.05973 65.57839 l 853.09859 65.55626 l 853.14132 65.39357 l 853.2027 65.39357 l 853.31079 65.28708 l 853.39257 65.26305 l 853.4043 65.26305 l 853.53737 65.15396 l 853.64022 65.10354 l 853.64446 65.10354 l 853.98021 64.99267 l 854.07137 64.94233 l 854.07766 64.94233 l 854.44176 64.84994 l 854.53863 64.70299 l 854.5422 64.70299 l 854.79051 64.61297 l 854.88768 64.45879 l 854.89336 64.45879 l 855.08354 64.36696 l 855.16423 64.29501 l 855.1933 64.29501 l 855.41953 64.18629 l 855.49632 64.06388 l 855.50485 64.06388 l 855.72227 63.95557 l 855.81809 63.92606 l 855.83127 63.92606 l 855.99981 63.81791 l 856.03947 63.71897 l 856.10543 63.71897 l 856.30912 63.63625 l 856.40817 63.55254 l 856.41137 63.55254 l 856.49822 63.47178 l 856.5728 63.28737 l 856.59617 63.28737 l 856.73583 63.24107 l 856.81016 63.09044 l 856.81945 63.09044 l 857.26121 62.98069 l 857.34753 62.84273 l 857.36025 62.84273 l 857.51802 62.74062 l 857.61131 62.60641 l 857.80633 62.52666 l 857.87847 62.34824 l 857.90499 62.34824 l 858.08723 62.24099 l 858.19353 62.15178 l 858.19622 62.15178 l 858.40409 62.04865 l 858.51374 61.90496 l 858.85949 61.81003 l 858.93312 61.66221 l 858.96716 61.66221 l 859.13786 61.57298 l 859.22171 61.36196 l 859.24361 61.36196 l 859.51945 61.25344 l 859.62886 61.10175 l 859.81428 60.9983 l 859.91454 60.93097 l 860.11437 60.82138 l 860.19495 60.81091 l 860.22405 60.81091 l 860.51181 60.71162 l 860.61941 60.58867 l 860.75832 60.55963 l 860.81127 60.43237 l 860.85574 60.43237 l 861.37101 60.32219 l 861.47897 60.15772 l 861.75051 60.05989 l 861.75051 60.04578 l 861.85984 60.04578 l 861.91109 60.04578 l 862.01703 59.84425 l 862.22612 59.74488 l 862.31231 59.70721 l 862.33575 59.70721 l 862.59978 59.59668 l 862.69673 59.52047 l 862.81849 59.41239 l 862.91655 59.34065 l 862.92597 59.34065 l 863.06657 59.25971 l 863.16075 59.00674 l 863.16589 59.00674 l 863.49659 58.90163 l 863.60699 58.81603 l 863.71646 58.71555 l 863.78143 58.62553 l 863.81692 58.62553 l 863.90703 58.52425 l 863.95992 58.46627 l 863.97159 58.46627 l 864.11977 58.35784 l 864.20232 58.25109 l 864.21787 58.25109 l 864.3927 58.15747 l 864.48024 58.07353 l 864.49582 58.07353 l 864.72973 57.98455 l 864.80005 57.88019 l 864.8385 57.88019 l 865.35794 57.77781 l 865.4499 57.67066 l 865.66827 57.60415 l 865.77344 57.52716 l 865.93517 57.42357 l 865.93517 57.39818 l 866.03269 57.39818 l 866.06989 57.3876 l 866.16359 57.18447 l 866.17682 57.18447 l 866.3757 57.09174 l 866.47419 56.95272 l 867.04281 56.8466 l 867.0817 56.81415 l 867.14938 56.81415 l 867.47914 56.72144 l 867.57898 56.54904 l 867.58182 56.54904 l 867.8093 56.45664 l 867.89107 56.37785 l 867.91997 56.37785 l 868.14037 56.29575 l 868.23828 56.17258 l 868.24692 56.17258 l 868.33773 56.06432 l 868.43629 56.01872 l 868.44856 56.01872 l 868.84161 55.9118 l 868.92587 55.84186 l 868.95176 55.84186 l 869.00706 55.74959 l 869.03534 55.59047 l 869.1052 55.59047 l 869.323 55.51919 l 869.42554 55.33041 l 869.60452 55.24962 l 869.68254 55.18855 l 869.69989 55.18855 l 869.92556 55.13663 l 869.99267 54.95265 l 870.03653 54.95265 l 870.30178 54.85021 l 870.33164 54.76555 l 870.40871 54.76555 l 870.50535 54.66398 l 870.60771 54.58998 l 870.73597 54.58091 l 870.81868 54.4005 l 870.82718 54.4005 l 870.9648 54.2921 l 871.04207 54.25904 l 871.07218 54.25904 l 871.28613 54.15986 l 871.364 54.08494 l 871.39182 54.08494 l 871.83541 53.97646 l 871.91006 53.91289 l 871.94596 53.91289 l 872.07036 53.802 l 872.07036 53.75784 l 872.17665 53.75784 l 872.30279 53.70464 l 872.35957 53.59489 l 872.41372 53.59489 l 872.51898 53.48883 l 872.61278 53.44042 l 872.62765 53.44042 l 872.74721 53.33658 l 872.82865 53.3134 l 872.85536 53.3134 l 873.11554 53.20933 l 873.21888 53.15392 l 873.22006 53.15392 l 873.60417 53.04431 l 873.6972 52.96043 l 873.70608 52.96043 l 874.00501 52.85834 l 874.0859 52.73278 l 874.11193 52.73278 l 874.26634 52.645 l 874.37278 52.51396 l 874.60731 52.41059 l 874.7079 52.36775 l 874.71524 52.36775 l 874.7919 52.26458 l 874.88729 52.22044 l 874.89814 52.22044 l 875.16632 52.12628 l 875.26213 51.93894 l 875.27493 51.93894 l 875.3924 51.89834 l 875.46077 51.75254 l 875.48308 51.75254 l 875.83888 51.65033 l 875.91621 51.59052 l 875.9496 51.59052 l 876.08804 51.59052 l 876.15338 51.39566 l 876.1891 51.39566 l 876.38096 51.32557 l 876.38096 51.28325 l 876.48514 51.28325 l 876.66866 51.17785 l 876.73468 51.10599 l 876.76929 51.10599 l 877.02433 51.01796 l 877.08565 50.94536 l 877.13228 50.94536 l 877.47223 50.83639 l 877.57379 50.59739 l 877.5788 50.59739 l 877.95126 50.5188 l 878.03999 50.44452 l 878.20581 50.38313 l 878.31481 50.10497 l 878.43631 50.01936 l 878.5341 49.85491 l 878.71472 49.81918 l 878.81892 49.63168 l 879.03127 49.53729 l 879.07995 49.48968 l 879.13087 49.48968 l 879.54202 49.38596 l 879.63254 49.31587 l 879.64128 49.31587 l 879.88514 49.20621 l 879.97633 49.15692 l 879.99474 49.15692 l 880.17717 49.0719 l 880.27545 48.96428 l 880.27654 48.96428 l 880.76807 48.85433 l 880.87879 48.7713 l 881.10907 48.68791 l 881.1889 48.56333 l 881.51851 48.46863 l 881.5491 48.43096 l 881.62297 48.43096 l 881.84053 48.3417 l 881.86579 48.27369 l 881.93822 48.27369 l 882.08377 48.16783 l 882.14352 48.12723 l 882.19321 48.12723 l 882.45209 48.0305 l 882.55589 47.89289 l 883.02319 47.79076 l 883.098 47.75197 l 883.12657 47.75197 l 883.58371 47.64171 l 883.62627 47.58863 l 883.69273 47.58863 l 884.06164 47.49283 l 884.16758 47.39185 l 884.42163 47.32475 l 884.49322 47.21711 l 884.53075 47.21711 l 884.9643 47.10623 l 885.06666 47.07222 l 885.60861 46.96804 l 885.69398 46.93168 l 885.71313 46.93168 l 886.32065 46.8254 l 886.39581 46.78666 l 886.42305 46.78666 l 886.82141 46.68446 l 886.87752 46.65776 l 886.92948 46.65776 l 887.1562 46.56468 l 887.24332 46.38997 l 887.24891 46.38997 l 887.45481 46.31955 l 887.52507 46.21062 l 887.55686 46.21062 l 887.87462 46.13416 l 887.92163 46.02698 l 887.97755 46.02698 l 888.36582 45.94144 l 888.43367 45.75945 l 888.45541 45.75945 l 888.80627 45.65922 l 888.90834 45.59567 l 888.90991 45.59567 l 888.95842 45.59567 l 888.96638 45.45812 l 889.06847 45.45812 l 889.35239 45.43864 l 889.38601 45.29051 l 889.46245 45.29051 l 889.70835 45.17977 l 889.74389 45.14565 l 889.81753 45.14565 l 890.23351 45.04273 l 890.32103 44.97931 l 890.32411 44.97931 l 891.01012 44.88483 l 891.11446 44.80285 l 891.12026 44.80285 l 891.59057 44.69967 l 891.66339 44.66666 l 891.69743 44.66666 l 891.91843 44.58039 l 891.99584 44.54019 l 892.681 44.43913 l 892.75653 44.38894 l 892.75959 44.38894 l 892.90292 44.28011 l 892.9552 44.22298 l 892.97756 44.22298 l 893.49218 44.12707 l 893.56785 44.07975 l 893.59866 44.07975 l 893.77105 44.05581 l 893.80643 43.89808 l 893.87877 43.89808 l 894.35318 43.7919 l 894.35318 43.76016 l 894.44673 43.76016 l 894.59745 43.74586 l 894.62748 43.59231 l 894.68822 43.59231 l 894.99722 43.48121 l 894.99722 43.46851 l 895.08472 43.46851 l 896.2126 43.36201 l 896.2126 43.34387 l 896.27819 43.34387 l 896.44549 43.26191 l 896.51094 43.12587 l 896.54155 43.12587 l 897.00256 43.01508 l 897.08742 42.85795 l 897.10381 42.85795 l 897.6102 42.74766 l 897.63255 42.69351 l 897.70623 42.69351 l 898.31625 42.59665 l 898.31625 42.58078 l 898.39763 42.58078 l 898.67468 42.47632 l 898.69794 42.44482 l 898.76998 42.44482 l 898.99302 42.36815 l 899.08731 42.29923 l 899.09744 42.29923 l 899.19485 42.22129 l 899.22823 42.10877 l 899.294 42.10877 l 899.75135 42.00473 l 899.80444 41.97585 l 899.84431 41.97585 l 900.12016 41.87012 l 900.12016 41.83838 l 900.20319 41.83838 l 900.42563 41.75313 l 900.45292 41.61709 l 900.50526 41.61709 l 900.77271 41.58228 l 900.79162 41.34291 l 900.85042 41.34291 l 901.14867 41.33384 l 901.14867 41.20687 l 901.24912 41.20687 l 901.66308 41.10709 l 901.7461 41.04716 l 901.76217 41.04716 l 901.8686 40.93606 l 901.91779 40.68213 l 901.97285 40.68213 l 902.55621 40.57337 l 902.55621 40.50989 l 902.66694 40.50989 l 902.92243 40.48291 l 902.92243 40.35595 l 903.03197 40.35595 l 903.07748 40.34008 l 903.07748 36.288 l 903.07748 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{0.9}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.58039 0.40392 0.74118 RG 1.35 w 2 J 1 j [] 0 d 530.81658 272.448 m 549.21474 272.3401 l 549.21474 272.33625 l 549.31617 272.33625 l 553.40244 272.23432 l 553.40244 272.22278 l 553.51325 272.22278 l 556.17436 272.11219 l 556.26216 272.0749 l 556.27549 272.0749 l 557.8186 271.9691 l 557.92707 271.95018 l 560.25595 271.83944 l 560.25595 271.82886 l 560.36004 271.82886 l 561.92976 271.72073 l 562.03343 271.70349 l 562.03997 271.70349 l 563.42709 271.59279 l 563.45986 271.57904 l 563.52035 271.57904 l 565.20764 271.47201 l 565.20764 271.46143 l 565.31668 271.46143 l 566.01206 271.35034 l 566.04111 271.27387 l 566.11766 271.27387 l 566.9989 271.19037 l 567.01952 271.13142 l 567.10035 271.13142 l 568.4064 271.02589 l 568.41374 270.99985 l 568.51169 270.99985 l 569.98969 270.89091 l 569.98969 270.88151 l 570.09399 270.88151 l 570.7956 270.77069 l 570.86108 270.75335 l 570.9045 270.75335 l 571.533 270.65114 l 571.64317 270.62363 l 571.64376 270.62363 l 572.50702 270.52018 l 572.60696 270.48476 l 572.60916 270.48476 l 573.07956 270.37641 l 573.09514 270.36936 l 573.18761 270.36936 l 573.68272 270.26272 l 573.72592 270.23572 l 573.7914 270.23572 l 574.44756 270.14073 l 574.54125 270.05608 l 575.26874 269.95926 l 575.36992 269.89911 l 575.37891 269.89911 l 576.37484 269.7947 l 576.44611 269.77505 l 576.47963 269.77505 l 577.24309 269.68138 l 577.32966 269.6204 l 577.34919 269.6204 l 578.4476 269.51152 l 578.55349 269.48863 l 579.41857 269.38813 l 579.51792 269.36168 l 579.5229 269.36168 l 580.24541 269.26382 l 580.3331 269.20553 l 580.35599 269.20553 l 580.67915 269.09577 l 580.70377 269.07884 l 580.76986 269.07884 l 581.3676 268.97701 l 581.42236 268.94733 l 581.47834 268.94733 l 582.11623 268.84382 l 582.11623 268.83536 l 582.21913 268.83536 l 582.56361 268.72869 l 582.6714 268.67106 l 583.73193 268.56522 l 583.83189 268.53661 l 583.8421 268.53661 l 584.5437 268.4531 l 584.59313 268.40472 l 584.65124 268.40472 l 585.1695 268.31034 l 585.27303 268.27138 l 585.91479 268.16303 l 586.01532 268.14467 l 586.44115 268.04195 l 586.46876 268.01631 l 586.55086 268.01631 l 586.82527 267.90972 l 586.89594 267.87838 l 586.9336 267.87838 l 587.18637 267.76883 l 587.24145 267.7158 l 587.28355 267.7158 l 587.85013 267.61233 l 587.93645 267.55883 l 587.95879 267.55883 l 588.76541 267.4538 l 588.82656 267.38994 l 588.87489 267.38994 l 589.4877 267.28701 l 589.56656 267.26354 l 589.59393 267.26354 l 590.13241 267.159 l 590.22103 267.11671 l 590.2372 267.11671 l 590.98882 267.00594 l 591.07963 266.95357 l 591.09666 266.95357 l 591.68259 266.84637 l 591.77173 266.80828 l 591.78794 266.80828 l 592.07933 266.70152 l 592.18406 266.61445 l 592.52261 266.51325 l 592.6329 266.41267 l 593.11966 266.30507 l 593.17536 266.24461 l 593.21666 266.24461 l 593.58543 266.14908 l 593.69197 266.09477 l 593.95902 265.99724 l 594.05504 265.83539 l 594.06799 265.83539 l 594.31947 265.74016 l 594.42544 265.71093 l 594.43053 265.71093 l 594.62134 265.60853 l 594.62134 265.59698 l 594.73194 265.59698 l 595.28606 265.49313 l 595.33496 265.433 l 595.39616 265.433 l 595.88091 265.33434 l 595.9778 265.30595 l 595.98828 265.30595 l 596.61508 265.20722 l 596.64559 265.16177 l 596.7259 265.16177 l 597.29174 265.05656 l 597.38344 265.0086 l 597.39924 265.0086 l 597.92133 264.90843 l 598.01757 264.8387 l 598.03154 264.8387 l 598.37945 264.73246 l 598.45933 264.69731 l 598.48329 264.69731 l 598.94554 264.5865 l 599.01468 264.52755 l 599.03773 264.52755 l 599.64851 264.42296 l 599.7276 264.38926 l 599.75378 264.38926 l 600.17299 264.2804 l 600.26345 264.26065 l 600.28191 264.26065 l 600.7236 264.15032 l 600.8343 264.08053 l 601.24828 263.97693 l 601.24828 263.96538 l 601.35664 263.96538 l 601.62858 263.8587 l 601.66016 263.84065 l 601.73721 263.84065 l 602.04883 263.74793 l 602.14801 263.66669 l 602.60747 263.56111 l 602.69896 263.49784 l 602.71126 263.49784 l 603.1209 263.39246 l 603.16296 263.36125 l 603.22964 263.36125 l 603.62896 263.2532 l 603.72205 263.18296 l 603.72668 263.18296 l 604.06247 263.07701 l 604.1221 262.99803 l 604.1713 262.99803 l 604.47951 262.89445 l 604.56507 262.85125 l 604.57725 262.85125 l 605.02691 262.74029 l 605.13457 262.69905 l 605.13574 262.69905 l 605.43272 262.5963 l 605.54119 262.52067 l 605.54216 262.52067 l 605.97406 262.41826 l 606.0617 262.3644 l 606.07764 262.3644 l 606.27619 262.25885 l 606.3626 262.08909 l 606.38105 262.08909 l 606.7104 261.98295 l 606.79653 261.9371 l 606.80116 261.9371 l 607.1243 261.83407 l 607.19528 261.80173 l 607.23477 261.80173 l 607.69059 261.7035 l 607.79211 261.64865 l 607.79873 261.64865 l 608.0803 261.54483 l 608.16143 261.52166 l 608.18776 261.52166 l 608.53357 261.4134 l 608.61308 261.35999 l 608.64325 261.35999 l 609.35133 261.26411 l 609.45066 261.18114 l 609.92148 261.07987 l 609.99119 260.99817 l 610.03193 260.99817 l 610.12383 260.91776 l 610.22067 260.82267 l 610.23224 260.82267 l 610.94962 260.71488 l 611.05806 260.66762 l 611.36156 260.57305 l 611.47194 260.39112 l 611.47236 260.39112 l 611.87955 260.28242 l 611.96221 260.24208 l 611.9869 260.24208 l 612.2387 260.13498 l 612.25695 260.07573 l 612.34596 260.07573 l 612.70246 259.97707 l 612.78047 259.92321 l 612.81343 259.92321 l 613.3713 259.81812 l 613.45287 259.79991 l 613.47234 259.79991 l 613.95263 259.7174 l 613.95263 259.59044 l 614.05748 259.59044 l 614.31129 259.4898 l 614.36583 259.46593 l 614.40985 259.46593 l 614.67998 259.35825 l 614.78901 259.34313 l 615.15722 259.24455 l 615.26665 259.2212 l 615.50726 259.11797 l 615.57456 259.0827 l 615.61177 259.0827 l 615.80765 258.97226 l 615.87441 258.8945 l 615.91659 258.8945 l 616.27757 258.79035 l 616.37076 258.73888 l 616.38867 258.73888 l 616.68991 258.65052 l 616.68991 258.62513 l 616.77666 258.62513 l 617.28283 258.51601 l 617.38888 258.4223 l 617.56225 258.321 l 617.66929 258.23294 l 617.67293 258.23294 l 617.96204 258.1228 l 618.05541 258.05253 l 618.06622 258.05253 l 618.54849 257.943 l 618.60564 257.90542 l 618.65707 257.90542 l 618.95279 257.80759 l 619.00882 257.67155 l 619.05117 257.67155 l 619.26155 257.56332 l 619.31478 257.51516 l 619.37053 257.51516 l 619.7343 257.41662 l 619.77904 257.38805 l 619.84278 257.38805 l 620.18853 257.2796 l 620.24863 257.22499 l 620.29812 257.22499 l 620.42642 257.12435 l 620.50533 257.06927 l 620.53475 257.06927 l 620.85701 256.96733 l 620.94347 256.8874 l 620.96774 256.8874 l 621.20016 256.79606 l 621.2129 256.70454 l 621.30157 256.70454 l 621.45993 256.60394 l 621.5033 256.57871 l 621.5699 256.57871 l 621.95003 256.47062 l 622.0091 256.37414 l 622.0611 256.37414 l 622.33077 256.2717 l 622.33077 256.26015 l 622.44049 256.26015 l 622.62346 256.15516 l 622.7274 256.10523 l 622.73285 256.10523 l 623.06354 255.99436 l 623.11267 255.96376 l 623.17379 255.96376 l 623.37562 255.87411 l 623.48528 255.80985 l 623.76923 255.70209 l 623.87043 255.63094 l 624.09482 255.52746 l 624.1309 255.50311 l 624.19065 255.50311 l 624.46712 255.40347 l 624.55002 255.29737 l 624.574 255.29737 l 625.12748 255.19566 l 625.12748 255.17979 l 625.2058 255.17979 l 625.56583 255.07726 l 625.61766 255.04891 l 625.67334 255.04891 l 625.90238 254.95953 l 625.94834 254.87771 l 626.00421 254.87771 l 626.32871 254.77174 l 626.39256 254.72519 l 626.43558 254.72519 l 626.79577 254.63203 l 626.90543 254.4836 l 627.02455 254.37423 l 627.12599 254.27734 l 627.36168 254.17017 l 627.45677 254.11374 l 627.47239 254.11374 l 627.70433 254.01338 l 627.79677 253.91494 l 627.80114 253.91494 l 628.09667 253.80577 l 628.18784 253.72998 l 628.38754 253.64322 l 628.47264 253.55591 l 628.49754 253.55591 l 628.69948 253.4732 l 628.73239 253.42341 l 628.80335 253.42341 l 629.16411 253.31852 l 629.25425 253.23245 l 629.27502 253.23245 l 629.47977 253.13653 l 629.55645 253.06484 l 629.58897 253.06484 l 629.80774 252.95735 l 629.90724 252.87293 l 629.91578 252.87293 l 630.09206 252.80211 l 630.2021 252.71531 l 630.45386 252.60661 l 630.54173 252.5213 l 630.56426 252.5213 l 631.07568 252.41371 l 631.1856 252.40498 l 631.38516 252.31124 l 631.42939 252.25183 l 631.49541 252.25183 l 631.90254 252.15623 l 631.90254 252.13506 l 632.0088 252.13506 l 632.26114 252.03021 l 632.30427 252.00958 l 632.35263 252.00958 l 632.70991 251.90347 l 632.79396 251.86186 l 632.8116 251.86186 l 633.10508 251.76291 l 633.19483 251.68786 l 633.21253 251.68786 l 633.36083 251.59703 l 633.45945 251.5527 l 633.46778 251.5527 l 633.73712 251.4434 l 633.84378 251.40516 l 633.84627 251.40516 l 634.31703 251.29428 l 634.40865 251.27037 l 634.41724 251.27037 l 634.61846 251.16348 l 634.72923 251.1274 l 634.96284 251.01665 l 635.04039 251.00025 l 635.07208 251.00025 l 635.33379 250.91913 l 635.41946 250.81354 l 635.44294 250.81354 l 635.72498 250.71029 l 635.8299 250.66736 l 635.83376 250.66736 l 635.92554 250.62081 l 636.03447 250.44103 l 636.38847 250.33887 l 636.49017 250.25695 l 636.4971 250.25695 l 636.79833 250.15054 l 636.87696 249.99346 l 636.90845 249.99346 l 637.23145 249.89031 l 637.29567 249.84799 l 637.31632 249.84799 l 637.7337 249.74453 l 637.83375 249.69985 l 638.02236 249.58978 l 638.11508 249.53535 l 638.11892 249.53535 l 638.39811 249.4267 l 638.49396 249.27809 l 638.50292 249.27809 l 638.75701 249.1849 l 638.86307 249.09612 l 638.86509 249.09612 l 639.01758 249.02116 l 639.11592 248.93677 l 639.12495 248.93677 l 639.35734 248.82838 l 639.43566 248.79144 l 639.44504 248.79144 l 640.00756 248.69623 l 640.09702 248.63261 l 640.11438 248.63261 l 640.6096 248.52238 l 640.71964 248.42428 l 640.72008 248.42428 l 640.89106 248.32499 l 640.95039 248.26191 l 640.99991 248.26191 l 641.26061 248.16983 l 641.30922 248.13029 l 641.36858 248.13029 l 641.63973 248.0324 l 641.74263 247.93332 l 641.75076 247.93332 l 641.98244 247.84152 l 642.0754 247.73853 l 642.09205 247.73853 l 642.24386 247.64504 l 642.3312 247.56868 l 642.35304 247.56868 l 642.47628 247.4765 l 642.54722 247.35343 l 642.58597 247.35343 l 642.70245 247.24974 l 642.75833 247.20188 l 642.80844 247.20188 l 643.06652 247.10908 l 643.16695 247.05504 l 643.17515 247.05504 l 643.38087 246.95075 l 643.48157 246.81767 l 643.49159 246.81767 l 643.68399 246.7069 l 643.76941 246.63882 l 643.79143 246.63882 l 643.95323 246.54964 l 644.0339 246.3601 l 644.05826 246.3601 l 644.22509 246.25031 l 644.33509 246.22662 l 644.61977 246.12987 l 644.67411 246.07999 l 644.72148 246.07999 l 645.06275 245.9755 l 645.1553 245.95896 l 645.44379 245.86109 l 645.52523 245.78581 l 645.54354 245.78581 l 645.83433 245.6761 l 645.92885 245.62407 l 646.08641 245.52916 l 646.12529 245.42336 l 646.18811 245.42336 l 646.40414 245.3393 l 646.49191 245.23736 l 646.50999 245.23736 l 646.6821 245.135 l 646.7775 245.038 l 646.79216 245.038 l 647.00357 244.92978 l 647.11263 244.89043 l 647.16705 244.85033 l 647.27809 244.67046 l 647.43282 244.57411 l 647.53892 244.47994 l 647.74046 244.38773 l 647.85102 244.15267 l 647.96527 244.04283 l 648.07372 243.88291 l 648.22589 243.82495 l 648.29536 243.66707 l 648.33152 243.66707 l 648.65456 243.56469 l 648.75856 243.46441 l 648.7649 243.46441 l 648.81904 243.46441 l 648.92141 243.16328 l 648.92338 243.16328 l 649.12766 243.05267 l 649.20752 242.99575 l 649.23744 242.99575 l 649.34741 242.89251 l 649.44824 242.77425 l 649.87625 242.68003 l 649.95888 242.60514 l 649.98477 242.60514 l 650.1374 242.5031 l 650.21018 242.39806 l 650.24647 242.39806 l 650.61726 242.29089 l 650.72261 242.19922 l 650.72761 242.19922 l 650.84024 242.12291 l 650.8865 241.97829 l 650.95008 241.97829 l 651.05222 241.88297 l 651.14941 241.83957 l 651.15797 241.83957 l 651.37674 241.7306 l 651.46323 241.59907 l 651.46425 241.59907 l 651.58856 241.57367 l 651.66769 241.44093 l 651.69786 241.44093 l 651.99442 241.33553 l 652.07848 241.21765 l 652.08858 241.21765 l 652.47593 241.11112 l 652.54861 241.00496 l 652.58239 241.00496 l 652.70876 240.89838 l 652.81725 240.66712 l 653.21043 240.55876 l 653.29813 240.46158 l 653.31994 240.46158 l 653.44417 240.35211 l 653.53068 240.25867 l 653.6843 240.15008 l 653.76605 240.08237 l 653.79246 240.08237 l 654.01186 239.97596 l 654.11477 239.88525 l 654.11686 239.88525 l 654.2766 239.77742 l 654.36995 239.68936 l 654.37799 239.68936 l 654.65881 239.59474 l 654.74807 239.39359 l 654.76634 239.39359 l 655.01675 239.30151 l 655.1172 239.16507 l 655.12748 239.16507 l 655.34083 239.05717 l 655.44279 238.94888 l 655.44718 238.94888 l 655.77027 238.84918 l 655.86123 238.73642 l 655.88061 238.73642 l 656.02029 238.66098 l 656.09814 238.59619 l 656.13039 238.59619 l 656.27159 238.52305 l 656.30051 238.46662 l 656.35508 238.46662 l 656.41897 238.45453 l 656.4577 238.27205 l 656.52397 238.27205 l 656.61671 238.16302 l 656.69337 238.09248 l 656.72258 238.09248 l 656.87318 238.02566 l 656.93394 237.96958 l 656.9833 237.96958 l 657.22431 237.86486 l 657.33219 237.75523 l 657.33339 237.75523 l 657.48754 237.67257 l 657.5549 237.59639 l 657.5985 237.59639 l 657.77253 237.48658 l 657.84399 237.38741 l 657.86889 237.38741 l 658.07771 237.28619 l 658.18246 237.18341 l 658.18738 237.18341 l 658.39188 237.1219 l 658.4261 237.04688 l 658.5024 237.04688 l 658.88517 236.94035 l 658.98389 236.8812 l 658.99212 236.8812 l 659.22688 236.8039 l 659.28626 236.71079 l 659.33619 236.71079 l 659.60369 236.61423 l 659.68829 236.42209 l 659.7124 236.42209 l 659.83119 236.34707 l 659.91275 236.22765 l 659.94144 236.22765 l 660.20241 236.11765 l 660.30743 236.05439 l 660.37141 235.94737 l 660.45363 235.84811 l 660.48119 235.84811 l 660.7825 235.75197 l 660.83951 235.67297 l 660.87121 235.67297 l 661.10111 235.56288 l 661.19861 235.42991 l 661.20898 235.42991 l 661.36287 235.35008 l 661.4225 235.27601 l 661.45662 235.27601 l 661.52999 235.26014 l 661.59087 235.10823 l 661.63166 235.10823 l 661.78448 235.00272 l 661.89483 234.89333 l 662.11192 234.79498 l 662.19061 234.65214 l 662.20215 234.65214 l 662.54347 234.55476 l 662.6296 234.50691 l 662.64899 234.50691 l 662.84261 234.42473 l 662.92493 234.26962 l 662.93972 234.26962 l 663.25483 234.17626 l 663.3443 234.10305 l 663.35004 234.10305 l 663.52747 234.00969 l 663.56387 233.95423 l 663.63514 233.95423 l 663.75954 233.85401 l 663.8618 233.67671 l 663.86899 233.67671 l 664.03193 233.56687 l 664.12287 233.47622 l 664.13668 233.47622 l 664.31819 233.38286 l 664.40263 233.28763 l 664.42446 233.28763 l 664.58513 233.19729 l 664.63312 233.12534 l 664.6961 233.12534 l 664.99296 233.03168 l 665.10099 232.92029 l 665.31807 232.83594 l 665.36676 232.67511 l 665.42662 232.67511 l 665.74211 232.56972 l 665.84394 232.5221 l 665.85289 232.5221 l 665.96144 232.44401 l 666.05929 232.28652 l 666.07116 232.28652 l 666.18418 232.21457 l 666.22467 232.12343 l 666.28039 232.12343 l 666.55534 232.04082 l 666.63113 231.98455 l 666.66121 231.98455 l 666.91234 231.87763 l 667.01219 231.73159 l 667.02299 231.73159 l 667.24477 231.66434 l 667.25539 231.5537 l 667.33467 231.5537 l 667.55211 231.46482 l 667.61271 231.38812 l 667.65487 231.38812 l 667.80574 231.30524 l 667.89947 231.25696 l 668.17429 231.14904 l 668.25637 231.07943 l 668.2804 231.07943 l 668.438 230.98184 l 668.5117 230.88843 l 668.53159 230.88843 l 668.73089 230.77915 l 668.81344 230.62973 l 668.84134 230.62973 l 669.03642 230.53046 l 669.13442 230.4597 l 669.14707 230.4597 l 669.45319 230.3558 l 669.56351 230.21793 l 669.72508 230.14888 l 669.83517 230.04836 l 670.06629 229.94052 l 670.16558 229.82266 l 670.17418 229.82266 l 670.28092 229.73755 l 670.36674 229.67195 l 670.38872 229.67195 l 670.49175 229.60846 l 670.58404 229.46104 l 670.60266 229.46104 l 670.9165 229.35983 l 671.02601 229.28206 l 671.13376 229.21516 l 671.23395 229.13095 l 671.24301 229.13095 l 671.396 229.03183 l 671.49977 228.8908 l 671.50176 228.8908 l 671.70495 228.7865 l 671.81337 228.62956 l 671.81496 228.62956 l 672.0204 228.52726 l 672.12881 228.48646 l 672.32217 228.38487 l 672.42186 228.33248 l 672.43243 228.33248 l 672.70061 228.22942 l 672.78089 228.13676 l 672.80921 228.13676 l 673.05358 228.04933 l 673.12547 227.9177 l 673.15371 227.9177 l 673.38877 227.81819 l 673.48796 227.73166 l 673.4937 227.73166 l 673.77895 227.67845 l 673.88876 227.48733 l 674.02033 227.38396 l 674.11911 227.28972 l 674.13031 227.28972 l 674.33268 227.18449 l 674.41959 227.08302 l 674.43975 227.08302 l 674.55521 227.01953 l 674.64439 226.64498 l 674.66579 226.64498 l 674.84498 226.54505 l 674.88372 226.48988 l 674.93573 226.48988 l 675.20579 226.38042 l 675.26705 226.23511 l 675.30877 226.23511 l 675.5425 226.13089 l 675.64415 226.04412 l 675.64535 226.04412 l 675.84594 225.9646 l 675.9505 225.84693 l 676.48198 225.74097 l 676.59033 225.66046 l 676.70345 225.55275 l 676.77053 225.44518 l 676.8143 225.44518 l 677.21672 225.33812 l 677.32355 225.21212 l 677.32492 225.21212 l 677.62082 225.14643 l 677.72769 225.00481 l 677.88261 224.91819 l 677.94901 224.82473 l 677.9816 224.82473 l 678.1474 224.74008 l 678.20104 224.696 l 678.25683 224.696 l 678.43728 224.58508 l 678.48912 224.40944 l 678.5449 224.40944 l 678.80628 224.29851 l 678.89025 224.28046 l 679.03773 224.18463 l 679.14802 224.08832 l 679.43157 223.97987 l 679.5041 223.92915 l 679.53868 223.92915 l 679.5641 223.91328 l 679.67442 223.66291 l 679.8214 223.55583 l 679.91154 223.51117 l 679.93172 223.51117 l 679.99393 223.44769 l 680.06795 223.3701 l 680.10187 223.3701 l 680.27964 223.26764 l 680.28881 223.19928 l 680.38884 223.19928 l 680.5814 223.10217 l 680.67729 223.05061 l 680.68771 223.05061 l 680.88865 222.96125 l 680.9407 222.90997 l 680.99928 222.90997 l 681.22502 222.8262 l 681.30874 222.75724 l 681.31522 222.75724 l 681.54442 222.67702 l 681.62627 222.58368 l 681.64097 222.58368 l 681.8368 222.4898 l 681.94339 222.42003 l 682.27975 222.31401 l 682.36971 222.26871 l 682.39007 222.26871 l 682.73453 222.16322 l 682.78575 222.13995 l 682.83736 222.13995 l 683.06876 222.04851 l 683.17497 221.95328 l 683.17853 221.95328 l 683.23368 221.84622 l 683.29464 221.73779 l 683.34462 221.73779 l 683.54808 221.6443 l 683.62879 221.43842 l 683.65657 221.43842 l 683.74054 221.34223 l 683.80051 221.28227 l 683.83804 221.28227 l 684.03383 221.20854 l 684.06949 221.02337 l 684.12122 221.02337 l 684.38395 220.91675 l 684.47784 220.80578 l 684.47866 220.80578 l 684.59144 220.71348 l 684.6661 220.59345 l 684.68887 220.59345 l 684.96279 220.48561 l 684.96279 220.47768 l 685.04351 220.47768 l 685.30292 220.39281 l 685.38943 220.33757 l 685.39104 220.33757 l 685.48893 220.26683 l 685.57267 220.04805 l 685.59726 220.04805 l 685.81177 219.95055 l 685.88565 219.84883 l 685.90768 219.84883 l 686.06339 219.75072 l 686.15705 219.6663 l 686.35145 219.56354 l 686.46125 219.40532 l 686.62341 219.31033 l 686.71882 219.24534 l 686.72037 219.24534 l 686.92394 219.13454 l 687.02793 219.05113 l 687.02907 219.05113 l 687.44025 218.95611 l 687.54328 218.79392 l 687.67841 218.68535 l 687.72022 218.59031 l 687.77157 218.59031 l 687.87316 218.4835 l 687.9831 218.35226 l 688.20975 218.24305 l 688.27115 218.13659 l 688.31963 218.13659 l 688.73364 218.05896 l 688.8207 217.98939 l 688.8393 217.98939 l 688.96554 217.88358 l 689.05813 217.82343 l 689.06789 217.82343 l 689.32696 217.71499 l 689.43108 217.66046 l 689.43727 217.66046 l 689.70453 217.5703 l 689.78415 217.40967 l 689.79363 217.40967 l 690.0225 217.31846 l 690.09387 217.13823 l 690.12972 217.13823 l 690.45436 217.02945 l 690.49007 216.99941 l 690.55857 216.99941 l 690.6443 216.90267 l 690.75291 216.80518 l 690.75463 216.80518 l 691.01851 216.73323 l 691.11262 216.6313 l 691.12758 216.6313 l 691.39279 216.52257 l 691.49817 216.35861 l 691.56791 216.33254 l 691.64738 216.16838 l 691.6579 216.16838 l 691.9158 216.06046 l 691.94394 216.02607 l 692.01784 216.02607 l 692.41461 215.93382 l 692.48942 215.80668 l 692.52102 215.80668 l 692.69026 215.71986 l 692.7949 215.67216 l 692.79586 215.67216 l 692.93067 215.56864 l 693.00494 215.49206 l 693.02552 215.49206 l 693.18917 215.41161 l 693.2659 215.30352 l 693.28953 215.30352 l 693.52768 215.20812 l 693.63236 215.11978 l 693.63702 215.11978 l 693.87891 215.0323 l 693.9746 214.90374 l 694.15315 214.81425 l 694.24197 214.73968 l 694.26065 214.73968 l 694.38827 214.63366 l 694.47804 214.5052 l 694.48521 214.5052 l 694.82633 214.402 l 694.89852 214.36279 l 694.9174 214.36279 l 695.06215 214.2597 l 695.17018 214.15438 l 695.44209 214.09485 l 695.50612 213.96912 l 695.55088 213.96912 l 695.75719 213.86689 l 695.85798 213.72883 l 695.86471 213.72883 l 696.05167 213.62416 l 696.13294 213.44192 l 696.15975 213.44192 l 696.24672 213.43704 l 696.29239 213.26775 l 696.3497 213.26775 l 696.56087 213.16778 l 696.6636 213.10723 l 696.67086 213.10723 l 696.93087 212.99726 l 697.0354 212.90597 l 697.22141 212.7953 l 697.31289 212.5647 l 697.31982 212.5647 l 697.57834 212.50568 l 697.61034 212.36284 l 697.68761 212.36284 l 697.77564 212.26947 l 697.86509 212.1342 l 698.06303 212.0329 l 698.17379 211.98239 l 698.34546 211.87488 l 698.45124 211.81569 l 698.45463 211.81569 l 698.72348 211.72049 l 698.81565 211.63086 l 698.83291 211.63086 l 698.98601 211.52378 l 699.06816 211.35654 l 699.09465 211.35654 l 699.35437 211.24618 l 699.44585 211.16295 l 699.46126 211.16295 l 699.71671 211.05288 l 699.8086 210.91952 l 699.82707 210.91952 l 700.17972 210.82455 l 700.27965 210.73334 l 700.28777 210.73334 l 700.41152 210.62766 l 700.50211 210.52319 l 700.52051 210.52319 l 700.75886 210.42184 l 700.85129 210.28114 l 700.85766 210.28114 l 701.0166 210.17684 l 701.10792 210.00036 l 701.29742 209.90171 l 701.33201 209.7817 l 701.40824 209.7817 l 701.54791 209.74408 l 701.64121 209.55323 l 701.65796 209.55323 l 701.81746 209.49119 l 701.90956 209.38844 l 701.91722 209.38844 l 702.19673 209.27867 l 702.29541 209.15544 l 702.47267 209.05329 l 702.57837 208.90425 l 702.58029 208.90425 l 703.00182 208.8079 l 703.1068 208.71678 l 703.23215 208.61311 l 703.3343 208.44952 l 703.3432 208.44952 l 703.58915 208.36955 l 703.68549 208.26215 l 703.69057 208.26215 l 704.00551 208.16211 l 704.10965 208.07176 l 704.11045 208.07176 l 704.54336 207.96071 l 704.64751 207.80737 l 704.96971 207.70594 l 705.05989 207.59056 l 705.28677 207.49706 l 705.39645 207.44108 l 705.4746 207.35941 l 705.58054 207.21338 l 705.58456 207.21338 l 705.74094 207.11851 l 705.85052 206.89643 l 705.85193 206.89643 l 706.05831 206.81257 l 706.05831 206.78327 l 706.15153 206.78327 l 706.43252 206.68384 l 706.53764 206.51261 l 706.83944 206.45132 l 706.92311 206.36617 l 706.94898 206.36617 l 707.24137 206.29206 l 707.3145 206.10637 l 707.34945 206.10637 l 707.44999 205.9964 l 707.52489 205.91448 l 707.55631 205.91448 l 707.69197 205.8085 l 707.76649 205.62959 l 707.80103 205.62959 l 707.90527 205.52428 l 708.01137 205.35099 l 708.32026 205.25599 l 708.41676 205.19956 l 708.42623 205.19956 l 708.67681 205.11093 l 708.69991 205.01964 l 708.78651 205.01964 l 708.9119 204.92125 l 709.01177 204.81755 l 709.02254 204.81755 l 709.11846 204.74284 l 709.22572 204.51008 l 709.4741 204.41297 l 709.54649 204.25058 l 709.57587 204.25058 l 709.89148 204.14451 l 709.97716 204.12886 l 710.00249 204.12886 l 710.19407 204.02468 l 710.26833 203.99007 l 710.29044 203.99007 l 710.40537 203.88074 l 710.50005 203.80442 l 710.5137 203.80442 l 710.96552 203.70685 l 711.07037 203.52648 l 711.07546 203.52648 l 711.19284 203.43079 l 711.26895 203.27389 l 711.52575 203.17436 l 711.59642 203.10812 l 711.632 203.10812 l 711.66873 203.10812 l 711.76365 202.94513 l 711.96868 202.8384 l 712.0566 202.53685 l 712.19989 202.44102 l 712.19989 202.37754 l 712.30845 202.37754 l 712.5277 202.27243 l 712.63361 202.2579 l 712.65926 202.21954 l 712.74836 202.05831 l 712.7683 202.05831 l 712.83006 201.96392 l 712.93474 201.83353 l 713.11059 201.72906 l 713.21533 201.64623 l 713.3953 201.54298 l 713.49956 201.37031 l 713.68202 201.272 l 713.70749 201.22374 l 713.78953 201.22374 l 713.94727 201.13469 l 714.00662 201.07524 l 714.03565 201.07524 l 714.28976 200.96549 l 714.38537 200.88166 l 714.38708 200.88166 l 714.47199 200.78727 l 714.55875 200.59676 l 714.56737 200.59676 l 714.72007 200.49096 l 714.81239 200.4138 l 714.81844 200.4138 l 714.92778 200.31321 l 715.03409 200.27981 l 715.30751 200.18453 l 715.40876 200.1156 l 715.61435 200.01569 l 715.69959 199.93316 l 715.70688 199.93316 l 715.97063 199.82366 l 716.06753 199.68701 l 716.07543 199.68701 l 716.33708 199.5817 l 716.41975 199.48504 l 716.44691 199.48504 l 716.46659 199.42449 l 716.56006 199.26666 l 716.57385 199.26666 l 716.75882 199.17479 l 716.85567 199.08883 l 716.86892 199.08883 l 717.04665 198.98188 l 717.14995 198.83037 l 717.22789 198.73535 l 717.33247 198.54165 l 717.33368 198.54165 l 717.50862 198.48924 l 717.5827 198.33582 l 717.59688 198.33582 l 717.73188 198.24528 l 717.83503 198.17475 l 717.83978 198.17475 l 718.09006 198.06618 l 718.18794 197.83703 l 718.19801 197.83703 l 718.3018 197.76468 l 718.40081 197.63276 l 718.40924 197.63276 l 718.62388 197.54193 l 718.7157 197.35764 l 718.73152 197.35764 l 719.03005 197.30619 l 719.13812 197.15625 l 719.46894 197.06332 l 719.51308 196.97663 l 719.57191 196.97663 l 719.89203 196.87087 l 719.99262 196.68147 l 719.99601 196.68147 l 720.20648 196.58317 l 720.30006 196.41267 l 720.31509 196.41267 l 720.52259 196.30749 l 720.62421 196.20577 l 720.7954 196.10517 l 720.83566 196.07231 l 720.89869 196.07231 l 721.05402 195.97001 l 721.1584 195.90908 l 721.16466 195.90908 l 721.39009 195.80055 l 721.49736 195.64245 l 721.7502 195.5315 l 721.84083 195.2839 l 721.85689 195.2839 l 722.11132 195.18285 l 722.2145 194.95657 l 722.21811 194.95657 l 722.31415 194.88058 l 722.4244 194.76378 l 722.66561 194.66807 l 722.76548 194.5479 l 722.77579 194.5479 l 722.99776 194.44464 l 723.1001 194.26738 l 723.19357 194.23231 l 723.30054 194.06816 l 723.47327 193.96923 l 723.52106 193.82956 l 723.55067 193.82956 l 723.65104 193.73421 l 723.75296 193.64193 l 723.75676 193.64193 l 723.79608 193.56407 l 723.90678 193.46692 l 724.05027 193.37907 l 724.11682 193.23211 l 724.14842 193.23211 l 724.20826 193.1263 l 724.3065 193.02583 l 724.56136 192.91721 l 724.67091 192.73908 l 724.67101 192.73908 l 725.02414 192.66079 l 725.11645 192.55925 l 725.36247 192.46033 l 725.43439 192.32314 l 725.46719 192.32314 l 725.55571 192.25636 l 725.65944 192.07886 l 725.66161 192.07886 l 725.91027 191.98888 l 725.94105 191.91834 l 725.99814 191.91834 l 726.18913 191.82666 l 726.26118 191.65495 l 726.29855 191.65495 l 726.43775 191.57831 l 726.50198 191.52017 l 726.53412 191.52017 l 726.6482 191.43628 l 726.75232 191.14361 l 726.75297 191.14361 l 727.18533 191.03674 l 727.25628 190.89156 l 727.28578 190.89156 l 727.52839 190.79825 l 727.54875 190.766 l 727.62218 190.766 l 727.9627 190.65561 l 728.04783 190.59783 l 728.06971 190.59783 l 728.27866 190.52223 l 728.30021 190.42789 l 728.37497 190.42789 l 728.58018 190.31773 l 728.64733 190.27118 l 728.66985 190.27118 l 728.88352 190.17122 l 728.88352 190.1236 l 728.98041 190.1236 l 729.06878 190.02135 l 729.15791 189.92917 l 729.1739 189.92917 l 729.26973 189.82589 l 729.36754 189.70799 l 729.38006 189.70799 l 729.72497 189.59688 l 729.82007 189.38618 l 729.82957 189.38618 l 729.89708 189.28914 l 729.98549 189.0995 l 729.99988 189.0995 l 730.08221 189.00745 l 730.18643 188.91699 l 730.39303 188.80919 l 730.49676 188.62322 l 730.50272 188.62322 l 730.88402 188.51635 l 730.96296 188.40652 l 730.98211 188.40652 l 731.1925 188.38838 l 731.20666 188.22967 l 731.29217 188.22967 l 731.43668 188.13081 l 731.54139 188.02206 l 731.5425 188.02206 l 731.72356 187.92863 l 731.81234 187.80798 l 731.81952 187.80798 l 732.01327 187.70405 l 732.10247 187.51916 l 732.12367 187.51916 l 732.24284 187.44039 l 732.26888 187.36711 l 732.33326 187.36711 l 732.50714 187.29475 l 732.61197 187.15398 l 732.85397 187.04743 l 732.95634 186.92587 l 732.96199 186.92587 l 733.20309 186.8319 l 733.30574 186.72321 l 733.30705 186.72321 l 733.44583 186.62358 l 733.53568 186.57627 l 733.53793 186.57627 l 733.67886 186.47728 l 733.733 186.43144 l 733.78123 186.43144 l 733.86798 186.34769 l 733.95246 186.27574 l 733.96408 186.27574 l 734.30389 186.18353 l 734.36825 186.03936 l 734.41279 186.03936 l 734.52683 185.94131 l 734.63068 185.83847 l 734.63562 185.83847 l 734.7152 185.75403 l 734.79515 185.70818 l 734.82419 185.70818 l 735.00693 185.60555 l 735.10999 185.53685 l 735.21515 185.43732 l 735.31576 185.24391 l 735.32429 185.24391 l 735.47267 185.13627 l 735.47415 185.11664 l 735.57772 185.11664 l 735.74412 185.01172 l 735.8106 184.90047 l 735.85238 184.90047 l 735.94779 184.8123 l 736.04938 184.61497 l 736.12605 184.50857 l 736.22915 184.36197 l 736.34586 184.31756 l 736.44092 184.18791 l 736.55663 184.10477 l 736.66032 183.96002 l 736.66619 183.96002 l 736.74075 183.85915 l 736.84574 183.61383 l 736.84777 183.61383 l 737.0783 183.51135 l 737.15598 183.39067 l 737.18445 183.39067 l 737.55524 183.29693 l 737.55524 183.27577 l 737.65464 183.27577 l 737.99694 183.17834 l 738.10052 183.05893 l 738.22407 182.96085 l 738.31493 182.89137 l 738.32667 182.89137 l 738.50558 182.81055 l 738.60218 182.6179 l 738.61486 182.6179 l 738.68443 182.5153 l 738.78875 182.40465 l 738.79315 182.40465 l 738.9941 182.30149 l 739.08995 182.28032 l 739.09967 182.28032 l 739.4499 182.17276 l 739.54541 181.99273 l 739.56003 181.99273 l 739.70611 181.89925 l 739.77669 181.81908 l 739.814 181.81908 l 740.10469 181.72554 l 740.20316 181.66828 l 740.21048 181.66828 l 740.53399 181.5677 l 740.62538 181.48063 l 740.64425 181.48063 l 740.79981 181.37714 l 740.90494 181.18409 l 741.06026 181.07813 l 741.11431 180.97707 l 741.16948 180.97707 l 741.33744 180.87024 l 741.39904 180.74308 l 741.44187 180.74308 l 741.63595 180.64233 l 741.73725 180.46893 l 741.74133 180.46893 l 741.91327 180.37687 l 741.99099 180.27294 l 742.02175 180.27294 l 742.10241 180.16709 l 742.20334 180.08456 l 742.20407 180.08456 l 742.32903 179.97565 l 742.42773 179.91178 l 742.43874 179.91178 l 742.69727 179.80558 l 742.78918 179.72566 l 742.80178 179.72566 l 743.01812 179.61777 l 743.12643 179.52793 l 743.30521 179.42222 l 743.4163 179.35974 l 743.57271 179.26077 l 743.66903 179.18952 l 744.01859 179.08333 l 744.12577 178.87026 l 744.12963 178.87026 l 744.22435 178.76495 l 744.33216 178.61818 l 744.33281 178.61818 l 744.59662 178.51246 l 744.66312 178.44444 l 744.69877 178.44444 l 744.83133 178.38249 l 744.87496 178.30313 l 744.92305 178.30313 l 745.06746 178.20011 l 745.14729 178.1057 l 745.17702 178.1057 l 745.30857 178.02449 l 745.39988 177.72332 l 745.41631 177.72332 l 745.79424 177.63712 l 745.90496 177.54248 l 746.22221 177.43721 l 746.32715 177.2938 l 746.65995 177.20253 l 746.71363 177.14132 l 746.74585 177.14132 l 746.7992 177.13226 l 746.90056 176.92264 l 746.90956 176.92264 l 747.01166 176.82126 l 747.10224 176.72815 l 747.1207 176.72815 l 747.2272 176.62051 l 747.3139 176.49703 l 747.32679 176.49703 l 747.58664 176.4065 l 747.66759 176.12612 l 747.69198 176.12612 l 747.7428 176.03089 l 747.82966 175.91868 l 747.83455 175.91868 l 748.05363 175.86678 l 748.14563 175.73245 l 748.16212 175.73245 l 748.36061 175.62543 l 748.46614 175.48306 l 748.46987 175.48306 l 748.73748 175.3836 l 748.83789 175.26051 l 748.96158 175.15523 l 749.06916 175.02332 l 749.28891 174.94111 l 749.33239 174.81371 l 749.39179 174.81371 l 749.54569 174.72247 l 749.6212 174.55941 l 749.65667 174.55941 l 749.96746 174.45637 l 750.04409 174.40532 l 750.07755 174.40532 l 750.35125 174.31124 l 750.44724 174.2381 l 750.46231 174.2381 l 750.68749 174.14551 l 750.68854 174.05663 l 750.78105 174.05663 l 750.94853 173.95188 l 751.04179 173.82889 l 751.0531 173.82889 l 751.21751 173.73724 l 751.31733 173.4533 l 751.32223 173.4533 l 751.45649 173.37082 l 751.45649 173.32849 l 751.56483 173.32849 l 751.72244 173.23053 l 751.80186 173.13536 l 751.8326 173.13536 l 751.99585 173.04467 l 752.0986 172.85951 l 752.10448 172.85951 l 752.25882 172.75232 l 752.35151 172.72375 l 752.36992 172.72375 l 752.44167 172.68143 l 752.52871 172.48354 l 752.54701 172.48354 l 752.89405 172.38424 l 752.9813 172.35602 l 752.99017 172.35602 l 753.29771 172.2544 l 753.38197 172.10739 l 753.73193 172.00461 l 753.8324 171.91447 l 754.06294 171.81033 l 754.13599 171.65408 l 754.15229 171.65408 l 754.43137 171.56508 l 754.53502 171.40209 l 754.76803 171.29887 l 754.86159 171.128 l 754.86971 171.128 l 754.97645 171.02123 l 755.08328 170.90876 l 755.08733 170.90876 l 755.25213 170.80254 l 755.35055 170.70178 l 755.35281 170.70178 l 755.49832 170.61312 l 755.57788 170.56889 l 755.60646 170.56889 l 755.81763 170.46411 l 755.92468 170.33817 l 756.00276 170.26713 l 756.11366 170.17316 l 756.40254 170.06314 l 756.50655 169.99553 l 756.50939 169.99553 l 756.70955 169.88653 l 756.70955 169.8786 l 756.8161 169.8786 l 756.8931 169.82418 l 756.9945 169.66999 l 756.99911 169.66999 l 757.15262 169.56352 l 757.26219 169.32064 l 757.47561 169.25765 l 757.58024 169.14942 l 757.77086 169.03866 l 757.8536 168.77859 l 757.87901 168.77859 l 757.97717 168.67662 l 758.08722 168.65097 l 758.19093 168.55222 l 758.2978 168.48848 l 758.5119 168.38175 l 758.56028 168.27549 l 758.61167 168.27549 l 758.77034 168.1705 l 758.86962 168.12062 l 758.87231 168.12062 l 758.94243 168.0604 l 758.95077 167.94825 l 759.05052 167.94825 l 759.32345 167.88567 l 759.41732 167.70199 l 759.43429 167.70199 l 759.60023 167.59255 l 759.69149 167.49492 l 759.70276 167.49492 l 759.9306 167.39737 l 760.03956 167.33726 l 760.27359 167.26377 l 760.37652 167.1425 l 760.37885 167.1425 l 760.71004 167.03796 l 760.80655 167.00773 l 760.82038 167.00773 l 760.90584 166.91515 l 760.99189 166.87838 l 761.01051 166.87838 l 761.10959 166.77892 l 761.15727 166.69306 l 761.22046 166.69306 l 761.38704 166.58735 l 761.47227 166.45744 l 761.48978 166.45744 l 761.73821 166.424 l 761.82528 165.99182 l 761.84803 165.99182 l 761.92156 165.88765 l 762.02699 165.76817 l 762.03143 165.76817 l 762.04949 165.6666 l 762.11658 165.4324 l 762.15641 165.4324 l 762.26814 165.3213 l 762.33588 165.15754 l 762.36969 165.15754 l 762.67583 165.05703 l 762.71613 164.98956 l 762.78212 164.98956 l 762.99216 164.89968 l 763.08275 164.76137 l 763.10157 164.76137 l 763.30936 164.65532 l 763.40868 164.56768 l 763.42019 164.56768 l 763.50377 164.4687 l 763.60852 164.34824 l 763.82729 164.25304 l 763.92228 164.14062 l 763.93495 164.14062 l 764.06874 164.04813 l 764.1753 163.96429 l 764.34303 163.86042 l 764.43607 163.61333 l 764.67855 163.51064 l 764.78965 163.14803 l 765.02504 163.0427 l 765.10757 162.99061 l 765.13294 162.99061 l 765.31163 162.87952 l 765.36631 162.81528 l 765.41296 162.81528 l 765.59866 162.74937 l 765.68629 162.51924 l 765.70283 162.51924 l 766.00003 162.41517 l 766.11038 162.317 l 766.34932 162.21912 l 766.43241 162.16131 l 766.44211 162.16131 l 766.55884 162.06059 l 766.63419 161.89241 l 766.66974 161.89241 l 766.78255 161.79084 l 766.86185 161.59159 l 766.88132 161.59159 l 767.04995 161.488 l 767.14253 161.44776 l 767.16089 161.44776 l 767.34336 161.35597 l 767.44829 161.09205 l 767.70147 160.99239 l 767.80324 160.79378 l 767.81096 160.79378 l 768.02732 160.68642 l 768.13129 160.55855 l 768.13238 160.55855 l 768.25419 160.51592 l 768.35941 160.32509 l 768.36391 160.32509 l 768.55088 160.23117 l 768.61178 160.15598 l 768.65552 160.15598 l 768.85197 160.05281 l 768.95334 159.90161 l 769.08719 159.86766 l 769.10056 159.72482 l 769.18274 159.72482 l 769.34979 159.61746 l 769.43134 159.50947 l 769.45731 159.50947 l 769.51287 159.47773 l 769.62076 159.24847 l 769.79888 159.16048 l 769.90584 159.05649 l 769.90907 159.05649 l 770.11391 158.95623 l 770.21495 158.81455 l 770.22161 158.81455 l 770.38824 158.71563 l 770.48827 158.63311 l 770.49566 158.63311 l 770.61519 158.57105 l 770.65175 158.39318 l 770.72397 158.39318 l 771.10607 158.29589 l 771.21619 158.06396 l 771.31437 157.96411 l 771.4093 157.74187 l 771.42275 157.74187 l 771.51429 157.63606 l 771.60965 157.44251 l 771.61979 157.44251 l 771.88795 157.33408 l 771.9228 157.31116 l 771.99793 157.31116 l 772.16554 157.2115 l 772.22828 157.16999 l 772.27457 157.16999 l 772.50084 157.08659 l 772.60209 156.9928 l 772.67531 156.94519 l 772.73944 156.80945 l 772.78616 156.80945 l 773.00623 156.70903 l 773.09251 156.64885 l 773.09996 156.64885 l 773.2487 156.54562 l 773.32477 156.47689 l 773.34051 156.47689 l 773.46355 156.4278 l 773.50122 156.23408 l 773.53229 156.23408 l 773.7761 156.12392 l 773.86738 156.0549 l 773.87505 156.0549 l 774.21676 155.95396 l 774.30496 155.74577 l 774.3233 155.74577 l 774.55581 155.63795 l 774.61103 155.61779 l 774.66175 155.61779 l 774.82387 155.52643 l 774.86228 155.49164 l 774.92866 155.49164 l 775.07307 155.38301 l 775.17245 155.18402 l 775.40616 155.0755 l 775.48187 154.95236 l 775.50945 154.95236 l 775.59087 154.94034 l 775.70176 154.65535 l 775.86613 154.55835 l 775.96867 154.46577 l 776.18437 154.36159 l 776.29398 154.2934 l 776.61302 154.19336 l 776.6449 154.15721 l 776.71774 154.15721 l 776.83057 154.07708 l 776.93949 153.99601 l 777.07517 153.91489 l 777.18493 153.71127 l 777.29873 153.62881 l 777.32727 153.54074 l 777.40322 153.54074 l 777.60456 153.43432 l 777.70464 153.31131 l 777.71215 153.31131 l 777.93161 153.21274 l 778.01936 153.11869 l 778.04007 153.11869 l 778.24153 153.01286 l 778.34201 152.93734 l 778.34595 152.93734 l 778.58724 152.82777 l 778.67956 152.70537 l 778.69033 152.70537 l 778.76093 152.67287 l 778.86851 152.4934 l 778.94218 152.44549 l 779.05071 152.37294 l 779.37487 152.27095 l 779.42502 152.25034 l 779.47948 152.25034 l 779.61443 152.17346 l 779.67969 152.09264 l 779.71879 152.09264 l 779.79672 151.9869 l 779.90185 151.93772 l 779.98235 151.82755 l 780.06678 151.77335 l 780.09246 151.77335 l 780.31792 151.69127 l 780.36938 151.58848 l 780.42769 151.58848 l 780.6746 151.48832 l 780.73473 151.39838 l 780.78426 151.39838 l 780.86273 151.30548 l 780.90209 151.25787 l 780.96658 151.25787 l 781.11646 151.14681 l 781.20264 150.93615 l 781.22674 150.93615 l 781.53427 150.82563 l 781.64247 150.78456 l 781.64349 150.78456 l 781.82305 150.67541 l 781.92896 150.43205 l 781.93193 150.43205 l 782.23135 150.37331 l 782.31439 150.11408 l 782.31996 150.11408 l 782.3806 150.04153 l 782.49035 149.8942 l 782.49088 149.8942 l 782.61004 149.78601 l 782.70574 149.69832 l 782.70777 149.69832 l 782.84644 149.61961 l 782.9241 149.54835 l 782.95699 149.54835 l 783.35294 149.44443 l 783.45193 149.34339 l 783.46207 149.34339 l 783.62335 149.25706 l 783.72318 149.18648 l 783.72913 149.18648 l 783.81082 149.07971 l 783.90211 149.00075 l 783.92138 149.00075 l 784.23715 148.90502 l 784.31396 148.71794 l 784.34235 148.71794 l 784.54073 148.67979 l 784.62839 148.46236 l 784.65003 148.46236 l 784.78297 148.35281 l 784.87373 148.20629 l 784.8789 148.20629 l 784.96928 148.1204 l 785.06421 147.97397 l 785.07714 147.97397 l 785.3848 147.87121 l 785.49011 147.60181 l 785.49439 147.60181 l 785.57292 147.49862 l 785.67324 147.3955 l 785.684 147.3955 l 785.74098 147.31826 l 785.84278 147.16811 l 786.00308 147.05995 l 786.10614 147.0021 l 786.32241 146.9137 l 786.42576 146.79424 l 786.42846 146.79424 l 786.62475 146.71096 l 786.63343 146.55577 l 786.7217 146.55577 l 787.00979 146.46053 l 787.12014 146.35578 l 787.37928 146.25197 l 787.48464 146.19151 l 787.48614 146.19151 l 787.63719 146.08648 l 787.74599 146.00345 l 788.06379 145.9116 l 788.087 145.84161 l 788.17478 145.84161 l 788.29588 145.80864 l 788.40691 145.61418 l 788.54009 145.50708 l 788.63896 145.32415 l 788.64591 145.32415 l 788.78035 145.21501 l 788.87988 145.06971 l 788.8901 145.06971 l 789.04525 145.00169 l 789.13489 144.73345 l 789.15558 144.73345 l 789.28902 144.6487 l 789.3872 144.39149 l 789.60758 144.28857 l 789.71815 144.17864 l 790.02093 144.07347 l 790.13019 143.92599 l 790.36989 143.8525 l 790.47429 143.71223 l 790.4762 143.71223 l 790.71222 143.61067 l 790.81215 143.48128 l 790.81357 143.48128 l 791.05358 143.39553 l 791.15434 143.23587 l 791.19579 143.20413 l 791.2943 143.04079 l 791.30646 143.04079 l 791.43993 142.95267 l 791.50783 142.7953 l 791.54559 142.7953 l 791.64275 142.69634 l 791.75113 142.56094 l 791.83764 142.50048 l 791.90912 142.35099 l 791.92959 142.35099 l 792.06423 142.27155 l 792.15787 142.10519 l 792.17042 142.10519 l 792.29122 142.04214 l 792.37227 141.81395 l 792.39807 141.81395 l 792.59058 141.72914 l 792.59058 141.6974 l 792.68829 141.6974 l 792.84251 141.62566 l 792.94021 141.38503 l 792.95267 141.38503 l 793.03809 141.29433 l 793.12608 141.15996 l 793.14802 141.15996 l 793.5062 141.05697 l 793.59043 141.00206 l 793.59948 141.00206 l 793.96653 140.90019 l 794.0538 140.73834 l 794.0736 140.73834 l 794.43039 140.62971 l 794.52082 140.43664 l 794.53987 140.43664 l 794.78053 140.33106 l 794.88993 140.25548 l 795.05501 140.15789 l 795.12566 140.06841 l 795.16313 140.06841 l 795.26265 139.99501 l 795.37213 139.7431 l 795.61568 139.69103 l 795.6931 139.59176 l 795.72407 139.59176 l 795.87401 139.53483 l 795.96943 139.36262 l 795.98123 139.36262 l 796.18817 139.27913 l 796.29589 139.10489 l 796.41233 139.00377 l 796.46466 138.90325 l 796.51953 138.90325 l 796.62217 138.80263 l 796.73026 138.67751 l 796.98728 138.60345 l 797.08401 138.42577 l 797.08484 138.42577 l 797.21798 138.33321 l 797.31208 138.19994 l 797.32504 138.19994 l 797.50663 138.12021 l 797.59478 137.83082 l 797.6105 137.83082 l 797.74847 137.7497 l 797.84679 137.53259 l 797.84861 137.53259 l 798.09885 137.42209 l 798.20505 137.37048 l 798.31762 137.26007 l 798.38678 137.14273 l 798.42108 137.14273 l 798.58502 137.0524 l 798.66745 137.01854 l 798.67746 137.01854 l 798.77872 136.98577 l 798.85613 136.86491 l 798.8799 136.86491 l 799.13974 136.75963 l 799.20817 136.61569 l 799.2356 136.61569 l 799.40826 136.51088 l 799.49092 136.41949 l 799.51778 136.41949 l 799.69936 136.30864 l 799.78735 136.27309 l 799.7975 136.27309 l 799.96781 136.17481 l 800.0593 135.97408 l 800.07854 135.97408 l 800.30022 135.86439 l 800.39662 135.76254 l 800.40699 135.76254 l 800.5904 135.66024 l 800.68978 135.52938 l 800.69012 135.52938 l 800.80826 135.43869 l 800.88767 135.36286 l 800.91335 135.36286 l 801.03798 135.26293 l 801.13401 135.10359 l 801.14192 135.10359 l 801.29242 134.99462 l 801.36392 134.89691 l 801.39519 134.89691 l 801.55178 134.81102 l 801.66258 134.67252 l 801.85978 134.60148 l 801.97034 134.41712 l 802.16107 134.31203 l 802.27154 134.12969 l 802.60801 134.02873 l 802.69844 133.95114 l 802.71674 133.95114 l 802.80043 133.84967 l 802.89822 133.65267 l 803.02564 133.57014 l 803.12992 133.49872 l 803.2026 133.3888 l 803.27858 133.33854 l 803.30443 133.33854 l 803.58278 133.24563 l 803.69237 133.05548 l 803.96964 132.94907 l 804.04095 132.87246 l 804.07675 132.87246 l 804.22561 132.76394 l 804.33657 132.69261 l 804.48752 132.60756 l 804.59212 132.54645 l 804.59375 132.54645 l 804.83491 132.44216 l 804.90602 132.37974 l 804.92314 132.37974 l 805.02773 132.27569 l 805.13678 132.0789 l 805.27034 131.98855 l 805.34047 131.90234 l 805.34935 131.90234 l 805.55843 131.79647 l 805.65238 131.71817 l 805.66559 131.71817 l 805.81648 131.65421 l 805.91268 131.31647 l 805.92099 131.31647 l 806.17233 131.21344 l 806.27491 131.15092 l 806.27931 131.15092 l 806.50158 131.06507 l 806.57362 130.86779 l 806.60284 130.86779 l 806.82638 130.7596 l 806.92815 130.67009 l 806.92922 130.67009 l 807.01203 130.57991 l 807.10656 130.49981 l 807.11745 130.49981 l 807.28775 130.40973 l 807.38298 130.29726 l 807.39201 130.29726 l 807.60273 130.23042 l 807.70485 130.09091 l 807.84262 129.9964 l 807.93836 129.86716 l 807.93857 129.86716 l 808.05309 129.76159 l 808.14519 129.50589 l 808.23885 129.41041 l 808.3487 129.36307 l 808.57464 129.27059 l 808.68562 129.04538 l 808.84267 128.93455 l 808.9457 128.79133 l 808.95228 128.79133 l 809.15097 128.68786 l 809.1795 128.65515 l 809.26105 128.65515 l 809.54045 128.54977 l 809.64738 128.51861 l 809.76817 128.42467 l 809.86691 128.33488 l 809.87599 128.33488 l 810.059 128.24244 l 810.12136 128.13875 l 810.16957 128.13875 l 810.43824 128.03143 l 810.47561 127.92283 l 810.54522 127.92283 l 810.65757 127.82071 l 810.72572 127.75343 l 810.76642 127.75343 l 810.90231 127.64544 l 810.92642 127.62116 l 811.0088 127.62116 l 811.09351 127.54596 l 811.19196 127.30086 l 811.20335 127.30086 l 811.43728 127.19173 l 811.48224 127.09375 l 811.54153 127.09375 l 811.56128 127.09375 l 811.66875 126.8465 l 811.67079 126.8465 l 811.76356 126.75781 l 811.87362 126.61368 l 812.22731 126.51451 l 812.2898 126.44711 l 812.3312 126.44711 l 812.48542 126.34699 l 812.59298 126.03525 l 812.59571 126.03525 l 812.95348 125.96217 l 813.05991 125.85183 l 813.23212 125.7422 l 813.33409 125.48579 l 813.59874 125.38459 l 813.67979 125.30779 l 813.70729 125.30779 l 813.79608 125.22314 l 813.90231 125.08261 l 813.90673 125.08261 l 814.20777 125.01134 l 814.25834 124.92317 l 814.31716 124.92317 l 814.58757 124.82092 l 814.69372 124.65211 l 814.69743 124.65211 l 814.80455 124.55245 l 814.88404 124.47847 l 814.91136 124.47847 l 814.95131 124.40747 l 815.06198 124.30061 l 815.21781 124.19753 l 815.30865 124.13884 l 815.32892 124.13884 l 815.71585 124.04276 l 815.81804 123.83185 l 815.9446 123.72612 l 816.01179 123.62944 l 816.0181 123.62944 l 816.0569 123.62944 l 816.10291 123.42365 l 816.1649 123.42365 l 816.33557 123.31438 l 816.4416 123.1997 l 816.44527 123.1997 l 816.66324 123.10134 l 816.77014 122.87831 l 816.95617 122.81798 l 817.06444 122.71605 l 817.25185 122.62827 l 817.34988 122.53478 l 817.35522 122.53478 l 817.41717 122.43401 l 817.51571 122.12486 l 817.52125 122.12486 l 817.84191 122.03006 l 817.938 121.91468 l 817.94818 121.91468 l 818.0014 121.8131 l 818.09862 121.54104 l 818.11215 121.54104 l 818.28568 121.43104 l 818.36095 121.33352 l 818.38132 121.33352 l 818.46243 121.25489 l 818.56017 121.12085 l 818.85265 121.02973 l 818.95087 120.86866 l 818.96206 120.86866 l 819.26144 120.75867 l 819.35673 120.69539 l 819.36109 120.69539 l 819.54251 120.59607 l 819.60079 120.49963 l 819.64562 120.49963 l 819.88548 120.41783 l 819.96222 120.35704 l 819.99607 120.35704 l 820.23224 120.291 l 820.29929 120.17069 l 820.34318 120.17069 l 820.42363 120.15008 l 820.53271 119.97439 l 820.72246 119.91673 l 820.81853 119.74007 l 820.81942 119.74007 l 820.89001 119.63974 l 820.95198 119.47145 l 821.00003 119.47145 l 821.39515 119.3692 l 821.47073 119.32743 l 821.50226 119.32743 l 821.80077 119.21989 l 821.8719 119.08313 l 821.90113 119.08313 l 822.07205 118.97366 l 822.17516 118.92496 l 822.39098 118.81616 l 822.45829 118.71005 l 822.49431 118.71005 l 822.69643 118.60142 l 822.79464 118.53093 l 822.80458 118.53093 l 823.05451 118.43014 l 823.14416 118.31798 l 823.3719 118.2237 l 823.44797 118.06908 l 823.48149 118.06908 l 823.87715 117.96449 l 823.95779 117.83153 l 823.98349 117.83153 l 824.09077 117.80078 l 824.19838 117.51352 l 824.3045 117.41535 l 824.4096 117.11191 l 824.43081 117.11191 l 824.45431 116.9668 l 824.5399 116.9668 l 824.7917 116.86036 l 824.86221 116.82466 l 824.8778 116.82466 l 825.23943 116.7448 l 825.3234 116.67539 l 825.34828 116.67539 l 825.4579 116.59074 l 825.537 116.48966 l 825.56642 116.48966 l 825.69697 116.38828 l 825.78706 116.30893 l 825.80088 116.30893 l 825.92018 116.20577 l 825.97129 116.06605 l 826.01812 116.06605 l 826.23419 115.96998 l 826.26492 115.89359 l 826.32688 115.89359 l 826.5648 115.78878 l 826.67352 115.72706 l 826.8789 115.62527 l 826.96391 115.54211 l 826.96802 115.54211 l 827.113 115.44169 l 827.18246 115.3866 l 827.21456 115.3866 l 827.52953 115.29319 l 827.6282 115.15115 l 827.635 115.15115 l 827.79354 115.06892 l 827.84987 114.93793 l 827.89528 114.93793 l 828.21556 114.82912 l 828.23975 114.79554 l 828.32462 114.79554 l 828.38859 114.76473 l 828.47002 114.51372 l 828.4922 114.51372 l 828.6253 114.50795 l 828.72309 114.21168 l 828.92563 114.1016 l 829.02354 114.03774 l 829.15805 113.9543 l 829.26851 113.80406 l 829.65976 113.69732 l 829.71275 113.66064 l 829.76119 113.66064 l 829.99654 113.56718 l 830.10204 113.49094 l 830.22929 113.38327 l 830.31828 113.3547 l 830.32874 113.3547 l 830.53731 113.25195 l 830.62401 113.15673 l 830.64607 113.15673 l 830.69565 113.05797 l 830.7685 112.97131 l 830.80182 112.97131 l 830.97025 112.87558 l 831.03329 112.77482 l 831.07794 112.77482 l 831.41478 112.66735 l 831.50112 112.4929 l 831.51984 112.4929 l 831.65346 112.40766 l 831.69406 112.28422 l 831.74921 112.28422 l 832.02353 112.1837 l 832.12794 112.0853 l 832.1343 112.0853 l 832.31022 111.98022 l 832.40445 111.88411 l 832.40981 111.88411 l 832.45532 111.83473 l 832.53391 111.5679 l 832.56625 111.5679 l 832.58602 111.5679 l 832.6581 111.40949 l 832.6841 111.40949 l 832.76863 111.36404 l 832.87297 111.24304 l 832.99504 111.13769 l 833.00991 111.10018 l 833.10036 111.10018 l 833.35242 111.02823 l 833.45247 110.74751 l 833.454 110.74751 l 833.60577 110.64396 l 833.61196 110.62986 l 833.7136 110.62986 l 833.90224 110.52532 l 833.98518 110.40192 l 834.01158 110.40192 l 834.02816 110.29922 l 834.06123 110.24481 l 834.13881 110.24481 l 834.19993 110.14933 l 834.29615 110.11518 l 834.47064 110.04616 l 834.54397 109.91285 l 834.57904 109.91285 l 834.74864 109.86297 l 834.85815 109.66492 l 835.0169 109.58725 l 835.09113 109.50916 l 835.11952 109.50916 l 835.25322 109.45474 l 835.34671 109.30917 l 835.36196 109.30917 l 835.4924 109.20488 l 835.57376 109.06839 l 835.59885 109.06839 l 835.86145 108.95753 l 835.94604 108.91353 l 835.96583 108.91353 l 836.01286 108.81735 l 836.12327 108.72464 l 836.21958 108.62627 l 836.31038 108.5238 l 836.32526 108.5238 l 836.55547 108.41455 l 836.66473 108.35667 l 836.91548 108.2767 l 837.02621 107.98308 l 837.15727 107.87903 l 837.25669 107.74448 l 837.26784 107.74448 l 837.35855 107.64272 l 837.45685 107.58292 l 837.80629 107.49568 l 837.87827 107.37129 l 837.90735 107.37129 l 838.08519 107.28591 l 838.19001 107.20435 l 838.19237 107.20435 l 838.33271 107.09331 l 838.43758 106.99828 l 838.44094 106.99828 l 838.61387 106.89544 l 838.71663 106.85544 l 838.71792 106.85544 l 838.79527 106.75467 l 838.90215 106.52671 l 839.10993 106.41723 l 839.20625 106.36537 l 839.35311 106.26437 l 839.43465 106.17496 l 839.45997 106.17496 l 839.55294 106.08843 l 839.63272 105.95925 l 839.65279 105.95925 l 839.81738 105.86218 l 839.92551 105.7401 l 839.92712 105.7401 l 840.02763 105.67515 l 840.13372 105.50552 l 840.4148 105.41718 l 840.50977 105.25839 l 840.64111 105.15811 l 840.73476 105.07135 l 840.74501 105.07135 l 840.90479 104.97277 l 841.00507 104.83498 l 841.00707 104.83498 l 841.40953 104.72839 l 841.42683 104.6895 l 841.51947 104.6895 l 841.86658 104.58144 l 841.96002 104.50937 l 841.97529 104.50937 l 842.18518 104.40651 l 842.22469 104.37931 l 842.29008 104.37931 l 842.60551 104.28143 l 842.67017 104.22485 l 842.71546 104.22485 l 842.99868 104.11969 l 843.08841 103.95503 l 843.1087 103.95503 l 843.48802 103.84999 l 843.59892 103.78871 l 843.72528 103.67983 l 843.82875 103.43606 l 844.08122 103.33079 l 844.15581 103.18417 l 844.19187 103.18417 l 844.3682 103.09126 l 844.47632 102.98595 l 844.68285 102.88962 l 844.77706 102.74579 l 844.77942 102.74579 l 845.04941 102.64027 l 845.15027 102.6061 l 845.16039 102.6061 l 845.19581 102.56555 l 845.27299 102.43867 l 845.29376 102.43867 l 845.39511 102.39331 l 845.49394 102.22704 l 845.60701 102.13075 l 845.71672 102.05982 l 845.92758 101.95411 l 846.03059 101.80658 l 846.03211 101.80658 l 846.13683 101.796 l 846.21529 101.59531 l 846.24418 101.59531 l 846.52576 101.4914 l 846.598 101.43017 l 846.63186 101.43017 l 846.72954 101.35684 l 846.78236 101.29124 l 846.84057 101.29124 l 847.09695 101.197 l 847.16747 100.90484 l 847.19799 100.90484 l 847.43048 100.80689 l 847.5291 100.73636 l 847.53797 100.73636 l 847.7046 100.63664 l 847.81502 100.49359 l 847.89036 100.49359 l 847.96573 100.24899 l 847.98954 100.24899 l 848.19305 100.16854 l 848.27457 100.06677 l 848.30409 100.06677 l 848.67536 99.96417 l 848.75351 99.8319 l 848.78454 99.8319 l 848.84267 99.81074 l 848.90333 99.49433 l 848.95276 99.49433 l 849.08808 99.41003 l 849.19033 99.19947 l 849.19412 99.19947 l 849.34788 99.1303 l 849.45029 98.97264 l 849.45858 98.97264 l 849.6696 98.87469 l 849.69858 98.83141 l 849.75608 98.83141 l 849.81221 98.72601 l 849.8514 98.67363 l 849.91927 98.67363 l 850.09525 98.56967 l 850.1825 98.50038 l 850.18993 98.50038 l 850.25194 98.43315 l 850.34399 98.33448 l 850.68785 98.22517 l 850.7486 98.16329 l 850.79417 98.16329 l 850.98114 98.05753 l 851.07237 97.95384 l 851.09165 97.95384 l 851.55515 97.84571 l 851.64356 97.6866 l 851.66037 97.6866 l 851.90415 97.63566 l 852.00664 97.47106 l 852.01237 97.47106 l 852.10518 97.38636 l 852.18682 97.31632 l 852.21537 97.31632 l 852.42427 97.21074 l 852.51767 97.15372 l 852.52256 97.15372 l 852.71263 97.04674 l 852.78256 96.98384 l 852.81975 96.98384 l 852.98157 96.88496 l 853.05973 96.83281 l 853.08906 96.83281 l 853.29978 96.72701 l 853.39229 96.61175 l 853.4043 96.61175 l 853.53737 96.52742 l 853.63515 96.47355 l 853.64446 96.47355 l 853.80481 96.41512 l 853.8529 96.30402 l 853.90012 96.30402 l 854.11794 96.19848 l 854.21805 96.12738 l 854.40043 96.04745 l 854.51115 95.96512 l 854.62743 95.86278 l 854.70291 95.79748 l 854.73771 95.79748 l 854.88768 95.68927 l 854.99153 95.57865 l 854.99847 95.57865 l 855.16626 95.47437 l 855.26979 95.37946 l 855.48272 95.27774 l 855.57329 95.15203 l 855.58861 95.15203 l 855.62519 95.10839 l 855.73257 94.83188 l 855.73299 94.83188 l 855.95536 94.75964 l 856.03947 94.54908 l 856.06423 94.54908 l 856.17937 94.45124 l 856.23878 94.36822 l 856.2628 94.36822 l 856.52514 94.26183 l 856.62636 94.02671 l 856.63359 94.02671 l 856.79371 93.91621 l 856.88843 93.74985 l 857.09291 93.64793 l 857.19672 93.47822 l 857.20342 93.47822 l 857.35019 93.38088 l 857.39511 93.25991 l 857.42927 93.25991 l 857.64307 93.16876 l 857.7523 93.03761 l 857.7537 93.03761 l 857.91835 92.93066 l 858.02705 92.80659 l 858.02732 92.80659 l 858.11829 92.73356 l 858.21299 92.56956 l 858.22601 92.56956 l 858.33654 92.46177 l 858.385 92.44734 l 858.4438 92.44734 l 858.61757 92.36621 l 858.72816 92.13576 l 858.84294 92.03197 l 858.85708 92.00497 l 858.93644 92.00497 l 859.0964 91.89395 l 859.17556 91.81705 l 859.19331 91.81705 l 859.43872 91.70601 l 859.5464 91.64212 l 859.75306 91.55987 l 859.75306 91.4622 l 859.85307 91.4622 l 860.13242 91.3592 l 860.21881 91.28553 l 860.24211 91.28553 l 860.35307 91.20512 l 860.44145 91.14673 l 860.46034 91.14673 l 860.5508 91.03598 l 860.66086 90.89613 l 860.91707 90.7901 l 861.02722 90.54815 l 861.12767 90.44325 l 861.23144 90.40575 l 861.23628 90.40575 l 861.49864 90.30375 l 861.55249 90.25392 l 861.60331 90.25392 l 861.75051 90.20914 l 861.81137 90.07855 l 861.85984 90.07855 l 862.16247 89.99021 l 862.22288 89.86889 l 862.27054 89.86889 l 862.31673 89.7646 l 862.39973 89.68996 l 862.42736 89.68996 l 862.90117 89.59024 l 862.95812 89.43493 l 863.16589 89.36738 l 863.27355 89.21316 l 863.27647 89.21316 l 863.69289 89.11031 l 863.78697 88.75743 l 863.8915 88.65888 l 863.97159 88.47117 l 864.33601 88.37534 l 864.42907 88.24539 l 864.44712 88.24539 l 864.72332 88.1457 l 864.81678 87.95936 l 864.82078 87.95936 l 865.10555 87.87018 l 865.15689 87.7814 l 865.19823 87.7814 l 865.51859 87.69235 l 865.55055 87.51988 l 865.61148 87.51988 l 865.87005 87.41385 l 865.97202 87.29848 l 865.9802 87.29848 l 866.18676 87.20981 l 866.2575 87.00058 l 866.27449 87.00058 l 866.38872 86.89402 l 866.48803 86.7433 l 866.73374 86.63921 l 866.79857 86.56166 l 866.83473 86.56166 l 867.03867 86.52935 l 867.14938 86.3921 l 867.29859 86.28195 l 867.39867 86.13065 l 867.40589 86.13065 l 867.71509 86.03925 l 867.82466 85.96421 l 868.02402 85.86403 l 868.10617 85.7484 l 868.13269 85.7484 l 868.42904 85.64111 l 868.53781 85.45829 l 868.7935 85.36894 l 868.88342 85.20829 l 868.9017 85.20829 l 868.93524 85.1392 l 869.0274 84.94346 l 869.0434 84.94346 l 869.35065 84.83685 l 869.45547 84.7214 l 869.46093 84.7214 l 869.54287 84.62574 l 869.60452 84.5761 l 869.65235 84.5761 l 869.83753 84.46776 l 869.93624 84.41123 l 870.13068 84.30798 l 870.23657 84.23741 l 870.23693 84.23741 l 870.32059 84.14977 l 870.43011 83.96749 l 870.65226 83.86577 l 870.74291 83.78816 l 870.7599 83.78816 l 870.94043 83.68331 l 871.04207 83.58587 l 871.04507 83.58587 l 871.26667 83.50084 l 871.32036 83.40623 l 871.37208 83.40623 l 871.54453 83.30027 l 871.62269 83.25476 l 871.65252 83.25476 l 871.79763 83.15036 l 871.87652 83.1095 l 871.89414 83.1095 l 872.06869 83.01357 l 872.08511 82.94758 l 872.17665 82.94758 l 872.41372 82.83841 l 872.51898 82.78212 l 872.66937 82.69241 l 872.75684 82.57614 l 872.77931 82.57614 l 872.85095 82.48887 l 872.96159 82.1376 l 873.15937 82.02794 l 873.20849 81.8849 l 873.25097 81.8849 l 873.34551 81.79421 l 873.44051 81.58209 l 873.4559 81.58209 l 873.6524 81.47501 l 873.72296 81.43122 l 873.74783 81.43122 l 873.98822 81.33992 l 874.09246 81.22057 l 874.18382 81.12733 l 874.28325 81.02532 l 874.29156 81.02532 l 874.54538 80.96901 l 874.642 80.76371 l 874.65589 80.76371 l 874.85553 80.71526 l 874.96202 80.59775 l 874.96522 80.59775 l 875.16632 80.51906 l 875.22199 80.38363 l 875.27493 80.38363 l 875.67366 80.28587 l 875.75596 80.15757 l 875.77289 80.15757 l 875.87701 80.14056 l 875.98695 79.91542 l 876.13774 79.83004 l 876.24558 79.63496 l 876.24697 79.63496 l 876.44581 79.52517 l 876.55095 79.31107 l 876.69329 79.20471 l 876.74963 79.09017 l 876.80183 79.09017 l 876.9766 78.9835 l 877.00994 78.95233 l 877.08565 78.95233 l 877.20368 78.85161 l 877.25685 78.77357 l 877.2979 78.77357 l 877.40109 78.66499 l 877.50892 78.5083 l 877.50892 78.5083 l 878.11538 78.39983 l 878.14959 78.32606 l 878.22072 78.32606 l 878.24866 78.31452 l 878.34839 78.01061 l 878.35378 78.01061 l 878.81892 77.90542 l 878.81892 77.89907 l 878.91783 77.89907 l 879.24769 77.79606 l 879.33104 77.69534 l 879.35568 77.69534 l 879.59546 77.5909 l 879.59546 77.58183 l 879.70464 77.58183 l 879.89279 77.47402 l 879.92949 77.44409 l 879.99474 77.44409 l 880.25191 77.3409 l 880.35163 77.21585 l 880.35345 77.21585 l 880.64296 77.12397 l 880.70335 76.99983 l 880.74957 76.99983 l 880.84768 76.89846 l 880.90747 76.8129 l 880.94289 76.8129 l 881.12254 76.78362 l 881.22046 76.42629 l 881.23339 76.42629 l 881.4864 76.31835 l 881.4864 76.26393 l 881.57278 76.26393 l 881.73269 76.2122 l 881.84053 76.00543 l 881.84288 76.00543 l 882.16516 75.8966 l 882.2755 75.81071 l 882.50378 75.71201 l 882.58238 75.56781 l 882.6076 75.56781 l 882.91638 75.45742 l 883.0098 75.38981 l 883.02319 75.38981 l 883.48309 75.30025 l 883.58371 75.22231 l 883.5942 75.22231 l 883.73979 75.1165 l 883.84384 75.03019 l 883.84573 75.03019 l 884.06164 74.94183 l 884.12687 74.77043 l 884.16758 74.77043 l 884.27114 74.69838 l 884.36748 74.58328 l 884.59632 74.54619 l 884.70356 74.34107 l 884.89142 74.24386 l 885.00223 74.19038 l 885.13108 74.10083 l 885.13108 74.02148 l 885.23542 74.02148 l 885.31019 73.95421 l 885.41974 73.6992 l 885.62624 73.59 l 885.62624 73.57846 l 885.71313 73.57846 l 885.985 73.46861 l 886.08504 73.40626 l 886.38942 73.32176 l 886.48864 73.16315 l 886.4935 73.16315 l 886.76769 73.05441 l 886.76769 73.05044 l 886.87752 73.05044 l 887.2285 72.96255 l 887.29194 72.93245 l 887.3265 72.93245 l 887.51023 72.86413 l 887.57685 72.7273 l 887.59448 72.7273 l 887.77908 72.62255 l 887.85717 72.59254 l 887.88431 72.59254 l 888.18704 72.50521 l 888.22961 72.34105 l 888.25878 72.34105 l 888.44888 72.24512 l 888.5264 72.02529 l 888.54477 72.02529 l 888.69953 71.91654 l 888.8094 71.68923 l 889.09585 71.585 l 889.19663 71.4944 l 889.31903 71.38745 l 889.40007 71.31104 l 889.40822 71.31104 l 889.72219 71.21384 l 889.80936 71.05472 l 889.83253 71.05472 l 890.32053 70.98113 l 890.3717 70.87797 l 890.4246 70.87797 l 890.7149 70.76773 l 890.81878 70.74927 l 891.03275 70.65318 l 891.14171 70.2867 l 891.14334 70.2867 l 891.42484 70.19006 l 891.5235 70.0035 l 891.52949 70.0035 l 892.03956 69.89706 l 892.14436 69.85629 l 892.19025 69.7928 l 892.25113 69.62668 l 892.28976 69.62668 l 892.44145 69.5499 l 892.54495 69.38908 l 892.54684 69.38908 l 892.90432 69.28098 l 892.9552 69.1125 l 892.97756 69.1125 l 893.1482 69.00981 l 893.24978 68.83898 l 893.65225 68.74269 l 893.76302 68.53924 l 893.88725 68.46068 l 893.99794 68.29144 l 894.12101 68.27875 l 894.17505 68.15858 l 894.23048 68.15858 l 894.57616 68.05174 l 894.68574 67.7952 l 894.80249 67.69478 l 894.8785 67.59667 l 895.20145 67.48673 l 895.30529 67.32571 l 895.48508 67.22952 l 895.56789 67.18085 l 895.88626 67.07157 l 895.98192 66.94877 l 895.9895 66.94877 l 896.121 66.90096 l 896.23076 66.69493 l 896.27133 66.58384 l 896.36622 66.46607 l 896.42792 66.45337 l 896.52389 66.28409 l 896.53381 66.28409 l 896.57685 66.24716 l 896.68031 66.08643 l 896.81859 65.99337 l 896.92434 65.92077 l 896.92446 65.92077 l 897.10381 65.81377 l 897.15268 65.78938 l 897.19666 65.78938 l 897.57936 65.68437 l 897.65289 65.57257 l 897.68794 65.57257 l 898.24065 65.46285 l 898.30357 65.43192 l 898.3502 65.43192 l 898.53832 65.33539 l 898.62356 65.29636 l 898.66687 65.29636 l 898.76998 65.0331 l 899.13751 64.9298 l 899.2313 64.8724 l 899.36322 64.80203 l 899.44332 64.71007 l 899.45748 64.71007 l 899.75135 64.59997 l 899.84431 64.50336 l 900.0855 64.39702 l 900.19441 64.34588 l 900.47841 64.23924 l 900.56759 64.21014 l 900.69773 64.1986 l 900.80277 64.03637 l 901.02079 63.94215 l 901.09385 63.84541 l 901.13022 63.84541 l 901.28073 63.76221 l 901.37423 63.67122 l 901.71451 63.56762 l 901.82143 63.43852 l 901.82407 63.43852 l 901.95392 63.3441 l 902.04044 63.17058 l 902.05737 63.17058 l 902.22869 63.06495 l 902.30804 62.92771 l 902.32139 62.92771 l 902.59908 62.82094 l 902.69755 62.61366 l 902.70974 62.61366 l 902.98056 62.52828 l 903.07748 36.288 l 903.07748 36.288 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.73725 0.73725 0.73725 RG 0.6 w 2 J 1 j [] 0 d 782.65108 202.30848 m 904.75265 202.30848 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.18824 0.18824 0.18824 RG 1.5 w 1 J 1 j [] 0 d 784.55891 210.10176 m 794.0981 210.10176 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.16471 0.47059 0.83922 RG 1.5 w 1 J 1 j [] 0 d 784.55891 220.4928 m 794.0981 220.4928 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.07451 0.52549 0.43137 RG 1.5 w 1 J 1 j [] 0 d 784.55891 230.88384 m 794.0981 230.88384 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.8902 0.28627 0.28235 RG 1.5 w 1 J 1 j [] 0 d 784.55891 241.27488 m 794.0981 241.27488 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.58039 0.40392 0.74118 RG 1.5 w 1 J 1 j [] 0 d 784.55891 251.66592 m 794.0981 251.66592 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 RG 0.8 w 2 J 0 j [] 0 d 530.81658 272.448 m 530.81658 12.672 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0 0 0 RG 0.8 w 2 J 0 j [] 0 d 530.81658 272.448 m 912.384 272.448 l S Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 890.7139 198.25796 m 888.36265 198.25796 l 887.9914 199.32046 l 886.4789 199.32046 l 888.6389 193.48796 l 890.43265 193.48796 l 892.59265 199.32046 l 891.0814 199.32046 l 890.7139 198.25796 l h 888.73765 197.17546 m 890.33515 197.17546 l 889.53765 194.85546 l 888.73765 197.17546 l h 893.12015 193.48796 m 894.6239 193.48796 l 894.6239 196.98421 l 894.6239 197.46588 894.70265 197.81046 894.86015 198.01796 c 895.01765 198.22463 895.27474 198.32796 895.6314 198.32796 c 895.99057 198.32796 896.2489 198.22463 896.4064 198.01796 c 896.5639 197.81046 896.64265 197.46588 896.64265 196.98421 c 896.64265 193.48796 l 898.1464 193.48796 l 898.1464 196.98421 l 898.1464 197.81004 897.93932 198.42504 897.52515 198.82921 c 897.11182 199.23254 896.48057 199.43421 895.6314 199.43421 c 894.78474 199.43421 894.15432 199.23254 893.74015 198.82921 c 893.32682 198.42504 893.12015 197.81004 893.12015 196.98421 c 893.12015 193.48796 l h 904.2414 199.00046 m 903.96474 199.14379 903.67682 199.25171 903.37765 199.32421 c 903.07849 199.39754 902.76599 199.43421 902.44015 199.43421 c 901.46849 199.43421 900.6989 199.16254 900.1314 198.61921 c 899.5639 198.07588 899.28015 197.33963 899.28015 196.41046 c 899.28015 195.47796 899.5639 194.74046 900.1314 194.19796 c 900.6989 193.65463 901.46849 193.38296 902.44015 193.38296 c 902.76599 193.38296 903.07849 193.41963 903.37765 193.49296 c 903.67682 193.56546 903.96474 193.67338 904.2414 193.81671 c 904.2414 195.02296 l 903.96224 194.83296 903.68724 194.69379 903.4164 194.60546 c 903.14557 194.51713 902.86057 194.47296 902.5614 194.47296 c 902.02474 194.47296 901.60265 194.64504 901.29515 194.98921 c 900.98849 195.33254 900.83515 195.80629 900.83515 196.41046 c 900.83515 197.01213 900.98849 197.48504 901.29515 197.82921 c 901.60265 198.17254 902.02474 198.34421 902.5614 198.34421 c 902.86057 198.34421 903.14557 198.30004 903.4164 198.21171 c 903.68724 198.12254 903.96224 197.98296 904.2414 197.79296 c 904.2414 199.00046 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 802.1989 211.33926 m 802.1989 209.92963 l 801.03902 209.92963 l 801.03902 209.34576 l 802.90202 209.34576 l 802.90202 211.60026 l 802.62827 211.79451 802.32602 211.94151 801.99527 212.04126 c 801.66527 212.14101 801.31277 212.19089 800.93777 212.19089 c 800.11727 212.19089 799.47527 211.95126 799.01177 211.47201 c 798.54902 210.99201 798.31765 210.32451 798.31765 209.46951 c 798.31765 208.61151 798.54902 207.94289 799.01177 207.46364 c 799.47527 206.98439 800.11727 206.74476 800.93777 206.74476 c 801.27977 206.74476 801.6049 206.78714 801.91315 206.87188 c 802.2214 206.95588 802.50565 207.08001 802.7659 207.24426 c 802.7659 208.00026 l 802.5034 207.77751 802.2244 207.60988 801.9289 207.49739 c 801.6334 207.38488 801.3229 207.32863 800.9974 207.32863 c 800.35465 207.32863 799.87202 207.50788 799.54952 207.86639 c 799.22777 208.22489 799.0669 208.75926 799.0669 209.46951 c 799.0669 210.17751 799.22777 210.71076 799.54952 211.06926 c 799.87202 211.42776 800.35465 211.60701 800.9974 211.60701 c 801.2479 211.60701 801.4714 211.58526 801.6679 211.54176 c 801.86515 211.49826 802.04215 211.43076 802.1989 211.33926 c h 806.45252 208.75513 m 806.37977 208.71313 806.30065 208.68239 806.21515 208.66288 c 806.12965 208.64263 806.03552 208.63251 805.93277 208.63251 c 805.56677 208.63251 805.2859 208.75138 805.09015 208.98914 c 804.8944 209.22689 804.79652 209.56851 804.79652 210.01401 c 804.79652 212.08851 l 804.14627 212.08851 l 804.14627 208.15101 l 804.79652 208.15101 l 804.79652 208.76301 l 804.93302 208.52376 805.11002 208.34638 805.32752 208.23089 c 805.54577 208.11463 805.8109 208.05651 806.1229 208.05651 c 806.16715 208.05651 806.21627 208.05951 806.27027 208.06551 c 806.32427 208.07076 806.3839 208.07939 806.44915 208.09139 c 806.45252 208.75513 l h 808.49777 208.60439 m 808.15127 208.60439 807.87715 208.73976 807.6754 209.01051 c 807.47365 209.28126 807.37277 209.65214 807.37277 210.12313 c 807.37277 210.59413 807.4729 210.96501 807.67315 211.23576 c 807.87415 211.50651 808.14902 211.64189 808.49777 211.64189 c 808.84277 211.64189 809.11577 211.50614 809.31677 211.23463 c 809.51852 210.96238 809.6194 210.59188 809.6194 210.12313 c 809.6194 209.65663 809.51852 209.28688 809.31677 209.01388 c 809.11577 208.74088 808.84277 208.60439 808.49777 208.60439 c h 808.49777 208.05651 m 809.06027 208.05651 809.50202 208.23951 809.82302 208.60551 c 810.14477 208.97076 810.30565 209.47663 810.30565 210.12313 c 810.30565 210.76738 810.14477 211.27326 809.82302 211.64076 c 809.50202 212.00751 809.06027 212.19089 808.49777 212.19089 c 807.93302 212.19089 807.49052 212.00751 807.17027 211.64076 c 806.85077 211.27326 806.69102 210.76738 806.69102 210.12313 c 806.69102 209.47663 806.85077 208.97076 807.17027 208.60551 c 807.49052 208.23951 807.93302 208.05651 808.49777 208.05651 c h 811.3114 210.53489 m 811.3114 208.15101 l 811.95827 208.15101 l 811.95827 210.51013 l 811.95827 210.88289 812.03065 211.16264 812.1754 211.34939 c 812.3209 211.53539 812.53915 211.62839 812.83015 211.62839 c 813.1789 211.62839 813.45452 211.51701 813.65702 211.29426 c 813.86027 211.07151 813.9619 210.76776 813.9619 210.38301 c 813.9619 208.15101 l 814.60877 208.15101 l 814.60877 212.08851 l 813.9619 212.08851 l 813.9619 211.48326 l 813.80515 211.72251 813.6229 211.90026 813.41515 212.01651 c 813.20815 212.13276 812.9674 212.19089 812.6929 212.19089 c 812.24065 212.19089 811.89715 212.05026 811.6624 211.76901 c 811.4284 211.48776 811.3114 211.07639 811.3114 210.53489 c h 812.93927 208.05651 m 812.93927 208.05651 l h 819.21452 209.71139 m 819.21452 212.08851 l 818.56765 212.08851 l 818.56765 209.73276 l 818.56765 209.36001 818.4949 209.08138 818.3494 208.89688 c 818.2039 208.71164 817.98602 208.61901 817.69577 208.61901 c 817.34627 208.61901 817.07065 208.73039 816.8689 208.95314 c 816.66715 209.17514 816.56627 209.47851 816.56627 209.86326 c 816.56627 212.08851 l 815.91602 212.08851 l 815.91602 208.15101 l 816.56627 208.15101 l 816.56627 208.76301 l 816.72152 208.52601 816.90377 208.34901 817.11302 208.23201 c 817.32302 208.11501 817.56527 208.05651 817.83977 208.05651 c 818.29202 208.05651 818.63402 208.19638 818.86577 208.47613 c 819.09827 208.75589 819.21452 209.16763 819.21452 209.71139 c h 823.09465 208.74839 m 823.09465 206.61764 l 823.74152 206.61764 l 823.74152 212.08851 l 823.09465 212.08851 l 823.09465 211.49788 l 822.9589 211.73189 822.78715 211.90588 822.5794 212.01988 c 822.3724 212.13388 822.1234 212.19089 821.8324 212.19089 c 821.3569 212.19089 820.96952 212.00114 820.67027 211.62163 c 820.37177 211.24139 820.22252 210.74188 820.22252 210.12313 c 820.22252 209.50438 820.37177 209.00526 820.67027 208.62576 c 820.96952 208.24626 821.3569 208.05651 821.8324 208.05651 c 822.1234 208.05651 822.3724 208.11351 822.5794 208.22751 c 822.78715 208.34076 822.9589 208.51439 823.09465 208.74839 c h 820.89077 210.12313 m 820.89077 210.59864 820.98865 210.97176 821.1844 211.24251 c 821.38015 211.51326 821.64902 211.64864 821.99102 211.64864 c 822.33302 211.64864 822.60227 211.51326 822.79877 211.24251 c 822.99602 210.97176 823.09465 210.59864 823.09465 210.12313 c 823.09465 209.64764 822.99602 209.27451 822.79877 209.00376 c 822.60227 208.73301 822.33302 208.59763 821.99102 208.59763 c 821.64902 208.59763 821.38015 208.73301 821.1844 209.00376 c 820.98865 209.27451 820.89077 209.64764 820.89077 210.12313 c h 828.00302 207.03276 m 828.00302 208.15101 l 829.33502 208.15101 l 829.33502 208.65389 l 828.00302 208.65389 l 828.00302 210.79138 l 828.00302 211.11238 828.0469 211.31864 828.13465 211.41013 c 828.2224 211.50163 828.40127 211.54738 828.67127 211.54738 c 829.33502 211.54738 l 829.33502 212.08851 l 828.67127 212.08851 l 828.17177 212.08851 827.82715 211.99551 827.6374 211.80951 c 827.44765 211.62276 827.35277 211.28338 827.35277 210.79138 c 827.35277 208.65389 l 826.87802 208.65389 l 826.87802 208.15101 l 827.35277 208.15101 l 827.35277 207.03276 l 828.00302 207.03276 l h 832.46702 208.75513 m 832.39427 208.71313 832.31515 208.68239 832.22965 208.66288 c 832.14415 208.64263 832.05002 208.63251 831.94727 208.63251 c 831.58127 208.63251 831.3004 208.75138 831.10465 208.98914 c 830.9089 209.22689 830.81102 209.56851 830.81102 210.01401 c 830.81102 212.08851 l 830.16077 212.08851 l 830.16077 208.15101 l 830.81102 208.15101 l 830.81102 208.76301 l 830.94752 208.52376 831.12452 208.34638 831.34202 208.23089 c 831.56027 208.11463 831.8254 208.05651 832.1374 208.05651 c 832.18165 208.05651 832.23077 208.05951 832.28477 208.06551 c 832.33877 208.07076 832.3984 208.07939 832.46365 208.09139 c 832.46702 208.75513 l h 833.07902 210.53489 m 833.07902 208.15101 l 833.7259 208.15101 l 833.7259 210.51013 l 833.7259 210.88289 833.79827 211.16264 833.94302 211.34939 c 834.08852 211.53539 834.30677 211.62839 834.59777 211.62839 c 834.94652 211.62839 835.22215 211.51701 835.42465 211.29426 c 835.6279 211.07151 835.72952 210.76776 835.72952 210.38301 c 835.72952 208.15101 l 836.3764 208.15101 l 836.3764 212.08851 l 835.72952 212.08851 l 835.72952 211.48326 l 835.57277 211.72251 835.39052 211.90026 835.18277 212.01651 c 834.97577 212.13276 834.73502 212.19089 834.46052 212.19089 c 834.00827 212.19089 833.66477 212.05026 833.43002 211.76901 c 833.19602 211.48776 833.07902 211.07639 833.07902 210.53489 c h 834.7069 208.05651 m 834.7069 208.05651 l h 838.34852 207.03276 m 838.34852 208.15101 l 839.68052 208.15101 l 839.68052 208.65389 l 838.34852 208.65389 l 838.34852 210.79138 l 838.34852 211.11238 838.3924 211.31864 838.48015 211.41013 c 838.5679 211.50163 838.74677 211.54738 839.01677 211.54738 c 839.68052 211.54738 l 839.68052 212.08851 l 839.01677 212.08851 l 838.51727 212.08851 838.17265 211.99551 837.9829 211.80951 c 837.79315 211.62276 837.69827 211.28338 837.69827 210.79138 c 837.69827 208.65389 l 837.22352 208.65389 l 837.22352 208.15101 l 837.69827 208.15101 l 837.69827 207.03276 l 838.34852 207.03276 l h 843.80477 209.71139 m 843.80477 212.08851 l 843.1579 212.08851 l 843.1579 209.73276 l 843.1579 209.36001 843.08515 209.08138 842.93965 208.89688 c 842.79415 208.71164 842.57627 208.61901 842.28602 208.61901 c 841.93652 208.61901 841.6609 208.73039 841.45915 208.95314 c 841.2574 209.17514 841.15652 209.47851 841.15652 209.86326 c 841.15652 212.08851 l 840.50627 212.08851 l 840.50627 206.61764 l 841.15652 206.61764 l 841.15652 208.76301 l 841.31177 208.52601 841.49402 208.34901 841.70327 208.23201 c 841.91327 208.11501 842.15552 208.05651 842.43002 208.05651 c 842.88227 208.05651 843.22427 208.19638 843.45602 208.47613 c 843.68852 208.75589 843.80477 209.16763 843.80477 209.71139 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 886.42865 207.30726 m 886.0634 207.30726 885.78853 207.48726 885.60403 207.84726 c 885.42028 208.20651 885.3284 208.74726 885.3284 209.46951 c 885.3284 210.18876 885.42028 210.72839 885.60403 211.08838 c 885.78853 211.44839 886.0634 211.62839 886.42865 211.62839 c 886.7969 211.62839 887.0729 211.44839 887.25665 211.08838 c 887.44115 210.72839 887.5334 210.18876 887.5334 209.46951 c 887.5334 208.74726 887.44115 208.20651 887.25665 207.84726 c 887.0729 207.48726 886.7969 207.30726 886.42865 207.30726 c h 886.42865 206.74476 m 887.0174 206.74476 887.46703 206.97764 887.77753 207.44339 c 888.08803 207.90839 888.24328 208.58376 888.24328 209.46951 c 888.24328 210.35301 888.08803 211.02764 887.77753 211.49338 c 887.46703 211.95838 887.0174 212.19089 886.42865 212.19089 c 885.84065 212.19089 885.3914 211.95838 885.0809 211.49338 c 884.7704 211.02764 884.61515 210.35301 884.61515 209.46951 c 884.61515 208.58376 884.7704 207.90839 885.0809 207.44339 c 885.3914 206.97764 885.84065 206.74476 886.42865 206.74476 c h 889.4909 211.19526 m 890.2334 211.19526 l 890.2334 212.08851 l 889.4909 212.08851 l 889.4909 211.19526 l h 893.73103 207.45801 m 891.93778 210.26039 l 893.73103 210.26039 l 893.73103 207.45801 l h 893.54428 206.83926 m 894.43753 206.83926 l 894.43753 210.26039 l 895.18678 210.26039 l 895.18678 210.85101 l 894.43753 210.85101 l 894.43753 212.08851 l 893.73103 212.08851 l 893.73103 210.85101 l 891.36178 210.85101 l 891.36178 210.16589 l 893.54428 206.83926 l h 896.18128 206.83926 m 899.55628 206.83926 l 899.55628 207.14189 l 897.65053 212.08851 l 896.90915 212.08851 l 898.7024 207.43776 l 896.18128 207.43776 l 896.18128 206.83926 l h 900.96253 211.97939 m 900.96253 211.33251 l 901.14103 211.41726 901.3214 211.48176 901.50365 211.52601 c 901.68665 211.57026 901.86628 211.59239 902.04253 211.59239 c 902.51128 211.59239 902.86903 211.43489 903.11578 211.11989 c 903.36328 210.80489 903.50465 210.32601 903.5399 209.68326 c 903.40415 209.88501 903.23165 210.03988 903.0224 210.14789 c 902.8139 210.25589 902.58328 210.30989 902.33053 210.30989 c 901.80553 210.30989 901.39003 210.15126 901.08403 209.83401 c 900.77803 209.51601 900.62503 209.08139 900.62503 208.53014 c 900.62503 207.99164 900.7844 207.55964 901.10315 207.23414 c 901.4219 206.90789 901.84603 206.74476 902.37553 206.74476 c 902.98303 206.74476 903.44653 206.97764 903.76603 207.44339 c 904.08628 207.90839 904.2464 208.58376 904.2464 209.46951 c 904.2464 210.29676 904.0499 210.95713 903.6569 211.45064 c 903.26465 211.94414 902.73703 212.19089 902.07403 212.19089 c 901.89553 212.19089 901.71478 212.17326 901.53178 212.13801 c 901.34953 212.10276 901.15978 212.04989 900.96253 211.97939 c h 902.37553 209.75413 m 902.69428 209.75413 902.94665 209.64539 903.13265 209.42789 c 903.3194 209.20964 903.41278 208.91039 903.41278 208.53014 c 903.41278 208.15288 903.3194 207.85476 903.13265 207.63576 c 902.94665 207.41676 902.69428 207.30726 902.37553 207.30726 c 902.05678 207.30726 901.8044 207.41676 901.6184 207.63576 c 901.4324 207.85476 901.3394 208.15288 901.3394 208.53014 c 901.3394 208.91039 901.4324 209.20964 901.6184 209.42789 c 901.8044 209.64539 902.05678 209.75413 902.37553 209.75413 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 800.75102 217.7118 m 800.23502 217.7118 799.82515 217.90418 799.5214 218.28893 c 799.2184 218.67292 799.0669 219.1968 799.0669 219.86055 c 799.0669 220.5213 799.2184 221.04405 799.5214 221.4288 c 799.82515 221.8128 800.23502 222.0048 800.75102 222.0048 c 801.26627 222.0048 801.67465 221.8128 801.97615 221.4288 c 802.27765 221.04405 802.4284 220.5213 802.4284 219.86055 c 802.4284 219.1968 802.27765 218.67292 801.97615 218.28893 c 801.67465 217.90418 801.26627 217.7118 800.75102 217.7118 c h 801.74552 222.38505 m 802.68152 223.40768 l 801.82315 223.40768 l 801.04577 222.5673 l 800.96852 222.5718 800.90927 222.57518 800.86802 222.57743 c 800.82752 222.58043 800.78852 222.58193 800.75102 222.58193 c 800.01302 222.58193 799.42277 222.33518 798.98027 221.84168 c 798.53852 221.34817 798.31765 220.6878 798.31765 219.86055 c 798.31765 219.03105 798.53852 218.36955 798.98027 217.87605 c 799.42277 217.38255 800.01302 217.1358 800.75102 217.1358 c 801.48677 217.1358 802.07477 217.38255 802.51502 217.87605 c 802.95602 218.36955 803.17652 219.03105 803.17652 219.86055 c 803.17652 220.46955 803.0539 220.99117 802.80865 221.42542 c 802.56415 221.85892 802.20977 222.1788 801.74552 222.38505 c h 803.88415 218.54205 m 804.53102 218.54205 l 805.3399 221.61443 l 806.14427 218.54205 l 806.90702 218.54205 l 807.7159 221.61443 l 808.5214 218.54205 l 809.16827 218.54205 l 808.13777 222.47955 l 807.37502 222.47955 l 806.5279 219.25192 l 805.6774 222.47955 l 804.91352 222.47955 l 803.88415 218.54205 l h 813.5164 220.3488 m 813.5164 220.66493 l 810.5419 220.66493 l 810.5704 221.11043 810.70465 221.4498 810.94465 221.68305 c 811.18465 221.9163 811.51915 222.03293 811.94815 222.03293 c 812.1964 222.03293 812.43715 222.00255 812.6704 221.9418 c 812.90365 221.88105 813.1354 221.78955 813.36565 221.6673 c 813.36565 222.2793 l 813.13315 222.37755 812.89502 222.45255 812.65127 222.5043 c 812.40752 222.55605 812.1604 222.58193 811.9099 222.58193 c 811.2814 222.58193 810.78377 222.3993 810.41702 222.03405 c 810.05027 221.66805 809.8669 221.17305 809.8669 220.54905 c 809.8669 219.9048 810.0409 219.39368 810.3889 219.01567 c 810.7369 218.63692 811.2064 218.44755 811.7974 218.44755 c 812.3269 218.44755 812.74577 218.61818 813.05402 218.95943 c 813.36227 219.29993 813.5164 219.76305 813.5164 220.3488 c h 812.86952 220.15867 m 812.86502 219.80543 812.76602 219.52343 812.57252 219.31268 c 812.37902 219.10118 812.1229 218.99543 811.80415 218.99543 c 811.4434 218.99543 811.15465 219.09743 810.9379 219.30142 c 810.72115 219.50543 810.59627 219.79268 810.56327 220.16317 c 812.86952 220.15867 l h 817.85215 220.10243 m 817.85215 222.47955 l 817.20527 222.47955 l 817.20527 220.1238 l 817.20527 219.75105 817.13252 219.47242 816.98702 219.28793 c 816.84152 219.10268 816.62365 219.01005 816.3334 219.01005 c 815.9839 219.01005 815.70827 219.12143 815.50652 219.34418 c 815.30477 219.56618 815.2039 219.86955 815.2039 220.2543 c 815.2039 222.47955 l 814.55365 222.47955 l 814.55365 218.54205 l 815.2039 218.54205 l 815.2039 219.15405 l 815.35915 218.91705 815.5414 218.74005 815.75065 218.62305 c 815.96065 218.50605 816.2029 218.44755 816.4774 218.44755 c 816.92965 218.44755 817.27165 218.58742 817.5034 218.86718 c 817.7359 219.14693 817.85215 219.55867 817.85215 220.10243 c h 821.64452 221.88217 m 822.8044 221.88217 l 822.8044 217.87717 l 821.54215 218.1303 l 821.54215 217.48343 l 822.79765 217.2303 l 823.50752 217.2303 l 823.50752 221.88217 l 824.6674 221.88217 l 824.6674 222.47955 l 821.64452 222.47955 l 821.64452 221.88217 l h 826.10177 221.5863 m 826.84427 221.5863 l 826.84427 222.47955 l 826.10177 222.47955 l 826.10177 221.5863 l h 828.21115 217.2303 m 831.58615 217.2303 l 831.58615 217.53293 l 829.6804 222.47955 l 828.93902 222.47955 l 830.73227 217.8288 l 828.21115 217.8288 l 828.21115 217.2303 l h 833.6179 219.97305 m 833.6179 221.89568 l 834.75752 221.89568 l 835.13927 221.89568 835.42202 221.81655 835.60577 221.6583 c 835.79027 221.50005 835.88252 221.25817 835.88252 220.93267 c 835.88252 220.60417 835.79027 220.3623 835.60577 220.20705 c 835.42202 220.05105 835.13927 219.97305 834.75752 219.97305 c 833.6179 219.97305 l h 833.6179 217.81418 m 833.6179 219.39593 l 834.66977 219.39593 l 835.01627 219.39593 835.27427 219.33105 835.44377 219.2013 c 835.61402 219.0708 835.69915 218.87205 835.69915 218.60505 c 835.69915 218.3403 835.61402 218.1423 835.44377 218.01105 c 835.27427 217.8798 835.01627 217.81418 834.66977 217.81418 c 833.6179 217.81418 l h 832.90802 217.2303 m 834.72265 217.2303 l 835.26415 217.2303 835.68115 217.3428 835.97365 217.5678 c 836.2669 217.7928 836.41352 218.11267 836.41352 218.52742 c 836.41352 218.84918 836.33852 219.10493 836.18852 219.29468 c 836.03852 219.48442 835.81802 219.60255 835.52702 219.64905 c 835.87652 219.72405 836.14802 219.8808 836.34152 220.1193 c 836.53502 220.35705 836.63177 220.65405 836.63177 221.0103 c 836.63177 221.47905 836.4724 221.8413 836.15365 222.09705 c 835.8349 222.35205 835.38115 222.47955 834.7924 222.47955 c 832.90802 222.47955 l 832.90802 217.2303 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 886.42865 217.6983 m 886.0634 217.6983 885.78853 217.8783 885.60403 218.2383 c 885.42028 218.59755 885.3284 219.1383 885.3284 219.86055 c 885.3284 220.5798 885.42028 221.11943 885.60403 221.47942 c 885.78853 221.83943 886.0634 222.01943 886.42865 222.01943 c 886.7969 222.01943 887.0729 221.83943 887.25665 221.47942 c 887.44115 221.11943 887.5334 220.5798 887.5334 219.86055 c 887.5334 219.1383 887.44115 218.59755 887.25665 218.2383 c 887.0729 217.8783 886.7969 217.6983 886.42865 217.6983 c h 886.42865 217.1358 m 887.0174 217.1358 887.46703 217.36867 887.77753 217.83443 c 888.08803 218.29943 888.24328 218.9748 888.24328 219.86055 c 888.24328 220.74405 888.08803 221.41868 887.77753 221.88442 c 887.46703 222.34942 887.0174 222.58193 886.42865 222.58193 c 885.84065 222.58193 885.3914 222.34942 885.0809 221.88442 c 884.7704 221.41868 884.61515 220.74405 884.61515 219.86055 c 884.61515 218.9748 884.7704 218.29943 885.0809 217.83443 c 885.3914 217.36867 885.84065 217.1358 886.42865 217.1358 c h 889.4909 221.5863 m 890.2334 221.5863 l 890.2334 222.47955 l 889.4909 222.47955 l 889.4909 221.5863 l h 893.73103 217.84905 m 891.93778 220.65142 l 893.73103 220.65142 l 893.73103 217.84905 l h 893.54428 217.2303 m 894.43753 217.2303 l 894.43753 220.65142 l 895.18678 220.65142 l 895.18678 221.24205 l 894.43753 221.24205 l 894.43753 222.47955 l 893.73103 222.47955 l 893.73103 221.24205 l 891.36178 221.24205 l 891.36178 220.55693 l 893.54428 217.2303 l h 896.38153 222.37043 m 896.38153 221.72355 l 896.56003 221.8083 896.7404 221.8728 896.92265 221.91705 c 897.10565 221.9613 897.28528 221.98343 897.46153 221.98343 c 897.93028 221.98343 898.28803 221.82593 898.53478 221.51092 c 898.78228 221.19592 898.92365 220.71705 898.9589 220.0743 c 898.82315 220.27605 898.65065 220.43093 898.4414 220.53893 c 898.2329 220.64693 898.00228 220.70093 897.74953 220.70093 c 897.22453 220.70093 896.80903 220.5423 896.50303 220.22505 c 896.19703 219.90705 896.04403 219.47243 896.04403 218.92118 c 896.04403 218.38268 896.2034 217.95068 896.52215 217.62518 c 896.8409 217.29892 897.26503 217.1358 897.79453 217.1358 c 898.40203 217.1358 898.86553 217.36867 899.18503 217.83443 c 899.50528 218.29943 899.6654 218.9748 899.6654 219.86055 c 899.6654 220.6878 899.4689 221.34817 899.0759 221.84168 c 898.68365 222.33518 898.15603 222.58193 897.49303 222.58193 c 897.31453 222.58193 897.13378 222.5643 896.95078 222.52905 c 896.76853 222.4938 896.57878 222.44093 896.38153 222.37043 c h 897.79453 220.14517 m 898.11328 220.14517 898.36565 220.03643 898.55165 219.81893 c 898.7384 219.60067 898.83178 219.30142 898.83178 218.92118 c 898.83178 218.54393 898.7384 218.2458 898.55165 218.0268 c 898.36565 217.8078 898.11328 217.6983 897.79453 217.6983 c 897.47578 217.6983 897.2234 217.8078 897.0374 218.0268 c 896.8514 218.2458 896.7584 218.54393 896.7584 218.92118 c 896.7584 219.30142 896.8514 219.60067 897.0374 219.81893 c 897.2234 220.03643 897.47578 220.14517 897.79453 220.14517 c h 903.09328 219.64905 m 903.43303 219.7218 903.69815 219.8733 903.88865 220.10355 c 904.0799 220.33305 904.17553 220.61655 904.17553 220.95405 c 904.17553 221.47155 903.9974 221.87242 903.64115 222.15668 c 903.2849 222.44018 902.77865 222.58193 902.1224 222.58193 c 901.90265 222.58193 901.67615 222.56018 901.4429 222.51667 c 901.20965 222.47317 900.9689 222.40793 900.72065 222.32092 c 900.72065 221.6358 l 900.91715 221.75055 901.1324 221.83718 901.3664 221.89568 c 901.60115 221.95418 901.8464 221.98343 902.10215 221.98343 c 902.5469 221.98343 902.8859 221.89568 903.11915 221.72018 c 903.3524 221.54468 903.46903 221.2893 903.46903 220.95405 c 903.46903 220.6443 903.36065 220.40242 903.1439 220.22842 c 902.92715 220.05367 902.62565 219.9663 902.2394 219.9663 c 901.6274 219.9663 l 901.6274 219.38243 l 902.26753 219.38243 l 902.61628 219.38243 902.88328 219.31268 903.06853 219.17317 c 903.25378 219.03367 903.3464 218.83267 903.3464 218.57018 c 903.3464 218.30093 903.25078 218.0943 903.05953 217.9503 c 902.86903 217.80555 902.59565 217.73317 902.2394 217.73317 c 902.0444 217.73317 901.83553 217.75455 901.61278 217.7973 c 901.39003 217.8393 901.14515 217.90455 900.87815 217.99305 c 900.87815 217.3608 l 901.14815 217.2858 901.4009 217.22955 901.6364 217.19205 c 901.8719 217.15455 902.0939 217.1358 902.3024 217.1358 c 902.84165 217.1358 903.26803 217.25842 903.58153 217.50367 c 903.89578 217.74818 904.0529 218.07892 904.0529 218.49592 c 904.0529 218.78692 903.96965 219.03255 903.80315 219.2328 c 903.63665 219.43305 903.40003 219.5718 903.09328 219.64905 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 800.75102 228.10284 m 800.23502 228.10284 799.82515 228.29521 799.5214 228.67997 c 799.2184 229.06396 799.0669 229.58784 799.0669 230.25159 c 799.0669 230.91234 799.2184 231.43509 799.5214 231.81984 c 799.82515 232.20384 800.23502 232.39584 800.75102 232.39584 c 801.26627 232.39584 801.67465 232.20384 801.97615 231.81984 c 802.27765 231.43509 802.4284 230.91234 802.4284 230.25159 c 802.4284 229.58784 802.27765 229.06396 801.97615 228.67997 c 801.67465 228.29521 801.26627 228.10284 800.75102 228.10284 c h 801.74552 232.77609 m 802.68152 233.79871 l 801.82315 233.79871 l 801.04577 232.95834 l 800.96852 232.96284 800.90927 232.96622 800.86802 232.96847 c 800.82752 232.97146 800.78852 232.97296 800.75102 232.97296 c 800.01302 232.97296 799.42277 232.72621 798.98027 232.23272 c 798.53852 231.73922 798.31765 231.07884 798.31765 230.25159 c 798.31765 229.42209 798.53852 228.76059 798.98027 228.26709 c 799.42277 227.77359 800.01302 227.52684 800.75102 227.52684 c 801.48677 227.52684 802.07477 227.77359 802.51502 228.26709 c 802.95602 228.76059 803.17652 229.42209 803.17652 230.25159 c 803.17652 230.86059 803.0539 231.38222 802.80865 231.81646 c 802.56415 232.24997 802.20977 232.56984 801.74552 232.77609 c h 803.88415 228.93309 m 804.53102 228.93309 l 805.3399 232.00546 l 806.14427 228.93309 l 806.90702 228.93309 l 807.7159 232.00546 l 808.5214 228.93309 l 809.16827 228.93309 l 808.13777 232.87059 l 807.37502 232.87059 l 806.5279 229.64297 l 805.6774 232.87059 l 804.91352 232.87059 l 803.88415 228.93309 l h 813.5164 230.73984 m 813.5164 231.05596 l 810.5419 231.05596 l 810.5704 231.50146 810.70465 231.84084 810.94465 232.07409 c 811.18465 232.30734 811.51915 232.42397 811.94815 232.42397 c 812.1964 232.42397 812.43715 232.39359 812.6704 232.33284 c 812.90365 232.27209 813.1354 232.18059 813.36565 232.05834 c 813.36565 232.67034 l 813.13315 232.76859 812.89502 232.84359 812.65127 232.89534 c 812.40752 232.94709 812.1604 232.97296 811.9099 232.97296 c 811.2814 232.97296 810.78377 232.79034 810.41702 232.42509 c 810.05027 232.05909 809.8669 231.56409 809.8669 230.94009 c 809.8669 230.29584 810.0409 229.78472 810.3889 229.40671 c 810.7369 229.02796 811.2064 228.83859 811.7974 228.83859 c 812.3269 228.83859 812.74577 229.00922 813.05402 229.35047 c 813.36227 229.69097 813.5164 230.15409 813.5164 230.73984 c h 812.86952 230.54971 m 812.86502 230.19646 812.76602 229.91446 812.57252 229.70371 c 812.37902 229.49221 812.1229 229.38646 811.80415 229.38646 c 811.4434 229.38646 811.15465 229.48846 810.9379 229.69246 c 810.72115 229.89647 810.59627 230.18372 810.56327 230.55421 c 812.86952 230.54971 l h 817.85215 230.49346 m 817.85215 232.87059 l 817.20527 232.87059 l 817.20527 230.51484 l 817.20527 230.14209 817.13252 229.86346 816.98702 229.67897 c 816.84152 229.49372 816.62365 229.40109 816.3334 229.40109 c 815.9839 229.40109 815.70827 229.51247 815.50652 229.73522 c 815.30477 229.95722 815.2039 230.26059 815.2039 230.64534 c 815.2039 232.87059 l 814.55365 232.87059 l 814.55365 228.93309 l 815.2039 228.93309 l 815.2039 229.54509 l 815.35915 229.30809 815.5414 229.13109 815.75065 229.01409 c 815.96065 228.89709 816.2029 228.83859 816.4774 228.83859 c 816.92965 228.83859 817.27165 228.97846 817.5034 229.25822 c 817.7359 229.53797 817.85215 229.94971 817.85215 230.49346 c h 823.03952 228.08934 m 822.67427 228.08934 822.3994 228.26934 822.2149 228.62934 c 822.03115 228.98859 821.93927 229.52934 821.93927 230.25159 c 821.93927 230.97084 822.03115 231.51047 822.2149 231.87046 c 822.3994 232.23046 822.67427 232.41046 823.03952 232.41046 c 823.40777 232.41046 823.68377 232.23046 823.86752 231.87046 c 824.05202 231.51047 824.14427 230.97084 824.14427 230.25159 c 824.14427 229.52934 824.05202 228.98859 823.86752 228.62934 c 823.68377 228.26934 823.40777 228.08934 823.03952 228.08934 c h 823.03952 227.52684 m 823.62827 227.52684 824.0779 227.75971 824.3884 228.22547 c 824.6989 228.69047 824.85415 229.36584 824.85415 230.25159 c 824.85415 231.13509 824.6989 231.80972 824.3884 232.27546 c 824.0779 232.74047 823.62827 232.97296 823.03952 232.97296 c 822.45152 232.97296 822.00227 232.74047 821.69177 232.27546 c 821.38127 231.80972 821.22602 231.13509 821.22602 230.25159 c 821.22602 229.36584 821.38127 228.69047 821.69177 228.22547 c 822.00227 227.75971 822.45152 227.52684 823.03952 227.52684 c h 826.10177 231.97734 m 826.84427 231.97734 l 826.84427 232.87059 l 826.10177 232.87059 l 826.10177 231.97734 l h 829.99765 229.96359 m 829.6789 229.96359 829.42615 230.07272 829.2394 230.29096 c 829.0534 230.50847 828.9604 230.80696 828.9604 231.18646 c 828.9604 231.56372 829.0534 231.86221 829.2394 232.08196 c 829.42615 232.30096 829.6789 232.41046 829.99765 232.41046 c 830.3164 232.41046 830.56877 232.30096 830.75477 232.08196 c 830.94077 231.86221 831.03377 231.56372 831.03377 231.18646 c 831.03377 230.80696 830.94077 230.50847 830.75477 230.29096 c 830.56877 230.07272 830.3164 229.96359 829.99765 229.96359 c h 831.40727 227.73721 m 831.40727 228.38409 l 831.22877 228.30009 831.04877 228.23596 830.86727 228.19171 c 830.68577 228.14672 830.50577 228.12421 830.32727 228.12421 c 829.85852 228.12421 829.5004 228.28247 829.2529 228.59896 c 829.00615 228.91546 828.86515 229.39359 828.8299 230.03334 c 828.9679 229.82934 829.14115 229.67297 829.34965 229.56421 c 829.5589 229.45547 829.78877 229.40109 830.03927 229.40109 c 830.56652 229.40109 830.98315 229.56122 831.28915 229.88146 c 831.59515 230.20096 831.74815 230.63596 831.74815 231.18646 c 831.74815 231.72572 831.58877 232.15847 831.27002 232.48471 c 830.95127 232.81021 830.52715 232.97296 829.99765 232.97296 c 829.39015 232.97296 828.9259 232.74047 828.6049 232.27546 c 828.2839 231.80972 828.1234 231.13509 828.1234 230.25159 c 828.1234 229.42209 828.32027 228.76059 828.71402 228.26709 c 829.10777 227.77359 829.63615 227.52684 830.29915 227.52684 c 830.47765 227.52684 830.65765 227.54447 830.83915 227.57971 c 831.02065 227.61496 831.21002 227.66746 831.40727 227.73721 c h 833.6179 230.36409 m 833.6179 232.28671 l 834.75752 232.28671 l 835.13927 232.28671 835.42202 232.20759 835.60577 232.04934 c 835.79027 231.89109 835.88252 231.64921 835.88252 231.32371 c 835.88252 230.99522 835.79027 230.75334 835.60577 230.59809 c 835.42202 230.44209 835.13927 230.36409 834.75752 230.36409 c 833.6179 230.36409 l h 833.6179 228.20522 m 833.6179 229.78697 l 834.66977 229.78697 l 835.01627 229.78697 835.27427 229.72209 835.44377 229.59234 c 835.61402 229.46184 835.69915 229.26309 835.69915 228.99609 c 835.69915 228.73134 835.61402 228.53334 835.44377 228.40209 c 835.27427 228.27084 835.01627 228.20522 834.66977 228.20522 c 833.6179 228.20522 l h 832.90802 227.62134 m 834.72265 227.62134 l 835.26415 227.62134 835.68115 227.73384 835.97365 227.95884 c 836.2669 228.18384 836.41352 228.50371 836.41352 228.91846 c 836.41352 229.24022 836.33852 229.49597 836.18852 229.68571 c 836.03852 229.87546 835.81802 229.99359 835.52702 230.04009 c 835.87652 230.11509 836.14802 230.27184 836.34152 230.51034 c 836.53502 230.74809 836.63177 231.04509 836.63177 231.40134 c 836.63177 231.87009 836.4724 232.23234 836.15365 232.48809 c 835.8349 232.74309 835.38115 232.87059 834.7924 232.87059 c 832.90802 232.87059 l 832.90802 227.62134 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 886.42865 228.08934 m 886.0634 228.08934 885.78853 228.26934 885.60403 228.62934 c 885.42028 228.98859 885.3284 229.52934 885.3284 230.25159 c 885.3284 230.97084 885.42028 231.51047 885.60403 231.87046 c 885.78853 232.23046 886.0634 232.41046 886.42865 232.41046 c 886.7969 232.41046 887.0729 232.23046 887.25665 231.87046 c 887.44115 231.51047 887.5334 230.97084 887.5334 230.25159 c 887.5334 229.52934 887.44115 228.98859 887.25665 228.62934 c 887.0729 228.26934 886.7969 228.08934 886.42865 228.08934 c h 886.42865 227.52684 m 887.0174 227.52684 887.46703 227.75971 887.77753 228.22547 c 888.08803 228.69047 888.24328 229.36584 888.24328 230.25159 c 888.24328 231.13509 888.08803 231.80972 887.77753 232.27546 c 887.46703 232.74047 887.0174 232.97296 886.42865 232.97296 c 885.84065 232.97296 885.3914 232.74047 885.0809 232.27546 c 884.7704 231.80972 884.61515 231.13509 884.61515 230.25159 c 884.61515 229.36584 884.7704 228.69047 885.0809 228.22547 c 885.3914 227.75971 885.84065 227.52684 886.42865 227.52684 c h 889.4909 231.97734 m 890.2334 231.97734 l 890.2334 232.87059 l 889.4909 232.87059 l 889.4909 231.97734 l h 893.73103 228.24009 m 891.93778 231.04246 l 893.73103 231.04246 l 893.73103 228.24009 l h 893.54428 227.62134 m 894.43753 227.62134 l 894.43753 231.04246 l 895.18678 231.04246 l 895.18678 231.63309 l 894.43753 231.63309 l 894.43753 232.87059 l 893.73103 232.87059 l 893.73103 231.63309 l 891.36178 231.63309 l 891.36178 230.94797 l 893.54428 227.62134 l h 897.8789 230.37759 m 897.5414 230.37759 897.2759 230.46796 897.0824 230.64872 c 896.88965 230.82946 896.79328 231.07771 896.79328 231.39346 c 896.79328 231.70996 896.88965 231.95859 897.0824 232.13934 c 897.2759 232.32009 897.5414 232.41046 897.8789 232.41046 c 898.2164 232.41046 898.48228 232.31972 898.67653 232.13822 c 898.87153 231.95596 898.96903 231.70771 898.96903 231.39346 c 898.96903 231.07771 898.87228 230.82946 898.67878 230.64872 c 898.48603 230.46796 898.2194 230.37759 897.8789 230.37759 c h 897.16903 230.07609 m 896.86453 230.00109 896.62715 229.85934 896.4569 229.65084 c 896.2874 229.44159 896.20265 229.18696 896.20265 228.88697 c 896.20265 228.46771 896.3519 228.13621 896.6504 227.89246 c 896.94965 227.64871 897.35915 227.52684 897.8789 227.52684 c 898.40165 227.52684 898.8119 227.64871 899.10965 227.89246 c 899.4074 228.13621 899.55628 228.46771 899.55628 228.88697 c 899.55628 229.18696 899.47115 229.44159 899.3009 229.65084 c 899.1314 229.85934 898.89553 230.00109 898.59328 230.07609 c 898.93528 230.15559 899.20153 230.31159 899.39203 230.54409 c 899.58328 230.77584 899.6789 231.05897 899.6789 231.39346 c 899.6789 231.90272 899.52365 232.29346 899.21315 232.56572 c 898.90265 232.83721 898.4579 232.97296 897.8789 232.97296 c 897.30065 232.97296 896.8559 232.83721 896.54465 232.56572 c 896.23415 232.29346 896.0789 231.90272 896.0789 231.39346 c 896.0789 231.05897 896.1749 230.77584 896.3669 230.54409 c 896.55965 230.31159 896.82703 230.15559 897.16903 230.07609 c h 896.90915 228.95446 m 896.90915 229.22597 896.9939 229.43784 897.1634 229.59009 c 897.33365 229.74234 897.57215 229.81847 897.8789 229.81847 c 898.18415 229.81847 898.42265 229.74234 898.5944 229.59009 c 898.7669 229.43784 898.85315 229.22597 898.85315 228.95446 c 898.85315 228.68221 898.7669 228.46997 898.5944 228.31771 c 898.42265 228.16546 898.18415 228.08934 897.8789 228.08934 c 897.57215 228.08934 897.33365 228.16546 897.1634 228.31771 c 896.9939 228.46997 896.90915 228.68221 896.90915 228.95446 c h 902.89303 228.24009 m 901.09978 231.04246 l 902.89303 231.04246 l 902.89303 228.24009 l h 902.70628 227.62134 m 903.59953 227.62134 l 903.59953 231.04246 l 904.34878 231.04246 l 904.34878 231.63309 l 903.59953 231.63309 l 903.59953 232.87059 l 902.89303 232.87059 l 902.89303 231.63309 l 900.52378 231.63309 l 900.52378 230.94797 l 902.70628 227.62134 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 798.1534 238.01238 m 798.87002 238.01238 l 799.97365 242.44938 l 801.0739 238.01238 l 801.87265 238.01238 l 802.97627 242.44938 l 804.07652 238.01238 l 804.79765 238.01238 l 803.47915 243.26163 l 802.5859 243.26163 l 801.4789 238.70538 l 800.36065 243.26163 l 799.4674 243.26163 l 798.1534 238.01238 l h 808.9849 240.8845 m 808.9849 243.26163 l 808.33802 243.26163 l 808.33802 240.90588 l 808.33802 240.53313 808.26527 240.2545 808.11977 240.07001 c 807.97427 239.88475 807.7564 239.79213 807.46615 239.79213 c 807.11665 239.79213 806.84102 239.9035 806.63927 240.12625 c 806.43752 240.34825 806.33665 240.65163 806.33665 241.03638 c 806.33665 243.26163 l 805.6864 243.26163 l 805.6864 237.79075 l 806.33665 237.79075 l 806.33665 239.93613 l 806.4919 239.69913 806.67415 239.52213 806.8834 239.40513 c 807.0934 239.28813 807.33565 239.22963 807.61015 239.22963 c 808.0624 239.22963 808.4044 239.36951 808.63615 239.64926 c 808.86865 239.92901 808.9849 240.34076 808.9849 240.8845 c h 810.27415 239.32413 m 810.92102 239.32413 l 810.92102 243.26163 l 810.27415 243.26163 l 810.27415 239.32413 l h 810.27415 237.79075 m 810.92102 237.79075 l 810.92102 238.61088 l 810.27415 238.61088 l 810.27415 237.79075 l h 814.78427 239.44001 m 814.78427 240.05201 l 814.60202 239.95826 814.41227 239.88813 814.21502 239.84163 c 814.01852 239.79438 813.81452 239.77076 813.60302 239.77076 c 813.28202 239.77076 813.04127 239.81988 812.88077 239.91813 c 812.72027 240.01638 812.64002 240.16413 812.64002 240.36138 c 812.64002 240.51138 812.6974 240.62913 812.81215 240.71463 c 812.9269 240.80013 813.1579 240.88151 813.50515 240.95875 c 813.72677 241.00825 l 814.18577 241.1065 814.51202 241.24526 814.70552 241.42451 c 814.89902 241.60376 814.99577 241.85388 814.99577 242.17488 c 814.99577 242.54088 814.85102 242.83076 814.56152 243.0445 c 814.27202 243.2575 813.87415 243.364 813.3679 243.364 c 813.15715 243.364 812.9374 243.34338 812.70865 243.30213 c 812.4799 243.26088 812.23915 243.19938 811.9864 243.11763 c 811.9864 242.44938 l 812.22565 242.57388 812.46115 242.66726 812.6929 242.7295 c 812.92465 242.791 813.15452 242.82175 813.38252 242.82175 c 813.68702 242.82175 813.92102 242.76963 814.08452 242.66538 c 814.24877 242.56113 814.3309 242.41413 814.3309 242.22438 c 814.3309 242.04888 814.27165 241.91425 814.15315 241.8205 c 814.0354 241.72675 813.7759 241.63638 813.37465 241.54938 c 813.14965 241.49651 l 812.74915 241.41251 812.45965 241.28313 812.28115 241.10838 c 812.1034 240.93363 812.01452 240.69401 812.01452 240.38951 c 812.01452 240.019 812.14577 239.73325 812.40827 239.53225 c 812.67077 239.3305 813.04352 239.22963 813.52652 239.22963 c 813.76502 239.22963 813.98965 239.24725 814.2004 239.2825 c 814.4119 239.317 814.60652 239.36951 814.78427 239.44001 c h 816.65065 242.67101 m 816.65065 244.75901 l 816.0004 244.75901 l 816.0004 239.32413 l 816.65065 239.32413 l 816.65065 239.9215 l 816.78715 239.6875 816.9589 239.51388 817.1659 239.40063 c 817.37365 239.28663 817.62152 239.22963 817.90952 239.22963 c 818.38802 239.22963 818.77652 239.41938 819.07502 239.79888 c 819.37427 240.17838 819.5239 240.6775 819.5239 241.29626 c 819.5239 241.91501 819.37427 242.4145 819.07502 242.79476 c 818.77652 243.17425 818.38802 243.364 817.90952 243.364 c 817.62152 243.364 817.37365 243.30701 817.1659 243.193 c 816.9589 243.079 816.78715 242.90501 816.65065 242.67101 c h 818.85227 241.29626 m 818.85227 240.82076 818.7544 240.44763 818.55865 240.17688 c 818.3629 239.90613 818.09402 239.77076 817.75202 239.77076 c 817.40927 239.77076 817.14002 239.90613 816.94427 240.17688 c 816.74852 240.44763 816.65065 240.82076 816.65065 241.29626 c 816.65065 241.77175 816.74852 242.14488 816.94427 242.41563 c 817.14002 242.68638 817.40927 242.82175 817.75202 242.82175 c 818.09402 242.82175 818.3629 242.68638 818.55865 242.41563 c 818.7544 242.14488 818.85227 241.77175 818.85227 241.29626 c h 823.96427 241.13088 m 823.96427 241.447 l 820.98977 241.447 l 821.01827 241.8925 821.15252 242.23188 821.39252 242.46513 c 821.63252 242.69838 821.96702 242.81501 822.39602 242.81501 c 822.64427 242.81501 822.88502 242.78463 823.11827 242.72388 c 823.35152 242.66313 823.58327 242.57163 823.81352 242.44938 c 823.81352 243.06138 l 823.58102 243.15963 823.3429 243.23463 823.09915 243.28638 c 822.8554 243.33813 822.60827 243.364 822.35777 243.364 c 821.72927 243.364 821.23165 243.18138 820.8649 242.81613 c 820.49815 242.45013 820.31477 241.95513 820.31477 241.33113 c 820.31477 240.68688 820.48877 240.17576 820.83677 239.79775 c 821.18477 239.419 821.65427 239.22963 822.24527 239.22963 c 822.77477 239.22963 823.19365 239.40025 823.5019 239.7415 c 823.81015 240.082 823.96427 240.54513 823.96427 241.13088 c h 823.3174 240.94075 m 823.3129 240.5875 823.2139 240.3055 823.0204 240.09475 c 822.8269 239.88325 822.57077 239.7775 822.25202 239.7775 c 821.89127 239.7775 821.60252 239.8795 821.38577 240.08351 c 821.16902 240.28751 821.04415 240.57476 821.01115 240.94526 c 823.3174 240.94075 l h 827.30777 239.92826 m 827.23502 239.88626 827.1559 239.8555 827.0704 239.83601 c 826.9849 239.81575 826.89077 239.80563 826.78802 239.80563 c 826.42202 239.80563 826.14115 239.92451 825.9454 240.16225 c 825.74965 240.4 825.65177 240.74163 825.65177 241.18713 c 825.65177 243.26163 l 825.00152 243.26163 l 825.00152 239.32413 l 825.65177 239.32413 l 825.65177 239.93613 l 825.78827 239.69688 825.96527 239.51951 826.18277 239.40401 c 826.40102 239.28776 826.66615 239.22963 826.97815 239.22963 c 827.0224 239.22963 827.07152 239.23263 827.12552 239.23863 c 827.17952 239.24388 827.23915 239.25251 827.3044 239.26451 c 827.30777 239.92826 l h 830.2744 237.79075 m 830.92127 237.79075 l 830.92127 243.26163 l 830.2744 243.26163 l 830.2744 237.79075 l h 834.06452 241.28276 m 833.54177 241.28276 833.17952 241.34238 832.97777 241.46163 c 832.77602 241.58088 832.67515 241.78488 832.67515 242.07363 c 832.67515 242.30313 832.7509 242.48538 832.9024 242.62038 c 833.0539 242.75463 833.2594 242.82175 833.5189 242.82175 c 833.87815 242.82175 834.16615 242.69463 834.3829 242.44038 c 834.59965 242.18613 834.70802 241.84826 834.70802 241.42676 c 834.70802 241.28276 l 834.06452 241.28276 l h 835.3549 241.01501 m 835.3549 243.26163 l 834.70802 243.26163 l 834.70802 242.66425 l 834.56027 242.90276 834.37615 243.079 834.15565 243.193 c 833.93515 243.30701 833.66552 243.364 833.34677 243.364 c 832.94402 243.364 832.6234 243.25075 832.3849 243.02426 c 832.14715 242.79775 832.02827 242.49475 832.02827 242.11525 c 832.02827 241.67275 832.1764 241.339 832.47265 241.114 c 832.76965 240.889 833.21215 240.7765 833.80015 240.7765 c 834.70802 240.7765 l 834.70802 240.71238 l 834.70802 240.41463 834.61015 240.18438 834.4144 240.02163 c 834.21865 239.85888 833.94377 239.7775 833.58977 239.7775 c 833.36477 239.7775 833.1454 239.80451 832.93165 239.85851 c 832.71865 239.91251 832.5139 239.9935 832.3174 240.10151 c 832.3174 239.50301 l 832.55365 239.41151 832.78315 239.34325 833.0059 239.29826 c 833.22865 239.2525 833.4454 239.22963 833.65615 239.22963 c 834.22615 239.22963 834.65177 239.37738 834.93302 239.67288 c 835.21427 239.96763 835.3549 240.41501 835.3549 241.01501 c h 838.9684 239.92826 m 838.89565 239.88626 838.81652 239.8555 838.73102 239.83601 c 838.64552 239.81575 838.5514 239.80563 838.44865 239.80563 c 838.08265 239.80563 837.80177 239.92451 837.60602 240.16225 c 837.41027 240.4 837.3124 240.74163 837.3124 241.18713 c 837.3124 243.26163 l 836.66215 243.26163 l 836.66215 239.32413 l 837.3124 239.32413 l 837.3124 239.93613 l 837.4489 239.69688 837.6259 239.51951 837.8434 239.40401 c 838.06165 239.28776 838.32677 239.22963 838.63877 239.22963 c 838.68302 239.22963 838.73215 239.23263 838.78615 239.23863 c 838.84015 239.24388 838.89977 239.25251 838.96502 239.26451 c 838.9684 239.92826 l h 842.11165 241.24676 m 842.11165 240.77801 842.0149 240.41501 841.8214 240.15776 c 841.62865 239.89975 841.35752 239.77076 841.00802 239.77076 c 840.66152 239.77076 840.39152 239.89975 840.19802 240.15776 c 840.00452 240.41501 839.90777 240.77801 839.90777 241.24676 c 839.90777 241.71326 840.00452 242.0755 840.19802 242.33351 c 840.39152 242.59151 840.66152 242.72051 841.00802 242.72051 c 841.35752 242.72051 841.62865 242.59151 841.8214 242.33351 c 842.0149 242.0755 842.11165 241.71326 842.11165 241.24676 c h 842.75852 242.77338 m 842.75852 243.44313 842.60965 243.94151 842.3119 244.26851 c 842.0149 244.59551 841.55927 244.75901 840.94502 244.75901 c 840.71777 244.75901 840.50327 244.74213 840.30152 244.70838 c 840.09977 244.67463 839.90402 244.62251 839.71427 244.55201 c 839.71427 243.92313 l 839.90402 244.02588 840.09152 244.10163 840.27677 244.15038 c 840.46202 244.19988 840.65065 244.22463 840.84265 244.22463 c 841.26715 244.22463 841.58477 244.114 841.79552 243.89275 c 842.00627 243.6715 842.11165 243.33701 842.11165 242.88925 c 842.11165 242.56863 l 841.97815 242.80113 841.80715 242.97476 841.59865 243.08951 c 841.39015 243.20425 841.1404 243.26163 840.8494 243.26163 c 840.36715 243.26163 839.97827 243.07788 839.68277 242.71038 c 839.38727 242.34213 839.23952 241.85425 839.23952 241.24676 c 839.23952 240.63775 839.38727 240.14951 839.68277 239.782 c 839.97827 239.41375 840.36715 239.22963 840.8494 239.22963 c 841.1404 239.22963 841.39015 239.287 841.59865 239.40176 c 841.80715 239.5165 841.97815 239.68975 842.11165 239.9215 c 842.11165 239.32413 l 842.75852 239.32413 l 842.75852 242.77338 l h 847.4599 241.13088 m 847.4599 241.447 l 844.4854 241.447 l 844.5139 241.8925 844.64815 242.23188 844.88815 242.46513 c 845.12815 242.69838 845.46265 242.81501 845.89165 242.81501 c 846.1399 242.81501 846.38065 242.78463 846.6139 242.72388 c 846.84715 242.66313 847.0789 242.57163 847.30915 242.44938 c 847.30915 243.06138 l 847.07665 243.15963 846.83852 243.23463 846.59477 243.28638 c 846.35102 243.33813 846.1039 243.364 845.8534 243.364 c 845.2249 243.364 844.72727 243.18138 844.36052 242.81613 c 843.99377 242.45013 843.8104 241.95513 843.8104 241.33113 c 843.8104 240.68688 843.9844 240.17576 844.3324 239.79775 c 844.6804 239.419 845.1499 239.22963 845.7409 239.22963 c 846.2704 239.22963 846.68927 239.40025 846.99752 239.7415 c 847.30577 240.082 847.4599 240.54513 847.4599 241.13088 c h 846.81302 240.94075 m 846.80852 240.5875 846.70952 240.3055 846.51602 240.09475 c 846.32252 239.88325 846.0664 239.7775 845.74765 239.7775 c 845.3869 239.7775 845.09815 239.8795 844.8814 240.08351 c 844.66465 240.28751 844.53977 240.57476 844.50677 240.94526 c 846.81302 240.94075 l h 848.19565 241.00151 m 850.09015 241.00151 l 850.09015 241.57751 l 848.19565 241.57751 l 848.19565 241.00151 l h 850.46252 239.32413 m 851.14765 239.32413 l 852.3784 242.62825 l 853.60915 239.32413 l 854.29427 239.32413 l 852.81715 243.26163 l 851.93852 243.26163 l 850.46252 239.32413 l h 855.89065 242.66425 m 858.36902 242.66425 l 858.36902 243.26163 l 855.03677 243.26163 l 855.03677 242.66425 l 855.30602 242.38526 855.67315 242.01101 856.13815 241.54151 c 856.6039 241.07126 856.8964 240.76788 857.01565 240.63138 c 857.2429 240.37638 857.40152 240.16038 857.49152 239.98338 c 857.58227 239.80638 857.62765 239.63238 857.62765 239.46138 c 857.62765 239.18238 857.52977 238.95513 857.33402 238.77963 c 857.13827 238.60338 856.88327 238.51525 856.56902 238.51525 c 856.34627 238.51525 856.11115 238.55388 855.86365 238.63113 c 855.6169 238.70838 855.3529 238.82576 855.07165 238.98326 c 855.07165 238.2655 l 855.3574 238.15076 855.6244 238.06413 855.87265 238.00563 c 856.12165 237.94713 856.34927 237.91788 856.55552 237.91788 c 857.09927 237.91788 857.53277 238.054 857.85602 238.32626 c 858.17927 238.59776 858.3409 238.96076 858.3409 239.41526 c 858.3409 239.63126 858.3004 239.83601 858.2194 240.02951 c 858.13915 240.22226 857.99215 240.44988 857.7784 240.71238 c 857.7199 240.78063 857.53352 240.97713 857.21927 241.30188 c 856.90577 241.62663 856.4629 242.08076 855.89065 242.66425 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 886.42865 238.48038 m 886.0634 238.48038 885.78853 238.66038 885.60403 239.02038 c 885.42028 239.37963 885.3284 239.92038 885.3284 240.64263 c 885.3284 241.36188 885.42028 241.90151 885.60403 242.2615 c 885.78853 242.6215 886.0634 242.8015 886.42865 242.8015 c 886.7969 242.8015 887.0729 242.6215 887.25665 242.2615 c 887.44115 241.90151 887.5334 241.36188 887.5334 240.64263 c 887.5334 239.92038 887.44115 239.37963 887.25665 239.02038 c 887.0729 238.66038 886.7969 238.48038 886.42865 238.48038 c h 886.42865 237.91788 m 887.0174 237.91788 887.46703 238.15076 887.77753 238.6165 c 888.08803 239.0815 888.24328 239.75688 888.24328 240.64263 c 888.24328 241.52613 888.08803 242.20076 887.77753 242.66651 c 887.46703 243.13151 887.0174 243.364 886.42865 243.364 c 885.84065 243.364 885.3914 243.13151 885.0809 242.66651 c 884.7704 242.20076 884.61515 241.52613 884.61515 240.64263 c 884.61515 239.75688 884.7704 239.0815 885.0809 238.6165 c 885.3914 238.15076 885.84065 237.91788 886.42865 237.91788 c h 889.4909 242.36838 m 890.2334 242.36838 l 890.2334 243.26163 l 889.4909 243.26163 l 889.4909 242.36838 l h 893.73103 238.63113 m 891.93778 241.4335 l 893.73103 241.4335 l 893.73103 238.63113 l h 893.54428 238.01238 m 894.43753 238.01238 l 894.43753 241.4335 l 895.18678 241.4335 l 895.18678 242.02413 l 894.43753 242.02413 l 894.43753 243.26163 l 893.73103 243.26163 l 893.73103 242.02413 l 891.36178 242.02413 l 891.36178 241.339 l 893.54428 238.01238 l h 897.8789 240.76863 m 897.5414 240.76863 897.2759 240.859 897.0824 241.03976 c 896.88965 241.22051 896.79328 241.46875 896.79328 241.7845 c 896.79328 242.101 896.88965 242.34963 897.0824 242.53038 c 897.2759 242.71113 897.5414 242.8015 897.8789 242.8015 c 898.2164 242.8015 898.48228 242.71076 898.67653 242.52926 c 898.87153 242.347 898.96903 242.09875 898.96903 241.7845 c 898.96903 241.46875 898.87228 241.22051 898.67878 241.03976 c 898.48603 240.859 898.2194 240.76863 897.8789 240.76863 c h 897.16903 240.46713 m 896.86453 240.39213 896.62715 240.25038 896.4569 240.04188 c 896.2874 239.83263 896.20265 239.578 896.20265 239.27801 c 896.20265 238.85876 896.3519 238.52725 896.6504 238.2835 c 896.94965 238.03975 897.35915 237.91788 897.8789 237.91788 c 898.40165 237.91788 898.8119 238.03975 899.10965 238.2835 c 899.4074 238.52725 899.55628 238.85876 899.55628 239.27801 c 899.55628 239.578 899.47115 239.83263 899.3009 240.04188 c 899.1314 240.25038 898.89553 240.39213 898.59328 240.46713 c 898.93528 240.54663 899.20153 240.70263 899.39203 240.93513 c 899.58328 241.16688 899.6789 241.45001 899.6789 241.7845 c 899.6789 242.29376 899.52365 242.68451 899.21315 242.95675 c 898.90265 243.22825 898.4579 243.364 897.8789 243.364 c 897.30065 243.364 896.8559 243.22825 896.54465 242.95675 c 896.23415 242.68451 896.0789 242.29376 896.0789 241.7845 c 896.0789 241.45001 896.1749 241.16688 896.3669 240.93513 c 896.55965 240.70263 896.82703 240.54663 897.16903 240.46713 c h 896.90915 239.34551 m 896.90915 239.61701 896.9939 239.82888 897.1634 239.98113 c 897.33365 240.13338 897.57215 240.20951 897.8789 240.20951 c 898.18415 240.20951 898.42265 240.13338 898.5944 239.98113 c 898.7669 239.82888 898.85315 239.61701 898.85315 239.34551 c 898.85315 239.07325 898.7669 238.86101 898.5944 238.70875 c 898.42265 238.5565 898.18415 238.48038 897.8789 238.48038 c 897.57215 238.48038 897.33365 238.5565 897.1634 238.70875 c 896.9939 238.86101 896.90915 239.07325 896.90915 239.34551 c h 903.09328 240.43113 m 903.43303 240.50388 903.69815 240.65538 903.88865 240.88563 c 904.0799 241.11513 904.17553 241.39863 904.17553 241.73613 c 904.17553 242.25363 903.9974 242.65451 903.64115 242.93875 c 903.2849 243.22225 902.77865 243.364 902.1224 243.364 c 901.90265 243.364 901.67615 243.34225 901.4429 243.29875 c 901.20965 243.25526 900.9689 243.19001 900.72065 243.103 c 900.72065 242.41788 l 900.91715 242.53263 901.1324 242.61925 901.3664 242.67775 c 901.60115 242.73625 901.8464 242.7655 902.10215 242.7655 c 902.5469 242.7655 902.8859 242.67775 903.11915 242.50225 c 903.3524 242.32675 903.46903 242.07138 903.46903 241.73613 c 903.46903 241.42638 903.36065 241.18451 903.1439 241.0105 c 902.92715 240.83576 902.62565 240.74838 902.2394 240.74838 c 901.6274 240.74838 l 901.6274 240.1645 l 902.26753 240.1645 l 902.61628 240.1645 902.88328 240.09475 903.06853 239.95525 c 903.25378 239.81575 903.3464 239.61476 903.3464 239.35226 c 903.3464 239.083 903.25078 238.87638 903.05953 238.73238 c 902.86903 238.58763 902.59565 238.51525 902.2394 238.51525 c 902.0444 238.51525 901.83553 238.53663 901.61278 238.57938 c 901.39003 238.62138 901.14515 238.68663 900.87815 238.77513 c 900.87815 238.14288 l 901.14815 238.06788 901.4009 238.01163 901.6364 237.97413 c 901.8719 237.93663 902.0939 237.91788 902.3024 237.91788 c 902.84165 237.91788 903.26803 238.0405 903.58153 238.28575 c 903.89578 238.53025 904.0529 238.86101 904.0529 239.27801 c 904.0529 239.56901 903.96965 239.81463 903.80315 240.01488 c 903.63665 240.21513 903.40003 240.35388 903.09328 240.43113 c h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 798.1534 248.40342 m 798.87002 248.40342 l 799.97365 252.84042 l 801.0739 248.40342 l 801.87265 248.40342 l 802.97627 252.84042 l 804.07652 248.40342 l 804.79765 248.40342 l 803.47915 253.65267 l 802.5859 253.65267 l 801.4789 249.09642 l 800.36065 253.65267 l 799.4674 253.65267 l 798.1534 248.40342 l h 808.9849 251.27554 m 808.9849 253.65267 l 808.33802 253.65267 l 808.33802 251.29692 l 808.33802 250.92417 808.26527 250.64554 808.11977 250.46105 c 807.97427 250.27579 807.7564 250.18317 807.46615 250.18317 c 807.11665 250.18317 806.84102 250.29454 806.63927 250.51729 c 806.43752 250.73929 806.33665 251.04267 806.33665 251.42742 c 806.33665 253.65267 l 805.6864 253.65267 l 805.6864 248.18179 l 806.33665 248.18179 l 806.33665 250.32717 l 806.4919 250.09017 806.67415 249.91317 806.8834 249.79617 c 807.0934 249.67917 807.33565 249.62067 807.61015 249.62067 c 808.0624 249.62067 808.4044 249.76054 808.63615 250.04029 c 808.86865 250.32004 808.9849 250.7318 808.9849 251.27554 c h 810.27415 249.71517 m 810.92102 249.71517 l 810.92102 253.65267 l 810.27415 253.65267 l 810.27415 249.71517 l h 810.27415 248.18179 m 810.92102 248.18179 l 810.92102 249.00192 l 810.27415 249.00192 l 810.27415 248.18179 l h 814.78427 249.83104 m 814.78427 250.44305 l 814.60202 250.3493 814.41227 250.27917 814.21502 250.23267 c 814.01852 250.18542 813.81452 250.1618 813.60302 250.1618 c 813.28202 250.1618 813.04127 250.21092 812.88077 250.30917 c 812.72027 250.40742 812.64002 250.55517 812.64002 250.75242 c 812.64002 250.90242 812.6974 251.02017 812.81215 251.10567 c 812.9269 251.19117 813.1579 251.27255 813.50515 251.3498 c 813.72677 251.39929 l 814.18577 251.49755 814.51202 251.63629 814.70552 251.81554 c 814.89902 251.99479 814.99577 252.24492 814.99577 252.56592 c 814.99577 252.93192 814.85102 253.2218 814.56152 253.43554 c 814.27202 253.64854 813.87415 253.75504 813.3679 253.75504 c 813.15715 253.75504 812.9374 253.73442 812.70865 253.69317 c 812.4799 253.65192 812.23915 253.59042 811.9864 253.50867 c 811.9864 252.84042 l 812.22565 252.96492 812.46115 253.0583 812.6929 253.12054 c 812.92465 253.18204 813.15452 253.21279 813.38252 253.21279 c 813.68702 253.21279 813.92102 253.16067 814.08452 253.05642 c 814.24877 252.95217 814.3309 252.80517 814.3309 252.61542 c 814.3309 252.43992 814.27165 252.3053 814.15315 252.21155 c 814.0354 252.1178 813.7759 252.02742 813.37465 251.94042 c 813.14965 251.88754 l 812.74915 251.80355 812.45965 251.67417 812.28115 251.49942 c 812.1034 251.32467 812.01452 251.08504 812.01452 250.78054 c 812.01452 250.41004 812.14577 250.12429 812.40827 249.92329 c 812.67077 249.72154 813.04352 249.62067 813.52652 249.62067 c 813.76502 249.62067 813.98965 249.63829 814.2004 249.67354 c 814.4119 249.70804 814.60652 249.76054 814.78427 249.83104 c h 816.65065 253.06205 m 816.65065 255.15005 l 816.0004 255.15005 l 816.0004 249.71517 l 816.65065 249.71517 l 816.65065 250.31255 l 816.78715 250.07854 816.9589 249.90492 817.1659 249.79167 c 817.37365 249.67767 817.62152 249.62067 817.90952 249.62067 c 818.38802 249.62067 818.77652 249.81042 819.07502 250.18992 c 819.37427 250.56942 819.5239 251.06855 819.5239 251.6873 c 819.5239 252.30605 819.37427 252.80554 819.07502 253.1858 c 818.77652 253.56529 818.38802 253.75504 817.90952 253.75504 c 817.62152 253.75504 817.37365 253.69805 817.1659 253.58405 c 816.9589 253.47004 816.78715 253.29605 816.65065 253.06205 c h 818.85227 251.6873 m 818.85227 251.21179 818.7544 250.83867 818.55865 250.56792 c 818.3629 250.29717 818.09402 250.1618 817.75202 250.1618 c 817.40927 250.1618 817.14002 250.29717 816.94427 250.56792 c 816.74852 250.83867 816.65065 251.21179 816.65065 251.6873 c 816.65065 252.16279 816.74852 252.53592 816.94427 252.80667 c 817.14002 253.07742 817.40927 253.21279 817.75202 253.21279 c 818.09402 253.21279 818.3629 253.07742 818.55865 252.80667 c 818.7544 252.53592 818.85227 252.16279 818.85227 251.6873 c h 823.96427 251.52192 m 823.96427 251.83804 l 820.98977 251.83804 l 821.01827 252.28355 821.15252 252.62292 821.39252 252.85617 c 821.63252 253.08942 821.96702 253.20604 822.39602 253.20604 c 822.64427 253.20604 822.88502 253.17567 823.11827 253.11492 c 823.35152 253.05417 823.58327 252.96267 823.81352 252.84042 c 823.81352 253.45242 l 823.58102 253.55067 823.3429 253.62567 823.09915 253.67742 c 822.8554 253.72917 822.60827 253.75504 822.35777 253.75504 c 821.72927 253.75504 821.23165 253.57242 820.8649 253.20717 c 820.49815 252.84117 820.31477 252.34617 820.31477 251.72217 c 820.31477 251.07792 820.48877 250.5668 820.83677 250.18879 c 821.18477 249.81005 821.65427 249.62067 822.24527 249.62067 c 822.77477 249.62067 823.19365 249.79129 823.5019 250.13254 c 823.81015 250.47304 823.96427 250.93617 823.96427 251.52192 c h 823.3174 251.33179 m 823.3129 250.97854 823.2139 250.69654 823.0204 250.48579 c 822.8269 250.27429 822.57077 250.16854 822.25202 250.16854 c 821.89127 250.16854 821.60252 250.27054 821.38577 250.47455 c 821.16902 250.67854 821.04415 250.96579 821.01115 251.3363 c 823.3174 251.33179 l h 827.30777 250.3193 m 827.23502 250.2773 827.1559 250.24654 827.0704 250.22705 c 826.9849 250.20679 826.89077 250.19667 826.78802 250.19667 c 826.42202 250.19667 826.14115 250.31555 825.9454 250.55329 c 825.74965 250.79104 825.65177 251.13267 825.65177 251.57817 c 825.65177 253.65267 l 825.00152 253.65267 l 825.00152 249.71517 l 825.65177 249.71517 l 825.65177 250.32717 l 825.78827 250.08792 825.96527 249.91055 826.18277 249.79504 c 826.40102 249.67879 826.66615 249.62067 826.97815 249.62067 c 827.0224 249.62067 827.07152 249.62367 827.12552 249.62967 c 827.17952 249.63492 827.23915 249.64354 827.3044 249.65554 c 827.30777 250.3193 l h 830.5039 251.19117 m 830.65615 251.24292 830.80427 251.35317 830.94827 251.52192 c 831.09227 251.69067 831.23702 251.9228 831.38252 252.2183 c 832.10365 253.65267 l 831.33977 253.65267 l 830.66927 252.30605 l 830.49527 251.9543 830.3269 251.72105 830.16415 251.60629 c 830.0014 251.49155 829.7794 251.43417 829.49815 251.43417 c 828.72415 251.43417 l 828.72415 253.65267 l 828.01427 253.65267 l 828.01427 248.40342 l 829.6174 248.40342 l 830.2174 248.40342 830.66515 248.52904 830.96065 248.78029 c 831.25615 249.0308 831.4039 249.40917 831.4039 249.91542 c 831.4039 250.24617 831.32702 250.52067 831.17327 250.73892 c 831.01952 250.95642 830.7964 251.10717 830.5039 251.19117 c h 828.72415 248.98729 m 828.72415 250.85029 l 829.6174 250.85029 l 829.9594 250.85029 830.21777 250.77117 830.39252 250.61292 c 830.56727 250.45467 830.65465 250.22217 830.65465 249.91542 c 830.65465 249.60867 830.56727 249.3773 830.39252 249.22129 c 830.21777 249.06529 829.9594 248.98729 829.6174 248.98729 c 828.72415 248.98729 l h 831.76502 248.40342 m 836.2054 248.40342 l 836.2054 249.00192 l 834.3424 249.00192 l 834.3424 253.65267 l 833.62915 253.65267 l 833.62915 249.00192 l 831.76502 249.00192 l 831.76502 248.40342 l h f Q}
\RtwoSelfPrefixPaint{1}{1}{%
q 0.2 0.2 0.2 rg 886.42865 248.87142 m 886.0634 248.87142 885.78853 249.05142 885.60403 249.41142 c 885.42028 249.77067 885.3284 250.31142 885.3284 251.03367 c 885.3284 251.75292 885.42028 252.29255 885.60403 252.65255 c 885.78853 253.01254 886.0634 253.19254 886.42865 253.19254 c 886.7969 253.19254 887.0729 253.01254 887.25665 252.65255 c 887.44115 252.29255 887.5334 251.75292 887.5334 251.03367 c 887.5334 250.31142 887.44115 249.77067 887.25665 249.41142 c 887.0729 249.05142 886.7969 248.87142 886.42865 248.87142 c h 886.42865 248.30892 m 887.0174 248.30892 887.46703 248.5418 887.77753 249.00754 c 888.08803 249.47254 888.24328 250.14792 888.24328 251.03367 c 888.24328 251.91717 888.08803 252.5918 887.77753 253.05755 c 887.46703 253.52255 887.0174 253.75504 886.42865 253.75504 c 885.84065 253.75504 885.3914 253.52255 885.0809 253.05755 c 884.7704 252.5918 884.61515 251.91717 884.61515 251.03367 c 884.61515 250.14792 884.7704 249.47254 885.0809 249.00754 c 885.3914 248.5418 885.84065 248.30892 886.42865 248.30892 c h 889.4909 252.75942 m 890.2334 252.75942 l 890.2334 253.65267 l 889.4909 253.65267 l 889.4909 252.75942 l h 893.93128 250.82217 m 894.27103 250.89492 894.53615 251.04642 894.72665 251.27667 c 894.9179 251.50617 895.01353 251.78967 895.01353 252.12717 c 895.01353 252.64467 894.8354 253.04555 894.47915 253.32979 c 894.1229 253.61329 893.61665 253.75504 892.9604 253.75504 c 892.74065 253.75504 892.51415 253.73329 892.2809 253.6898 c 892.04765 253.6463 891.8069 253.58105 891.55865 253.49404 c 891.55865 252.80892 l 891.75515 252.92367 891.9704 253.01029 892.2044 253.06879 c 892.43915 253.1273 892.6844 253.15654 892.94015 253.15654 c 893.3849 253.15654 893.7239 253.06879 893.95715 252.89329 c 894.1904 252.71779 894.30703 252.46242 894.30703 252.12717 c 894.30703 251.81742 894.19865 251.57555 893.9819 251.40154 c 893.76515 251.2268 893.46365 251.13942 893.0774 251.13942 c 892.4654 251.13942 l 892.4654 250.55554 l 893.10553 250.55554 l 893.45428 250.55554 893.72128 250.48579 893.90653 250.34629 c 894.09178 250.20679 894.1844 250.0058 894.1844 249.74329 c 894.1844 249.47404 894.08878 249.26742 893.89753 249.12342 c 893.70703 248.97867 893.43365 248.9063 893.0774 248.9063 c 892.8824 248.9063 892.67353 248.92767 892.45078 248.97042 c 892.22803 249.01242 891.98315 249.07767 891.71615 249.16617 c 891.71615 248.53392 l 891.98615 248.45892 892.2389 248.40267 892.4744 248.36517 c 892.7099 248.32767 892.9319 248.30892 893.1404 248.30892 c 893.67965 248.30892 894.10603 248.43154 894.41953 248.67679 c 894.73378 248.92129 894.8909 249.25205 894.8909 249.66905 c 894.8909 249.96005 894.80765 250.20567 894.64115 250.40592 c 894.47465 250.60617 894.23803 250.74492 893.93128 250.82217 c h 896.36803 248.40342 m 899.15578 248.40342 l 899.15578 249.00192 l 897.01828 249.00192 l 897.01828 250.28779 l 897.12103 250.25254 897.22378 250.22629 897.32653 250.20905 c 897.43003 250.19179 897.53353 250.18317 897.63703 250.18317 c 898.22278 250.18317 898.68665 250.34367 899.02865 250.66467 c 899.3714 250.98567 899.54278 251.4203 899.54278 251.96855 c 899.54278 252.5333 899.3669 252.97242 899.01515 253.28592 c 898.6634 253.59867 898.16765 253.75504 897.5279 253.75504 c 897.3074 253.75504 897.08278 253.73629 896.85403 253.69879 c 896.62603 253.66129 896.39015 253.60505 896.1464 253.53005 c 896.1464 252.81567 l 896.35715 252.93042 896.57503 253.01592 896.80003 253.07217 c 897.02503 253.12842 897.26278 253.15654 897.51328 253.15654 c 897.91903 253.15654 898.24003 253.05004 898.47628 252.83704 c 898.71328 252.62404 898.83178 252.33455 898.83178 251.96855 c 898.83178 251.6033 898.71328 251.31417 898.47628 251.10117 c 898.24003 250.88742 897.91903 250.78054 897.51328 250.78054 c 897.32353 250.78054 897.13415 250.80155 896.94515 250.84355 c 896.7569 250.88555 896.56453 250.95117 896.36803 251.04042 c 896.36803 248.40342 l h 902.89303 249.02217 m 901.09978 251.82455 l 902.89303 251.82455 l 902.89303 249.02217 l h 902.70628 248.40342 m 903.59953 248.40342 l 903.59953 251.82455 l 904.34878 251.82455 l 904.34878 252.41517 l 903.59953 252.41517 l 903.59953 253.65267 l 902.89303 253.65267 l 902.89303 252.41517 l 900.52378 252.41517 l 900.52378 251.73004 l 902.70628 248.40342 l h f Q}
\RtwoSelfPrefixPaint{1}{0.68}{%
q 530.81658 12.672 381.56742 259.776 re W n 0.18824 0.18824 0.18824 RG 1.35 w 2 J 1 j [] 0 d 530.81658 272.448 m 535.54295 272.34285 l 535.62158 272.32955 l 537.48294 272.21958 l 537.57515 272.17007 l 538.3362 272.06394 l 538.42484 272.02931 l 538.89355 271.92248 l 538.92722 271.8999 l 539.00207 271.8999 l 539.70769 271.78882 l 539.76769 271.75428 l 539.81161 271.75428 l 540.38607 271.64508 l 540.48169 271.59971 l 540.48972 271.59971 l 540.91556 271.50438 l 540.91556 271.48624 l 541.00591 271.48624 l 541.75011 271.37761 l 541.85713 271.31076 l 542.51362 271.20363 l 542.60798 271.17702 l 542.6215 271.17702 l 542.83347 271.0681 l 542.86804 271.02119 l 542.9391 271.02119 l 543.20118 270.92097 l 543.28265 270.87591 l 543.7204 270.76902 l 543.82076 270.70688 l 544.02835 270.59832 l 544.12662 270.57051 l 544.1354 270.57051 l 544.51943 270.46209 l 544.62661 270.43073 l 544.85308 270.32339 l 544.93239 270.26319 l 544.96416 270.26319 l 545.38985 270.15611 l 545.48449 270.09545 l 545.49826 270.09545 l 545.69113 269.98909 l 545.72474 269.96476 l 545.78356 269.96476 l 546.04673 269.86127 l 546.14693 269.78124 l 546.15124 269.78124 l 546.56927 269.67339 l 546.56927 269.66281 l 546.67751 269.66281 l 546.92563 269.55395 l 546.99899 269.5166 l 547.03406 269.5166 l 547.25854 269.41704 l 547.36025 269.36874 l 547.62086 269.26258 l 547.70878 269.21942 l 547.72973 269.21942 l 547.80016 269.1101 l 547.87467 269.03402 l 548.3602 268.9251 l 548.45268 268.88822 l 548.45634 268.88822 l 548.6686 268.7824 l 548.77212 268.73949 l 548.77918 268.73949 l 549.00133 268.63749 l 549.10845 268.54906 l 549.35319 268.44223 l 549.45013 268.39094 l 549.45802 268.39094 l 549.71843 268.28709 l 549.82912 268.16049 l 550.11254 268.05015 l 550.21298 267.94962 l 550.41704 267.84189 l 550.5213 267.80697 l 550.52813 267.80697 l 550.86452 267.69838 l 550.97528 267.63295 l 551.32049 267.52995 l 551.42961 267.37181 l 551.64468 267.26999 l 551.74693 267.19807 l 551.75446 267.19807 l 552.06701 267.09022 l 552.16967 266.98866 l 552.489 266.88567 l 552.59194 266.81853 l 552.88748 266.71065 l 552.99411 266.64817 l 552.99525 266.64817 l 553.24562 266.54047 l 553.35165 266.50544 l 553.35623 266.50544 l 553.53777 266.39854 l 553.62356 266.34627 l 553.96801 266.2412 l 554.06428 266.15005 l 554.34747 266.03989 l 554.45059 265.97796 l 554.5504 265.88763 l 554.64403 265.74545 l 554.64426 265.74545 l 554.7864 265.65072 l 554.89472 265.58825 l 555.17778 265.49303 l 555.27328 265.44284 l 555.28605 265.44284 l 555.54234 265.34375 l 555.63215 265.25719 l 555.64917 265.25719 l 555.99291 265.14926 l 556.06087 265.102 l 556.08807 265.102 l 556.42981 264.99941 l 556.49799 264.93641 l 556.64544 264.8405 l 556.75336 264.78458 l 557.00237 264.6768 l 557.10675 264.62448 l 557.29336 264.51603 l 557.39187 264.46795 l 557.56296 264.35924 l 557.62983 264.27977 l 557.65224 264.27977 l 557.84548 264.17077 l 557.9116 264.11325 l 557.95332 264.11325 l 558.24782 264.00236 l 558.34252 263.91944 l 558.35003 263.91944 l 558.67205 263.80926 l 558.76969 263.70866 l 558.78093 263.70866 l 559.06503 263.60352 l 559.1575 263.54787 l 559.16871 263.54787 l 559.36411 263.44157 l 559.43685 263.34861 l 559.73762 263.23887 l 559.83428 263.158 l 559.84336 263.158 l 560.02364 263.05 l 560.10997 262.9273 l 560.13086 262.9273 l 560.36004 262.81944 l 560.46022 262.76543 l 560.62389 262.66273 l 560.69865 262.63222 l 560.73457 262.63222 l 561.03291 262.54187 l 561.14311 262.4432 l 561.31779 262.34503 l 561.42796 262.21688 l 561.61885 262.10881 l 561.72921 262.03645 l 561.9294 261.92963 l 562.03997 261.82914 l 562.22086 261.73554 l 562.31932 261.55043 l 562.32031 261.55043 l 562.50678 261.44746 l 562.61629 261.33558 l 562.78892 261.22772 l 562.8873 261.15793 l 562.89724 261.15793 l 563.10776 261.05293 l 563.21736 260.95024 l 563.41507 260.83913 l 563.4823 260.78476 l 563.52035 260.78476 l 563.67259 260.68868 l 563.78203 260.58837 l 563.88788 260.4824 l 563.98093 260.39228 l 564.19836 260.2837 l 564.28899 260.18415 l 564.30551 260.18415 l 564.48934 260.0789 l 564.59273 259.94523 l 564.82512 259.83779 l 564.93482 259.74892 l 565.31141 259.64453 l 565.42112 259.56187 l 565.4216 259.56187 l 565.68426 259.45305 l 565.78833 259.39284 l 565.89817 259.28395 l 565.96204 259.22016 l 565.9853 259.22016 l 566.13215 259.11689 l 566.2185 259.01766 l 566.24233 259.01766 l 566.34796 258.91398 l 566.4503 258.83026 l 566.45562 258.83026 l 566.62259 258.73743 l 566.72093 258.625 l 566.72365 258.625 l 566.99642 258.53153 l 567.10035 258.42002 l 567.35209 258.30933 l 567.43297 258.22605 l 567.45093 258.22605 l 567.68025 258.11611 l 567.77531 258.00548 l 567.78102 258.00548 l 567.9 257.89831 l 568.00072 257.83231 l 568.00636 257.83231 l 568.34758 257.72397 l 568.45393 257.65112 l 568.45671 257.65112 l 568.67794 257.54091 l 568.74836 257.49151 l 568.77818 257.49151 l 569.01801 257.38698 l 569.05344 257.36239 l 569.10916 257.36239 l 569.27931 257.25351 l 569.38213 257.21953 l 569.53689 257.10973 l 569.6426 257.06282 l 569.64273 257.06282 l 569.74062 256.96146 l 569.84618 256.87997 l 569.9906 256.77413 l 570.08933 256.67926 l 570.09399 256.67926 l 570.34697 256.58128 l 570.44992 256.4226 l 570.6936 256.31273 l 570.80106 256.21145 l 571.0231 256.11859 l 571.08991 256.06157 l 571.09842 256.06157 l 571.28873 255.96151 l 571.39863 255.83689 l 571.56574 255.72681 l 571.6243 255.68151 l 571.67293 255.68151 l 571.89076 255.57617 l 572.00044 255.46564 l 572.00104 255.46564 l 572.12662 255.35478 l 572.23248 255.25722 l 572.57377 255.15272 l 572.68407 255.07187 l 572.83336 254.9641 l 572.9392 254.85094 l 573.16147 254.75554 l 573.26532 254.70463 l 573.41509 254.60809 l 573.52319 254.53521 l 573.65834 254.44638 l 573.69137 254.38329 l 573.75751 254.38329 l 573.93117 254.27392 l 574.03965 254.06327 l 574.03991 254.06327 l 574.29076 253.96072 l 574.40117 253.82743 l 574.53914 253.72678 l 574.60095 253.65273 l 574.62233 253.65273 l 574.79682 253.54223 l 574.89754 253.38867 l 575.03609 253.28733 l 575.08749 253.2178 l 575.12629 253.2178 l 575.36983 253.11021 l 575.45517 253.01423 l 575.46646 253.01423 l 575.58303 252.90873 l 575.68949 252.73058 l 575.99933 252.62052 l 576.08791 252.50605 l 576.10207 252.50605 l 576.32394 252.39601 l 576.37415 252.36401 l 576.41627 252.36401 l 576.78509 252.25672 l 576.89362 252.14971 l 577.0436 252.04451 l 577.14013 251.92217 l 577.28361 251.81478 l 577.3695 251.75302 l 577.39012 251.75302 l 577.55328 251.65099 l 577.66376 251.56784 l 577.81849 251.47279 l 577.91637 251.35472 l 577.92066 251.35472 l 578.09286 251.24966 l 578.19005 251.18613 l 578.30394 251.08613 l 578.40947 250.93011 l 578.41267 250.93011 l 578.59344 250.82487 l 578.69777 250.74825 l 578.90748 250.63758 l 579.0137 250.56667 l 579.19076 250.46852 l 579.29702 250.39744 l 579.42119 250.3007 l 579.53159 250.17118 l 579.7679 250.06358 l 579.87571 249.94733 l 580.0401 249.85428 l 580.1502 249.70146 l 580.29815 249.60833 l 580.39634 249.51857 l 580.40709 249.51857 l 580.69218 249.40792 l 580.79272 249.33038 l 580.79984 249.33038 l 581.18938 249.22727 l 581.2677 249.15019 l 581.28327 249.15019 l 581.45229 249.04975 l 581.54594 248.99116 l 581.55602 248.99116 l 581.78146 248.88734 l 581.88763 248.82877 l 581.88774 248.82877 l 582.17715 248.72382 l 582.26125 248.63365 l 582.28493 248.63365 l 582.52885 248.53088 l 582.62754 248.47249 l 582.76647 248.37082 l 582.87198 248.28084 l 583.05202 248.18 l 583.16093 248.00687 l 583.16129 248.00687 l 583.30683 247.90651 l 583.41171 247.86579 l 583.54853 247.75755 l 583.65899 247.67575 l 583.82655 247.57949 l 583.92939 247.50371 l 583.93573 247.50371 l 584.13462 247.39764 l 584.23995 247.26693 l 584.40422 247.17135 l 584.49203 247.08036 l 584.66099 246.97714 l 584.77182 246.88082 l 584.99321 246.78444 l 585.05908 246.70508 l 585.0952 246.70508 l 585.273 246.60411 l 585.37221 246.52778 l 585.37279 246.52778 l 585.56019 246.42282 l 585.61074 246.35635 l 585.63641 246.35635 l 585.81807 246.25203 l 585.92059 246.1452 l 586.07217 246.04129 l 586.17771 245.96238 l 586.34598 245.86008 l 586.44884 245.68405 l 586.45576 245.68405 l 586.65571 245.58299 l 586.76395 245.50435 l 587.01243 245.39384 l 587.10294 245.32109 l 587.10698 245.32109 l 587.27334 245.22263 l 587.37019 245.12621 l 587.3838 245.12621 l 587.58971 245.02809 l 587.68273 244.95013 l 587.80616 244.84633 l 587.89908 244.76709 l 588.07039 244.66345 l 588.1741 244.50574 l 588.30935 244.3972 l 588.39421 244.28639 l 588.40125 244.28639 l 588.47451 244.20166 l 588.53002 244.07735 l 588.56142 244.07735 l 588.78226 243.97376 l 588.87489 243.95341 l 588.87796 243.95341 l 588.98384 243.84398 l 589.07879 243.75392 l 589.093 243.75392 l 589.31418 243.64956 l 589.40085 243.5366 l 589.41329 243.5366 l 589.51052 243.43572 l 589.59393 243.32516 l 589.61819 243.32516 l 589.79138 243.21719 l 589.867 243.13037 l 589.89462 243.13037 l 590.02715 243.02964 l 590.11853 242.94257 l 590.13241 242.94257 l 590.28368 242.84258 l 590.37339 242.75925 l 590.38578 242.75925 l 590.55483 242.65515 l 590.63941 242.58164 l 590.66353 242.58164 l 590.77539 242.47724 l 590.84533 242.41019 l 590.88245 242.41019 l 591.05074 242.30021 l 591.146 242.2208 l 591.27553 242.1131 l 591.36848 242.06179 l 591.3779 242.06179 l 591.58723 241.95183 l 591.69123 241.86023 l 591.83156 241.75086 l 591.93112 241.64562 l 591.94212 241.64562 l 592.06278 241.54448 l 592.10479 241.47323 l 592.16908 241.47323 l 592.4766 241.37326 l 592.58023 241.27622 l 592.7972 241.17569 l 592.90191 241.01499 l 592.90636 241.01499 l 592.99651 240.90833 l 593.10026 240.80012 l 593.23174 240.69251 l 593.31368 240.64126 l 593.3389 240.64126 l 593.49187 240.53385 l 593.5862 240.49469 l 593.60127 240.49469 l 593.74898 240.40088 l 593.84683 240.24554 l 593.85398 240.24554 l 594.06799 240.14094 l 594.1717 240.04059 l 594.17172 240.04059 l 594.38916 239.93983 l 594.49662 239.84083 l 594.7485 239.73499 l 594.84905 239.69747 l 595.05128 239.58722 l 595.15508 239.52359 l 595.162 239.52359 l 595.32205 239.41705 l 595.42566 239.29083 l 595.43032 239.29083 l 595.59278 239.19017 l 595.64853 239.12641 l 595.68652 239.12641 l 595.8806 239.0192 l 595.96273 238.95645 l 595.98828 238.95645 l 596.12818 238.84648 l 596.21339 238.75724 l 596.22896 238.75724 l 596.38554 238.65213 l 596.49103 238.58956 l 596.61757 238.47859 l 596.70639 238.38325 l 596.7259 238.38325 l 596.91625 238.28179 l 597.01932 238.18252 l 597.02581 238.18252 l 597.23367 238.09414 l 597.33146 238.01427 l 597.34279 238.01427 l 597.4764 237.90818 l 597.58234 237.77984 l 597.58473 237.77984 l 597.72573 237.67363 l 597.81771 237.63088 l 597.83611 237.63088 l 598.08288 237.54962 l 598.15816 237.41534 l 598.16963 237.41534 l 598.4428 237.30963 l 598.53292 237.25345 l 598.55088 237.25345 l 598.74462 237.14383 l 598.84692 237.01861 l 598.85118 237.01861 l 599.0924 236.91072 l 599.19797 236.80867 l 599.2734 236.70553 l 599.35626 236.62357 l 599.35802 236.62357 l 599.55836 236.51891 l 599.66353 236.4436 l 599.85197 236.33385 l 599.93333 236.26832 l 599.95634 236.26832 l 600.08638 236.17833 l 600.19697 236.04179 l 600.30434 235.93387 l 600.41128 235.79728 l 600.63862 235.68744 l 600.7169 235.65736 l 600.74525 235.65736 l 600.91017 235.54882 l 601.02003 235.4422 l 601.23455 235.33139 l 601.33276 235.23873 l 601.34558 235.23873 l 601.41071 235.1312 l 601.50322 235.07545 l 601.51721 235.07545 l 601.71218 234.96897 l 601.81874 234.91677 l 602.05404 234.80865 l 602.14484 234.72329 l 602.16136 234.72329 l 602.30501 234.61298 l 602.40023 234.54976 l 602.4088 234.54976 l 602.51693 234.44656 l 602.6182 234.35235 l 602.888 234.24817 l 602.99871 234.08882 l 603.10978 233.99138 l 603.20093 233.91184 l 603.21834 233.91184 l 603.40102 233.80593 l 603.47955 233.71682 l 603.48854 233.71682 l 603.66288 233.61159 l 603.7658 233.54692 l 603.90194 233.45415 l 603.99682 233.38986 l 604.27344 233.28264 l 604.35599 233.18842 l 604.36093 233.18842 l 604.55719 233.0895 l 604.66481 233.0471 l 604.77431 232.93918 l 604.83502 232.8743 l 604.88396 232.8743 l 604.97713 232.77798 l 605.0395 232.69267 l 605.08504 232.69267 l 605.24191 232.58694 l 605.34478 232.4896 l 605.60102 232.38935 l 605.70256 232.31514 l 605.70904 232.31514 l 605.84647 232.21407 l 605.94606 232.10757 l 605.95705 232.10757 l 606.13663 232.00077 l 606.24698 231.88686 l 606.42952 231.78107 l 606.5038 231.70046 l 606.51823 231.70046 l 606.70227 231.61408 l 606.75697 231.54549 l 606.80116 231.54549 l 607.00372 231.4386 l 607.08217 231.379 l 607.09087 231.379 l 607.32935 231.27286 l 607.42466 231.15398 l 607.67796 231.04767 l 607.76519 230.91174 l 607.77235 230.91174 l 607.86687 230.80887 l 607.92777 230.72599 l 607.97465 230.72599 l 608.15976 230.62037 l 608.25461 230.45778 l 608.26245 230.45778 l 608.40597 230.3492 l 608.50366 230.30073 l 608.51635 230.30073 l 608.73519 230.19783 l 608.84299 230.09232 l 608.84306 230.09232 l 608.90471 229.98263 l 609.00933 229.84245 l 609.12364 229.75099 l 609.20304 229.67376 l 609.2335 229.67376 l 609.4742 229.56927 l 609.58498 229.5195 l 609.74576 229.41485 l 609.85342 229.31101 l 610.05351 229.2048 l 610.16191 229.10717 l 610.43532 229.00965 l 610.53734 228.94735 l 610.54584 228.94735 l 610.6662 228.83684 l 610.75996 228.71735 l 610.77462 228.71735 l 610.84971 228.6223 l 610.95172 228.52766 l 611.14804 228.42452 l 611.23627 228.31867 l 611.24836 228.31867 l 611.3863 228.21818 l 611.47236 228.13166 l 611.48141 228.13166 l 611.68044 228.03068 l 611.76734 227.9913 l 611.79099 227.9913 l 612.02708 227.89101 l 612.10412 227.81241 l 612.13466 227.81241 l 612.2631 227.70334 l 612.35883 227.61305 l 612.36263 227.61305 l 612.65092 227.50785 l 612.74672 227.42759 l 612.74873 227.42759 l 613.00758 227.31816 l 613.10508 227.23566 l 613.1126 227.23566 l 613.36628 227.14179 l 613.44828 227.10304 l 613.47234 227.10304 l 613.67627 226.99496 l 613.73525 226.95704 l 613.78609 226.95704 l 613.93018 226.85131 l 614.00647 226.7868 l 614.03801 226.7868 l 614.18445 226.68296 l 614.29182 226.58773 l 614.54489 226.48463 l 614.63177 226.38637 l 614.65104 226.38637 l 614.96239 226.28288 l 615.02551 226.23133 l 615.07084 226.23133 l 615.16451 226.12423 l 615.26989 226.01727 l 615.41752 225.92467 l 615.4996 225.81312 l 615.51758 225.81312 l 615.67214 225.70266 l 615.76476 225.58092 l 615.77434 225.58092 l 616.01527 225.47532 l 616.10648 225.37543 l 616.11464 225.37543 l 616.28624 225.26667 l 616.33524 225.23043 l 616.39622 225.23043 l 616.61289 225.13784 l 616.7213 225.04755 l 617.00348 224.93685 l 617.10853 224.8479 l 617.10927 224.8479 l 617.23451 224.73761 l 617.33762 224.63365 l 617.58736 224.52879 l 617.69212 224.45921 l 617.69616 224.45921 l 617.9244 224.35363 l 618.01716 224.28619 l 618.02265 224.28619 l 618.09626 224.19061 l 618.20237 223.99536 l 618.20348 223.99536 l 618.39532 223.88813 l 618.46996 223.82849 l 618.67608 223.72171 l 618.78249 223.64665 l 618.87734 223.54224 l 618.94749 223.43469 l 618.98436 223.43469 l 619.1125 223.33473 l 619.22038 223.21949 l 619.42698 223.1103 l 619.5328 222.99909 l 619.61756 222.88855 l 619.70513 222.80899 l 619.72091 222.80899 l 619.84278 222.70162 l 619.93026 222.59354 l 620.1006 222.49267 l 620.20923 222.40372 l 620.21119 222.40372 l 620.45156 222.29576 l 620.55274 222.16953 l 620.55519 222.16953 l 620.70672 222.07268 l 620.80933 221.9783 l 620.81515 221.9783 l 621.02167 221.86724 l 621.12817 221.73887 l 621.27209 221.64508 l 621.36789 221.51926 l 621.37967 221.51926 l 621.66524 221.40919 l 621.77256 221.31999 l 622.03009 221.22458 l 622.1388 221.10901 l 622.1924 221.00176 l 622.292 220.86754 l 622.30047 220.86754 l 622.42853 220.75711 l 622.52546 220.66588 l 622.69032 220.55698 l 622.78963 220.45514 l 622.93431 220.35461 l 623.02561 220.15627 l 623.04499 220.15627 l 623.3126 220.05213 l 623.4113 220.01247 l 623.4185 220.01247 l 623.63147 219.90276 l 623.72407 219.81764 l 623.73662 219.81764 l 623.92606 219.70969 l 624.02834 219.65737 l 624.03174 219.65737 l 624.28741 219.55115 l 624.39262 219.53115 l 624.39723 219.53115 l 624.70532 219.42285 l 624.7972 219.33567 l 624.81444 219.33567 l 624.97354 219.24071 l 625.06319 219.19092 l 625.06517 219.19092 l 625.34776 219.08203 l 625.45376 218.97825 l 625.55207 218.88627 l 625.6241 218.82447 l 625.66302 218.82447 l 625.76124 218.71972 l 625.84343 218.63368 l 625.86613 218.63368 l 625.96329 218.53795 l 626.05107 218.41171 l 626.07409 218.41171 l 626.1486 218.30907 l 626.25887 218.23248 l 626.43558 218.12288 l 626.53605 218.04051 l 626.54081 218.04051 l 626.74322 217.93422 l 626.84533 217.83346 l 626.8539 217.83346 l 627.14711 217.72465 l 627.24457 217.66125 l 627.41347 217.56907 l 627.46958 217.4574 l 627.50772 217.4574 l 627.65905 217.35774 l 627.76352 217.27263 l 627.9809 217.1658 l 628.08089 217.08834 l 628.31075 216.97828 l 628.39806 216.89026 l 628.42102 216.89026 l 628.49926 216.81019 l 628.60188 216.66914 l 628.60573 216.66914 l 628.82545 216.56208 l 628.89276 216.53048 l 628.92789 216.53048 l 629.21276 216.42399 l 629.27826 216.35499 l 629.32001 216.35499 l 629.43405 216.25617 l 629.53894 216.19022 l 629.65391 216.08648 l 629.75095 216.01997 l 629.76197 216.01997 l 630.07091 215.91166 l 630.17166 215.83803 l 630.33799 215.73053 l 630.43881 215.67081 l 630.43898 215.67081 l 630.67522 215.58173 l 630.74929 215.51482 l 630.76413 215.51482 l 630.98466 215.41189 l 631.06936 215.32311 l 631.08888 215.32311 l 631.25062 215.21347 l 631.35131 215.12079 l 631.35638 215.12079 l 631.51937 215.02537 l 631.62943 214.94008 l 631.62984 214.94008 l 631.75348 214.83841 l 631.85041 214.77565 l 631.85191 214.77565 l 632.11622 214.66524 l 632.20867 214.65402 l 632.21507 214.65402 l 632.44529 214.55051 l 632.55431 214.4728 l 632.67563 214.36202 l 632.69252 214.3368 l 632.76222 214.3368 l 633.01208 214.23338 l 633.12314 214.13454 l 633.20081 214.0276 l 633.29815 213.93071 l 633.30833 213.93071 l 633.45752 213.82331 l 633.5665 213.72351 l 633.69179 213.62154 l 633.77403 213.42147 l 633.79372 213.42147 l 633.9112 213.3245 l 634.01775 213.20293 l 634.01878 213.20293 l 634.17605 213.09196 l 634.28625 212.98504 l 634.50243 212.88061 l 634.6004 212.76789 l 634.76076 212.66075 l 634.8415 212.54928 l 634.86891 212.54928 l 635.13157 212.44162 l 635.2341 212.34251 l 635.38435 212.2631 l 635.47079 212.14793 l 635.71562 212.04538 l 635.81323 211.95482 l 635.96368 211.85087 l 636.07122 211.78372 l 636.0726 211.78372 l 636.29208 211.67537 l 636.37001 211.59526 l 636.40302 211.59526 l 636.50659 211.48458 l 636.59859 211.39731 l 636.61642 211.39731 l 636.79265 211.30037 l 636.89986 211.19816 l 636.99902 211.09304 l 637.09337 211.06034 l 637.10566 211.06034 l 637.20802 210.95716 l 637.31632 210.81241 l 637.55363 210.70401 l 637.64481 210.62753 l 637.72563 210.54813 l 637.78287 210.468 l 637.83375 210.468 l 637.99904 210.35818 l 638.07293 210.25046 l 638.10184 210.25046 l 638.25079 210.14077 l 638.33338 210.08289 l 638.58285 209.97867 l 638.67921 209.88118 l 638.68822 209.88118 l 638.89083 209.78999 l 638.98772 209.62221 l 639.00177 209.62221 l 639.14401 209.52022 l 639.21704 209.46748 l 639.25305 209.46748 l 639.36313 209.36695 l 639.47403 209.26371 l 639.64562 209.15566 l 639.75623 208.99528 l 639.93257 208.89251 l 640.02975 208.78534 l 640.03959 208.78534 l 640.19503 208.67917 l 640.29266 208.60895 l 640.53324 208.50068 l 640.64127 208.42746 l 640.72008 208.32435 l 640.82702 208.20746 l 640.97465 208.10321 l 641.08065 207.96334 l 641.0824 207.96334 l 641.3091 207.854 l 641.41405 207.71947 l 641.51619 207.61678 l 641.62075 207.53303 l 641.62699 207.53303 l 641.92481 207.42782 l 642.0329 207.34595 l 642.11632 207.23788 l 642.2178 207.1346 l 642.22241 207.1346 l 642.40994 207.02811 l 642.50673 206.96238 l 642.51538 206.96238 l 642.58941 206.86632 l 642.68929 206.74564 l 642.69063 206.74564 l 642.85726 206.64051 l 642.93517 206.5121 l 642.96673 206.5121 l 643.11783 206.40416 l 643.19564 206.3699 l 643.2149 206.3699 l 643.5107 206.26555 l 643.5319 206.24553 l 643.61144 206.24553 l 643.72443 206.14542 l 643.79867 206.03373 l 643.82803 206.03373 l 644.02507 205.93661 l 644.12628 205.8099 l 644.38683 205.70288 l 644.48411 205.62196 l 644.4967 205.62196 l 644.7927 205.51304 l 644.89804 205.41633 l 645.06879 205.31001 l 645.12544 205.26588 l 645.17513 205.26588 l 645.35119 205.15522 l 645.45375 205.12161 l 645.69503 205.01237 l 645.78656 204.92757 l 645.80202 204.92757 l 646.01137 204.82443 l 646.11106 204.72382 l 646.1168 204.72382 l 646.3948 204.61343 l 646.44646 204.55627 l 646.49191 204.55627 l 646.68407 204.44592 l 646.74628 204.36965 l 646.79216 204.36965 l 646.89149 204.27368 l 646.99816 204.15288 l 647.00194 204.15288 l 647.20432 204.04242 l 647.24091 203.99163 l 647.30858 203.99163 l 647.45133 203.89384 l 647.51431 203.81871 l 647.55067 203.81871 l 647.78811 203.73874 l 647.89758 203.63399 l 647.89845 203.63399 l 648.05159 203.52776 l 648.11757 203.49024 l 648.15881 203.49024 l 648.35342 203.3951 l 648.46143 203.30157 l 648.66664 203.20066 l 648.7649 203.13863 l 648.77137 203.13863 l 648.90851 203.0358 l 649.0129 202.92966 l 649.24415 202.8254 l 649.29256 202.77103 l 649.35161 202.77103 l 649.5991 202.66275 l 649.70942 202.60115 l 649.98477 202.49943 l 650.05486 202.45299 l 650.09229 202.45299 l 650.18361 202.34201 l 650.29125 202.22127 l 650.46526 202.11803 l 650.57417 202.00586 l 650.69391 201.90649 l 650.78876 201.76754 l 650.93216 201.67576 l 651.02653 201.59429 l 651.04213 201.59429 l 651.22486 201.48817 l 651.31719 201.39645 l 651.3353 201.39645 l 651.60361 201.30625 l 651.71341 201.19274 l 651.79822 201.08453 l 651.88898 201.00829 l 651.90778 201.00829 l 652.08858 200.90103 l 652.19969 200.77756 l 652.47357 200.67179 l 652.5589 200.59031 l 652.58239 200.59031 l 652.72495 200.49645 l 652.80945 200.39731 l 652.83577 200.39731 l 653.01393 200.31155 l 653.11509 200.24265 l 653.1244 200.24265 l 653.20644 200.13888 l 653.31308 200.05074 l 653.31647 200.05074 l 653.42401 199.94042 l 653.51513 199.85192 l 653.53068 199.85192 l 653.63806 199.75405 l 653.74139 199.66536 l 653.79541 199.56001 l 653.89402 199.44115 l 653.89744 199.44115 l 654.02926 199.34153 l 654.11622 199.27346 l 654.13036 199.27346 l 654.30866 199.16705 l 654.41447 199.01232 l 654.4178 199.01232 l 654.59273 198.90587 l 654.69656 198.76426 l 654.70191 198.76426 l 654.8389 198.65354 l 654.88795 198.58338 l 655.09373 198.47417 l 655.19122 198.31365 l 655.20317 198.31365 l 655.43639 198.21277 l 655.51698 198.08081 l 655.53415 198.08081 l 655.68363 197.99296 l 655.79415 197.8148 l 656.0181 197.7051 l 656.12909 197.62997 l 656.25108 197.53205 l 656.33325 197.44277 l 656.35508 197.44277 l 656.62001 197.3321 l 656.72258 197.24542 l 656.90013 197.1367 l 656.95554 197.09317 l 656.99609 197.09317 l 657.20339 196.98613 l 657.29033 196.9575 l 657.3082 196.9575 l 657.38322 196.86117 l 657.47387 196.77632 l 657.49096 196.77632 l 657.61733 196.68057 l 657.723 196.54141 l 657.72749 196.54141 l 657.85567 196.43588 l 657.95146 196.3547 l 658.28866 196.2437 l 658.37393 196.16388 l 658.39188 196.16388 l 658.54049 196.07389 l 658.63945 196.00015 l 658.64291 196.00015 l 658.92243 195.89719 l 659.01312 195.80034 l 659.03274 195.80034 l 659.22543 195.70545 l 659.33619 195.60524 l 659.51556 195.50684 l 659.61842 195.40718 l 659.75418 195.29837 l 659.81125 195.24239 l 659.85334 195.24239 l 659.96472 195.13398 l 660.07391 194.98445 l 660.44952 194.87352 l 660.54986 194.7816 l 660.55645 194.7816 l 660.77032 194.67604 l 660.85465 194.61805 l 660.87121 194.61805 l 661.04446 194.51476 l 661.13866 194.43848 l 661.15238 194.43848 l 661.29949 194.33895 l 661.3995 194.23714 l 661.65974 194.12932 l 661.76663 194.01331 l 661.9149 193.90403 l 661.99592 193.8136 l 662.00985 193.8136 l 662.15307 193.72537 l 662.23788 193.65142 l 662.2511 193.65142 l 662.31526 193.5601 l 662.40797 193.47122 l 662.60943 193.36244 l 662.71234 193.25835 l 662.718 193.25835 l 662.83038 193.17153 l 662.93972 193.02322 l 663.05647 192.92938 l 663.16019 192.81039 l 663.34755 192.70587 l 663.44999 192.64315 l 663.45501 192.64315 l 663.60581 192.5343 l 663.70938 192.45162 l 663.86853 192.34951 l 663.96988 192.25164 l 664.27193 192.14221 l 664.35795 192.08278 l 664.36309 192.08278 l 664.55577 191.97508 l 664.63126 191.9506 l 664.66606 191.9506 l 664.83084 191.84701 l 664.93659 191.77734 l 665.15134 191.67527 l 665.24674 191.5255 l 665.25797 191.5255 l 665.48484 191.42071 l 665.59204 191.33233 l 665.69945 191.22857 l 665.80166 191.09889 l 665.92069 191.00404 l 666.02237 190.87156 l 666.03053 190.87156 l 666.14052 190.76176 l 666.23459 190.60709 l 666.2405 190.60709 l 666.57365 190.49816 l 666.67624 190.40567 l 666.85117 190.30777 l 666.96167 190.16628 l 667.20038 190.05672 l 667.2429 190.0313 l 667.28263 190.0313 l 667.52718 189.93086 l 667.63468 189.84435 l 667.73292 189.73682 l 667.84049 189.68117 l 668.10499 189.57274 l 668.20761 189.49118 l 668.42937 189.38992 l 668.50749 189.32931 l 668.53159 189.32931 l 668.71255 189.21831 l 668.80264 189.06864 l 668.81441 189.06864 l 668.94493 188.98083 l 669.01432 188.89444 l 669.05447 188.89444 l 669.20958 188.78852 l 669.24972 188.75521 l 669.28341 188.75521 l 669.43227 188.64731 l 669.51012 188.55473 l 669.54282 188.55473 l 669.62907 188.44409 l 669.73431 188.30841 l 669.84335 188.20508 l 669.91777 188.0952 l 669.94703 188.0952 l 670.20747 187.98596 l 670.26471 187.94222 l 670.2844 187.94222 l 670.6386 187.83362 l 670.64426 187.80702 l 670.74377 187.80702 l 670.87894 187.70345 l 670.98233 187.63531 l 670.98253 187.63531 l 671.1016 187.55197 l 671.20144 187.42867 l 671.2079 187.42867 l 671.35196 187.31885 l 671.46065 187.22476 l 671.67926 187.1138 l 671.78763 187.0351 l 671.78905 187.0351 l 671.92303 186.93315 l 672.02314 186.83429 l 672.02909 186.83429 l 672.09713 186.72465 l 672.16193 186.69203 l 672.1912 186.69203 l 672.51649 186.59186 l 672.61061 186.47042 l 672.6254 186.47042 l 672.79787 186.36102 l 672.89444 186.22161 l 672.9021 186.22161 l 672.99873 186.1367 l 673.09823 185.99655 l 673.10311 185.99655 l 673.2096 185.88857 l 673.3176 185.84048 l 673.56154 185.73616 l 673.63323 185.64724 l 673.64649 185.64724 l 673.90419 185.5395 l 673.94702 185.46712 l 674.01371 185.46712 l 674.13031 185.36109 l 674.2221 185.26572 l 674.23477 185.26572 l 674.37757 185.17552 l 674.4851 185.07994 l 674.48599 185.07994 l 674.5965 184.9712 l 674.66579 184.89636 l 674.67253 184.89636 l 674.9711 184.78866 l 675.05649 184.71575 l 675.06482 184.71575 l 675.3014 184.60614 l 675.41051 184.5396 l 675.63916 184.45386 l 675.73073 184.34859 l 675.93522 184.23769 l 676.01954 184.11879 l 676.04485 184.11879 l 676.17892 184.02057 l 676.24735 183.95843 l 676.28687 183.95843 l 676.55388 183.86114 l 676.64983 183.79413 l 676.65544 183.79413 l 676.73913 183.68956 l 676.8388 183.58838 l 676.84363 183.58838 l 677.06904 183.48713 l 677.16146 183.3412 l 677.17383 183.3412 l 677.27115 183.2308 l 677.37881 183.13342 l 677.38176 183.13342 l 677.60894 183.03467 l 677.69014 182.94761 l 677.71134 182.94761 l 677.86761 182.84392 l 677.91386 182.71751 l 677.96982 182.71751 l 678.18316 182.6139 l 678.28913 182.50486 l 678.28987 182.50486 l 678.49004 182.41521 l 678.58271 182.31743 l 678.59937 182.31743 l 678.69876 182.20752 l 678.80069 182.12665 l 678.80628 182.12665 l 679.07303 182.01748 l 679.15129 181.9614 l 679.18387 181.9614 l 679.38523 181.85333 l 679.47405 181.79513 l 679.64525 181.69802 l 679.75497 181.55991 l 679.88074 181.45388 l 679.97975 181.28996 l 679.98731 181.28996 l 680.11483 181.18807 l 680.17225 181.15638 l 680.17992 181.15638 l 680.3028 181.05251 l 680.40988 180.97373 l 680.53134 180.87242 l 680.63599 180.65256 l 680.95235 180.54424 l 681.05405 180.49422 l 681.05903 180.49422 l 681.23863 180.38783 l 681.31522 180.28683 l 681.48567 180.18247 l 681.59447 180.12588 l 681.72954 180.02091 l 681.83181 179.90887 l 681.83722 179.90887 l 681.94092 179.80427 l 682.04119 179.72846 l 682.04757 179.72846 l 682.23543 179.62762 l 682.34239 179.52086 l 682.42686 179.41082 l 682.52886 179.28242 l 682.71153 179.17369 l 682.8224 179.06515 l 683.00917 178.9579 l 683.11806 178.87015 l 683.29148 178.77051 l 683.37396 178.65286 l 683.39605 178.65286 l 683.57423 178.54775 l 683.67599 178.48781 l 683.9054 178.38754 l 683.9943 178.32797 l 684.0054 178.32797 l 684.19989 178.22016 l 684.30841 178.12675 l 684.30976 178.12675 l 684.45994 178.03701 l 684.54469 177.90951 l 684.56067 177.90951 l 684.79223 177.80722 l 684.85766 177.75885 l 684.88268 177.75885 l 685.0167 177.65751 l 685.11934 177.57664 l 685.21124 177.48955 l 685.26046 177.42158 l 685.32175 177.42158 l 685.45704 177.32291 l 685.55529 177.18869 l 685.70023 177.09253 l 685.80902 176.95576 l 685.96736 176.86832 l 686.07652 176.76215 l 686.2439 176.65616 l 686.33349 176.54866 l 686.35145 176.54866 l 686.64101 176.44767 l 686.74852 176.36614 l 686.74938 176.36614 l 686.90517 176.2586 l 687.01177 176.17979 l 687.18987 176.07102 l 687.30049 175.93396 l 687.30061 175.93396 l 687.51324 175.83468 l 687.62379 175.78448 l 687.83438 175.67435 l 687.92616 175.61535 l 687.933 175.61535 l 688.15612 175.51097 l 688.25869 175.45359 l 688.26665 175.45359 l 688.38659 175.3575 l 688.46649 175.24871 l 688.48002 175.24871 l 688.62948 175.14034 l 688.73631 175.0633 l 688.8934 174.95911 l 689.00158 174.89089 l 689.15137 174.78461 l 689.2432 174.66933 l 689.25475 174.66933 l 689.44431 174.56111 l 689.55464 174.44554 l 689.69911 174.33703 l 689.79143 174.24249 l 689.79363 174.24249 l 689.96311 174.13144 l 690.07246 174.03749 l 690.07258 174.03749 l 690.18369 173.92675 l 690.2936 173.87383 l 690.45531 173.76359 l 690.55857 173.72884 l 690.6657 173.62226 l 690.75855 173.57602 l 690.77139 173.57602 l 690.98157 173.46615 l 691.07751 173.39712 l 691.08299 173.39712 l 691.30084 173.29768 l 691.40409 173.26349 l 691.40869 173.26349 l 691.6579 173.15852 l 691.7535 173.06558 l 691.76709 173.06558 l 691.95784 172.96203 l 692.06513 172.90581 l 692.33765 172.79883 l 692.43381 172.63317 l 692.4417 172.63317 l 692.63889 172.52206 l 692.73945 172.37826 l 692.74886 172.37826 l 692.90587 172.26888 l 693.01462 172.20249 l 693.01478 172.20249 l 693.32833 172.0937 l 693.41006 172.06542 l 693.43396 172.06542 l 693.69716 171.96101 l 693.78763 171.91903 l 693.79647 171.91903 l 694.00785 171.81062 l 694.10867 171.66815 l 694.29494 171.57297 l 694.3767 171.53167 l 694.39462 171.53167 l 694.67575 171.42454 l 694.74535 171.29501 l 694.77533 171.29501 l 694.96855 171.19664 l 695.03272 171.15888 l 695.06215 171.15888 l 695.25372 171.05218 l 695.36465 170.95445 l 695.59325 170.84962 l 695.69903 170.74066 l 695.69904 170.74066 l 695.97564 170.63348 l 696.08216 170.52136 l 696.08423 170.52136 l 696.17805 170.41409 l 696.27688 170.2715 l 696.44007 170.16586 l 696.53546 170.00642 l 696.55075 170.00642 l 696.79943 169.89978 l 696.91026 169.82078 l 697.04464 169.71739 l 697.14124 169.61616 l 697.29227 169.50738 l 697.3961 169.38583 l 697.59999 169.29784 l 697.69718 169.20881 l 698.08531 169.10485 l 698.18268 169.06665 l 698.19382 169.06665 l 698.41903 168.96675 l 698.48866 168.837 l 698.52865 168.837 l 698.67002 168.73618 l 698.74689 168.65909 l 698.76206 168.65909 l 698.90906 168.54825 l 699.01292 168.47948 l 699.14926 168.38059 l 699.24474 168.24362 l 699.25393 168.24362 l 699.42735 168.1329 l 699.53403 168.02872 l 699.68576 167.92331 l 699.79552 167.8416 l 699.9626 167.73587 l 700.07275 167.65716 l 700.36184 167.55839 l 700.42531 167.46795 l 700.46932 167.46795 l 700.63699 167.38077 l 700.73654 167.27347 l 700.91927 167.16419 l 701.01713 167.0819 l 701.31372 166.9845 l 701.41926 166.90472 l 701.65796 166.80978 l 701.76019 166.6918 l 701.76223 166.6918 l 701.93848 166.60202 l 702.03906 166.51623 l 702.17749 166.40931 l 702.24355 166.33176 l 702.28581 166.33176 l 702.48576 166.22923 l 702.57862 166.11621 l 702.58801 166.11621 l 702.82837 166.01196 l 702.93579 165.91503 l 703.133 165.81473 l 703.17052 165.76182 l 703.23215 165.76182 l 703.45161 165.65802 l 703.53473 165.60276 l 703.56077 165.60276 l 703.71477 165.49493 l 703.81604 165.38168 l 703.81974 165.38168 l 704.06088 165.28886 l 704.16204 165.16122 l 704.28224 165.05697 l 704.38672 164.98451 l 704.56172 164.87589 l 704.65995 164.80001 l 704.66308 164.80001 l 704.79884 164.69436 l 704.89456 164.57484 l 705.11876 164.46532 l 705.21755 164.3357 l 705.38512 164.23831 l 705.49532 164.17364 l 705.62708 164.07821 l 705.71614 164.03295 l 705.73457 164.03295 l 705.86752 163.92502 l 705.95736 163.76119 l 705.96956 163.76119 l 706.20233 163.66035 l 706.2981 163.59099 l 706.31002 163.59099 l 706.49522 163.48763 l 706.60612 163.4301 l 706.80019 163.32553 l 706.90906 163.19656 l 707.02726 163.09894 l 707.12392 162.97719 l 707.37318 162.87179 l 707.47901 162.76934 l 707.68853 162.6744 l 707.79917 162.56401 l 707.93478 162.47179 l 708.03455 162.38632 l 708.03781 162.38632 l 708.25779 162.28134 l 708.36705 162.20565 l 708.63489 162.0963 l 708.72915 162.03039 l 709.28762 161.92053 l 709.39529 161.84011 l 709.61249 161.73098 l 709.68349 161.67457 l 709.71842 161.67457 l 709.86832 161.57687 l 709.96946 161.42735 l 709.97851 161.42735 l 710.08286 161.32332 l 710.19264 161.2256 l 710.39145 161.12131 l 710.47203 160.98939 l 710.50005 160.98939 l 710.69287 160.88222 l 710.80165 160.79184 l 710.8021 160.79184 l 711.03064 160.68192 l 711.11855 160.63357 l 711.13381 160.63357 l 711.38716 160.52334 l 711.48099 160.4828 l 711.48921 160.4828 l 711.67077 160.3759 l 711.70853 160.31672 l 711.76365 160.31672 l 711.94322 160.20835 l 712.03644 160.15741 l 712.05041 160.15741 l 712.20732 160.04752 l 712.29377 159.97894 l 712.30845 159.97894 l 712.54552 159.86829 l 712.64457 159.78541 l 712.65444 159.78541 l 712.8131 159.67741 l 712.8998 159.57995 l 712.90558 159.57995 l 713.12471 159.47587 l 713.15354 159.43258 l 713.22807 159.43258 l 713.35599 159.32602 l 713.43934 159.27329 l 713.45956 159.27329 l 713.73599 159.17392 l 713.81819 159.14104 l 713.84495 159.14104 l 714.02252 159.03971 l 714.1068 158.95555 l 714.13234 158.95555 l 714.2309 158.85339 l 714.33416 158.79974 l 714.33759 158.79974 l 714.48023 158.70184 l 714.53693 158.55111 l 714.58339 158.55111 l 714.68093 158.46288 l 714.79069 158.29362 l 714.79108 158.29362 l 714.96719 158.18585 l 715.07797 158.03441 l 715.27382 157.92859 l 715.3752 157.87127 l 715.6494 157.77427 l 715.75183 157.65282 l 715.76017 157.65282 l 715.92689 157.5607 l 716.0377 157.46019 l 716.27651 157.36102 l 716.37347 157.24581 l 716.38525 157.24581 l 716.53498 157.1392 l 716.63198 157.05389 l 716.64112 157.05389 l 716.91882 156.94622 l 717.0033 156.85513 l 717.02169 156.85513 l 717.18504 156.74672 l 717.26403 156.66551 l 717.28293 156.66551 l 717.45205 156.55541 l 717.55145 156.51563 l 717.5587 156.51563 l 717.83978 156.40632 l 717.93972 156.33769 l 717.94483 156.33769 l 718.03906 156.23631 l 718.14437 156.12146 l 718.1452 156.12146 l 718.26638 156.01364 l 718.37532 155.89366 l 718.53027 155.78981 l 718.60449 155.76663 l 718.63449 155.76663 l 718.77148 155.65816 l 718.86291 155.57624 l 719.02414 155.46989 l 719.10033 155.36852 l 719.13213 155.36852 l 719.33027 155.26135 l 719.42071 155.16632 l 719.43993 155.16632 l 719.62542 155.06337 l 719.69415 154.94595 l 719.72954 154.94595 l 719.89394 154.83784 l 719.9927 154.70587 l 719.99601 154.70587 l 720.18716 154.60231 l 720.28826 154.49587 l 720.29722 154.49587 l 720.4303 154.3947 l 720.50121 154.31724 l 720.53319 154.31724 l 720.78518 154.21272 l 720.88515 154.13205 l 720.99238 154.03152 l 721.09355 153.91241 l 721.26383 153.80178 l 721.3596 153.74671 l 721.59893 153.64971 l 721.67008 153.60595 l 721.69775 153.60595 l 721.86153 153.49499 l 721.96203 153.43111 l 721.96853 153.43111 l 722.08331 153.33156 l 722.19283 153.23381 l 722.46076 153.12464 l 722.54727 153.04864 l 722.56989 153.04864 l 722.81009 152.93921 l 722.91103 152.89273 l 723.09556 152.78823 l 723.20499 152.70639 l 723.48552 152.60065 l 723.59039 152.52318 l 723.71821 152.41479 l 723.8267 152.33693 l 723.82751 152.33693 l 723.89964 152.25078 l 724.00498 152.0584 l 724.00933 152.0584 l 724.23504 151.94868 l 724.3382 151.87654 l 724.33849 151.87654 l 724.57181 151.77079 l 724.67101 151.70706 l 724.85693 151.61243 l 724.94342 151.5562 l 724.95224 151.5562 l 725.11071 151.45104 l 725.21645 151.40542 l 725.42134 151.30121 l 725.51402 151.21956 l 725.53217 151.21956 l 725.63471 151.12881 l 725.74494 151.00925 l 725.90518 150.9034 l 725.98213 150.82638 l 725.99814 150.82638 l 726.08853 150.72909 l 726.1907 150.63829 l 726.30681 150.52989 l 726.39217 150.46275 l 726.41786 150.46275 l 726.60233 150.36042 l 726.69721 150.18541 l 726.71219 150.18541 l 726.83167 150.07846 l 726.90111 150.00602 l 726.93618 150.00602 l 727.0647 149.90544 l 727.14459 149.87063 l 727.15732 149.87063 l 727.44628 149.77281 l 727.55663 149.68174 l 727.67955 149.58092 l 727.78131 149.53616 l 727.92794 149.42657 l 728.03389 149.34579 l 728.03854 149.34579 l 728.19552 149.24417 l 728.29441 149.13277 l 728.30021 149.13277 l 728.44255 149.03709 l 728.54725 148.98238 l 728.75774 148.87516 l 728.8634 148.79794 l 728.8658 148.79794 l 729.02741 148.68992 l 729.11988 148.65211 l 729.25905 148.56364 l 729.35841 148.46375 l 729.36754 148.46375 l 729.50167 148.36168 l 729.5562 148.32465 l 729.59339 148.32465 l 729.81459 148.22108 l 729.91403 148.08489 l 729.92052 148.08489 l 730.01748 147.98871 l 730.10943 147.90179 l 730.41221 147.79735 l 730.52112 147.68084 l 730.78256 147.57757 l 730.8372 147.51322 l 730.88402 147.51322 l 731.12065 147.41035 l 731.17113 147.25725 l 731.21233 147.25725 l 731.29217 147.15003 l 731.39294 147.07072 l 731.6364 146.97621 l 731.69168 146.87231 l 731.74182 146.87231 l 731.90531 146.76427 l 732.00876 146.69525 l 732.01327 146.69525 l 732.11021 146.58819 l 732.22083 146.50497 l 732.54761 146.39947 l 732.65753 146.33196 l 732.84096 146.23513 l 732.9448 146.17096 l 733.11376 146.06153 l 733.22039 145.99297 l 733.22314 145.99297 l 733.35676 145.8846 l 733.44711 145.80685 l 733.46293 145.80685 l 733.74571 145.70083 l 733.84722 145.61816 l 733.84901 145.61816 l 734.0853 145.50712 l 734.17213 145.41015 l 734.18387 145.41015 l 734.5317 145.30608 l 734.63562 145.19129 l 734.76098 145.10025 l 734.861 144.99072 l 735.17345 144.8895 l 735.24168 144.7833 l 735.28242 144.7833 l 735.37651 144.67242 l 735.48559 144.57383 l 735.67444 144.46815 l 735.78476 144.36713 l 736.20834 144.25652 l 736.31729 144.13745 l 736.54992 144.03689 l 736.63722 143.94811 l 736.66032 143.94811 l 736.78081 143.85955 l 736.87478 143.75789 l 736.88226 143.75789 l 737.15893 143.65187 l 737.25527 143.61024 l 737.26375 143.61024 l 737.35429 143.50401 l 737.43699 143.37544 l 737.45286 143.37544 l 737.62998 143.26913 l 737.74033 143.22868 l 738.02061 143.1254 l 738.11918 143.05981 l 738.13018 143.05981 l 738.27926 142.95063 l 738.37188 142.89855 l 738.38023 142.89855 l 738.54057 142.8065 l 738.64946 142.67882 l 738.78383 142.5745 l 738.89296 142.5082 l 738.97604 142.4095 l 739.07744 142.28673 l 739.08401 142.28673 l 739.26204 142.18373 l 739.34662 142.06245 l 739.35061 142.06245 l 739.5342 141.9572 l 739.60299 141.86826 l 739.63724 141.86826 l 739.78031 141.77463 l 739.86003 141.60438 l 739.88743 141.60438 l 740.10958 141.50751 l 740.21048 141.43966 l 740.39167 141.34396 l 740.50059 141.24521 l 740.64425 141.14222 l 740.75009 141.0484 l 740.7526 141.0484 l 741.02713 140.93979 l 741.12029 140.8537 l 741.13072 140.8537 l 741.29829 140.75011 l 741.38618 140.68881 l 741.40356 140.68881 l 741.59128 140.58246 l 741.69662 140.52084 l 741.70131 140.52084 l 741.83361 140.4247 l 741.94228 140.26866 l 742.16435 140.1622 l 742.27333 140.07117 l 742.27529 140.07117 l 742.48988 139.96515 l 742.58916 139.84174 l 742.79469 139.73151 l 742.89965 139.57216 l 742.99321 139.47646 l 743.08743 139.3548 l 743.10014 139.3548 l 743.2243 139.26239 l 743.30009 139.13314 l 743.33154 139.13314 l 743.39949 139.02991 l 743.5061 138.94801 l 743.75134 138.83923 l 743.86155 138.75402 l 744.02309 138.64945 l 744.10621 138.54489 l 744.12963 138.54489 l 744.28594 138.44518 l 744.37908 138.33915 l 744.39154 138.33915 l 744.60807 138.2392 l 744.69877 138.16443 l 744.92293 138.05772 l 745.00626 137.97452 l 745.03055 137.97452 l 745.1647 137.86479 l 745.26538 137.82586 l 745.26571 137.82586 l 745.34537 137.74633 l 745.45423 137.62535 l 745.72213 137.52749 l 745.82844 137.44482 l 746.08007 137.33435 l 746.09411 137.31389 l 746.17412 137.31389 l 746.24855 137.23439 l 746.35163 137.06397 l 746.48039 136.95469 l 746.58997 136.84037 l 746.68467 136.7423 l 746.79502 136.64307 l 746.95216 136.53992 l 747.06327 136.4822 l 747.31294 136.37683 l 747.42137 136.27453 l 747.70953 136.16595 l 747.79141 136.05984 l 747.81902 136.05984 l 748.04564 135.96172 l 748.15655 135.88181 l 748.53928 135.77937 l 748.64259 135.66912 l 748.87725 135.56415 l 748.9828 135.4435 l 748.98712 135.4435 l 749.22465 135.33691 l 749.32769 135.25909 l 749.33451 135.25909 l 749.50075 135.15702 l 749.61033 135.0565 l 749.67458 134.95169 l 749.78554 134.85049 l 750.09112 134.74312 l 750.19149 134.6792 l 750.20128 134.6792 l 750.31301 134.58014 l 750.41924 134.48476 l 750.4219 134.48476 l 750.52489 134.37853 l 750.6308 134.2649 l 750.63532 134.2649 l 751.00151 134.1582 l 751.09259 134.07061 l 751.10118 134.07061 l 751.37587 133.9661 l 751.47307 133.84264 l 751.48374 133.84264 l 751.6746 133.74061 l 751.74827 133.65198 l 751.78391 133.65198 l 751.84568 133.54609 l 751.94011 133.42525 l 751.94557 133.42525 l 752.16433 133.31877 l 752.25578 133.21696 l 752.26736 133.21696 l 752.39609 133.11408 l 752.49743 133.00737 l 752.55832 132.90527 l 752.64791 132.83991 l 752.66868 132.83991 l 752.85188 132.73308 l 752.90704 132.66078 l 752.94855 132.66078 l 753.09477 132.55434 l 753.17686 132.46158 l 753.20019 132.46158 l 753.42849 132.35772 l 753.53623 132.21595 l 753.79519 132.10653 l 753.89229 132.01746 l 753.90526 132.01746 l 754.01419 131.92787 l 754.12116 131.82866 l 754.31304 131.73278 l 754.39676 131.63966 l 754.42096 131.63966 l 754.58355 131.53403 l 754.68427 131.46667 l 754.69083 131.46667 l 754.85659 131.38059 l 754.96374 131.25774 l 754.96698 131.25774 l 755.0571 131.15554 l 755.16292 131.03048 l 755.27598 130.93514 l 755.36873 130.83115 l 755.3812 130.83115 l 755.50112 130.72869 l 755.59616 130.62261 l 755.60646 130.62261 l 755.82819 130.53476 l 755.91264 130.3767 l 755.93183 130.3767 l 756.04869 130.26912 l 756.15802 130.15887 l 756.33438 130.05195 l 756.44548 129.99238 l 756.63354 129.89348 l 756.73783 129.76632 l 757.06926 129.66602 l 757.13859 129.61129 l 757.17781 129.61129 l 757.26604 129.50707 l 757.36824 129.42626 l 757.52206 129.32976 l 757.62943 129.19631 l 757.80966 129.10214 l 757.91796 128.97481 l 758.08326 128.87928 l 758.16885 128.81297 l 758.19393 128.81297 l 758.32127 128.70709 l 758.42584 128.5781 l 758.63223 128.46755 l 758.73421 128.34895 l 759.01116 128.24012 l 759.10645 128.16984 l 759.12138 128.16984 l 759.33931 128.06156 l 759.44082 127.91963 l 759.44896 127.91963 l 759.6506 127.81665 l 759.75876 127.71582 l 759.75899 127.71582 l 759.9989 127.61438 l 760.09318 127.58671 l 760.10372 127.58671 l 760.22074 127.47911 l 760.31193 127.4092 l 760.31397 127.4092 l 760.43743 127.29917 l 760.48803 127.19569 l 760.50387 127.19569 l 760.77277 127.09404 l 760.86627 126.96412 l 760.87046 126.96412 l 761.02209 126.85531 l 761.13255 126.77571 l 761.31314 126.69606 l 761.38782 126.62366 l 761.41701 126.62366 l 761.66032 126.52073 l 761.75458 126.43718 l 761.92638 126.32766 l 761.98769 126.29557 l 762.03702 126.29557 l 762.13252 126.19968 l 762.23694 126.09195 l 762.24212 126.09195 l 762.36969 125.99108 l 762.46052 125.90907 l 762.62435 125.81287 l 762.71784 125.68533 l 762.72097 125.68533 l 762.95511 125.58171 l 763.0599 125.48734 l 763.06015 125.48734 l 763.22366 125.37981 l 763.31476 125.32249 l 763.45477 125.22048 l 763.56481 125.11344 l 763.73538 125.02408 l 763.8121 124.90226 l 763.83998 124.90226 l 763.97614 124.79554 l 764.06842 124.72539 l 764.07866 124.72539 l 764.23108 124.62088 l 764.29254 124.57199 l 764.32161 124.57199 l 764.53997 124.46527 l 764.63751 124.30481 l 764.65088 124.30481 l 764.82539 124.19818 l 764.9311 124.09105 l 765.12154 123.98807 l 765.22417 123.85152 l 765.22774 123.85152 l 765.35455 123.75044 l 765.41296 123.70715 l 765.4656 123.70715 l 765.61445 123.60167 l 765.70283 123.51618 l 765.72347 123.51618 l 765.85855 123.41076 l 765.88294 123.34728 l 765.96931 123.34728 l 766.12383 123.2428 l 766.20287 123.16974 l 766.21113 123.16974 l 766.36686 123.06368 l 766.47478 122.96675 l 766.67112 122.86405 l 766.7817 122.71244 l 766.93286 122.60505 l 767.02181 122.55427 l 767.03879 122.55427 l 767.19475 122.44818 l 767.30236 122.36311 l 767.46792 122.25355 l 767.56997 122.19688 l 767.57019 122.19688 l 767.79254 122.10037 l 767.88685 122.01335 l 768.23385 121.9079 l 768.34313 121.74461 l 768.61787 121.64163 l 768.70655 121.60384 l 768.93462 121.50362 l 769.02181 121.45586 l 769.03967 121.45586 l 769.36122 121.34525 l 769.43392 121.2969 l 769.45731 121.2969 l 769.7895 121.19167 l 769.88951 121.12521 l 769.8959 121.12521 l 770.05957 121.02259 l 770.12716 120.96716 l 770.16542 120.96716 l 770.35599 120.85723 l 770.46224 120.79824 l 770.4655 120.79824 l 770.67883 120.69058 l 770.7861 120.58302 l 770.88255 120.47877 l 770.91493 120.39298 l 770.96761 120.39298 l 771.15971 120.28467 l 771.2679 120.19755 l 771.40192 120.09213 l 771.49802 119.94356 l 771.50556 119.94356 l 771.65003 119.83279 l 771.75661 119.725 l 771.93843 119.61891 l 772.03526 119.52723 l 772.04341 119.52723 l 772.17602 119.41888 l 772.27457 119.31197 l 772.286 119.31197 l 772.41104 119.22413 l 772.52192 119.10601 l 772.75613 119.00632 l 772.82171 118.95115 l 772.86577 118.95115 l 773.01954 118.84605 l 773.12757 118.77876 l 773.27054 118.67541 l 773.36523 118.54679 l 773.71591 118.46296 l 773.78363 118.40389 l 773.82655 118.40389 l 773.94894 118.30943 l 774.04324 118.24988 l 774.04984 118.24988 l 774.23197 118.14757 l 774.29901 118.12376 l 774.3233 118.12376 l 774.5226 118.01651 l 774.62635 117.92683 l 774.89632 117.81882 l 774.97021 117.76008 l 775.00135 117.76008 l 775.17146 117.66258 l 775.27381 117.57285 l 775.45693 117.46515 l 775.5678 117.36856 l 775.76525 117.26038 l 775.86909 117.16706 l 776.00505 117.07889 l 776.10898 117.02383 l 776.20499 116.93686 l 776.30942 116.72754 l 776.31107 116.72754 l 776.58822 116.61893 l 776.68775 116.51299 l 776.90538 116.41299 l 777.0127 116.22967 l 777.16801 116.13406 l 777.27021 115.96224 l 777.27796 115.96224 l 777.38377 115.8529 l 777.47386 115.79932 l 777.48391 115.79932 l 777.69812 115.71408 l 777.80165 115.59561 l 777.80702 115.59561 l 777.96986 115.48816 l 778.05503 115.43083 l 778.06647 115.43083 l 778.30938 115.32959 l 778.4004 115.24188 l 778.40307 115.24188 l 778.59555 115.13913 l 778.70343 115.0159 l 778.70393 115.0159 l 778.86052 114.91423 l 778.965 114.85509 l 778.96764 114.85509 l 779.12442 114.75439 l 779.22591 114.68433 l 779.23519 114.68433 l 779.39922 114.57337 l 779.48892 114.50698 l 779.50862 114.50698 l 779.65673 114.3996 l 779.75962 114.31527 l 779.76404 114.31527 l 780.00909 114.21327 l 780.10944 114.1117 l 780.34037 114.00079 l 780.42769 113.89214 l 780.44229 113.89214 l 780.56934 113.78872 l 780.66859 113.72076 l 780.6746 113.72076 l 780.95789 113.61372 l 781.03231 113.57795 l 781.06196 113.57795 l 781.31375 113.46686 l 781.4093 113.4129 l 781.63031 113.31444 l 781.73898 113.22586 l 781.86426 113.11761 l 781.94813 113.05949 l 781.95839 113.05949 l 782.19743 112.95956 l 782.29228 112.87658 l 782.30533 112.87658 l 782.52613 112.76891 l 782.61457 112.67893 l 782.63666 112.67893 l 782.92103 112.56944 l 783.03013 112.44214 l 783.24957 112.33993 l 783.34292 112.2164 l 783.35294 112.2164 l 783.49675 112.1065 l 783.57905 112.02676 l 783.58231 112.02676 l 783.80211 111.92012 l 783.90034 111.85222 l 783.91181 111.85222 l 784.06275 111.76962 l 784.17357 111.63695 l 784.36942 111.54981 l 784.46413 111.45509 l 784.47541 111.45509 l 784.81731 111.34702 l 784.91601 111.25678 l 784.92121 111.25678 l 785.07714 111.15309 l 785.18505 111.06311 l 785.38996 110.97535 l 785.49439 110.90769 l 785.64587 110.80541 l 785.73706 110.74317 l 785.75164 110.74317 l 785.90387 110.6362 l 786.00722 110.58776 l 786.24553 110.47921 l 786.34701 110.41524 l 786.49417 110.30829 l 786.56386 110.2525 l 786.59688 110.2525 l 786.80767 110.14197 l 786.91537 110.06235 l 787.22901 109.9529 l 787.33407 109.88877 l 787.33763 109.88877 l 787.39316 109.78248 l 787.4978 109.7198 l 787.63934 109.60992 l 787.7385 109.51756 l 787.74599 109.51756 l 787.83964 109.41771 l 787.91474 109.33015 l 787.94156 109.33015 l 788.14553 109.22416 l 788.21641 109.17355 l 788.24173 109.17355 l 788.4885 109.06713 l 788.59565 109.00435 l 788.73818 108.89418 l 788.79633 108.82952 l 788.84579 108.82952 l 789.06769 108.7308 l 789.15558 108.67617 l 789.1709 108.67617 l 789.35992 108.56892 l 789.46115 108.42735 l 789.60464 108.32233 l 789.70856 108.23938 l 789.97587 108.12855 l 790.07889 108.02061 l 790.12256 107.91189 l 790.23259 107.82954 l 790.39126 107.72432 l 790.50203 107.66383 l 790.65867 107.5583 l 790.76237 107.45459 l 790.99514 107.34409 l 791.08735 107.27981 l 791.10097 107.27981 l 791.31422 107.18021 l 791.42408 107.07193 l 791.61334 106.96857 l 791.70479 106.90717 l 791.71522 106.90717 l 791.96377 106.80466 l 792.06592 106.70735 l 792.07044 106.70735 l 792.22818 106.60259 l 792.31538 106.58063 l 792.32604 106.58063 l 792.46218 106.47891 l 792.55694 106.40481 l 792.56391 106.40481 l 792.76207 106.29474 l 792.8709 106.22656 l 793.00333 106.12235 l 793.11164 106.0611 l 793.28362 105.96163 l 793.38191 105.87044 l 793.51635 105.76898 l 793.61978 105.70726 l 793.62118 105.70726 l 793.74718 105.60528 l 793.84604 105.56105 l 793.85638 105.56105 l 793.98983 105.45381 l 794.09101 105.34344 l 794.09973 105.34344 l 794.23385 105.23259 l 794.3444 105.12877 l 794.54904 105.0232 l 794.62957 104.98783 l 794.65319 104.98783 l 795.07319 104.87881 l 795.18069 104.79339 l 795.4146 104.6937 l 795.50999 104.61758 l 795.52547 104.61758 l 795.72407 104.50846 l 795.82637 104.46867 l 796.00081 104.36812 l 796.1024 104.27976 l 796.10928 104.27976 l 796.31672 104.17134 l 796.42206 104.08918 l 796.42757 104.08918 l 796.65783 103.98977 l 796.68913 103.92158 l 796.73026 103.92158 l 796.89987 103.81729 l 797.00302 103.75721 l 797.00971 103.75721 l 797.18314 103.6501 l 797.29111 103.49155 l 797.43359 103.39819 l 797.53001 103.32479 l 797.84861 103.22808 l 797.9485 103.19147 l 798.19856 103.08309 l 798.30293 103.00468 l 798.30417 103.00468 l 798.45528 102.89368 l 798.56147 102.81613 l 798.56451 102.81613 l 798.77739 102.70509 l 798.8799 102.59833 l 799.06559 102.49287 l 799.06559 102.47473 l 799.17316 102.47473 l 799.45566 102.38035 l 799.56249 102.28338 l 799.82408 102.17949 l 799.93021 102.08007 l 800.16611 101.97359 l 800.24164 101.92432 l 800.27599 101.92432 l 800.47705 101.8198 l 800.5717 101.74939 l 800.5809 101.74939 l 800.72207 101.65995 l 800.8211 101.5497 l 800.9723 101.44952 l 801.08176 101.333 l 801.35797 101.22238 l 801.46673 101.14183 l 801.59295 101.0328 l 801.66226 100.97506 l 801.69469 100.97506 l 801.91418 100.8692 l 801.99057 100.83407 l 802.01616 100.83407 l 802.19849 100.73022 l 802.25333 100.66213 l 802.30763 100.66213 l 802.51457 100.55517 l 802.52195 100.54102 l 802.618 100.54102 l 802.82183 100.43625 l 802.86442 100.37059 l 802.93085 100.37059 l 803.16646 100.26343 l 803.25075 100.103 l 803.27677 100.103 l 803.42735 100.00741 l 803.50652 99.95451 l 803.53678 99.95451 l 803.73471 99.84389 l 803.834 99.75646 l 804.011 99.64635 l 804.11176 99.55572 l 804.1123 99.55572 l 804.35871 99.44649 l 804.45635 99.36417 l 804.58237 99.26689 l 804.6739 99.22543 l 804.68525 99.22543 l 804.82843 99.11967 l 804.9185 99.0522 l 804.92314 99.0522 l 805.08721 98.94144 l 805.19562 98.794 l 805.198 98.794 l 805.2786 98.68842 l 805.38967 98.60078 l 805.61959 98.49977 l 805.7087 98.42039 l 805.7129 98.42039 l 805.83926 98.33258 l 805.92099 98.26137 l 805.95028 98.26137 l 806.13472 98.15165 l 806.24308 98.06725 l 806.24388 98.06725 l 806.39689 97.95883 l 806.46891 97.90807 l 806.50158 97.90807 l 806.75519 97.80445 l 806.86233 97.7068 l 806.8661 97.7068 l 807.04886 97.60411 l 807.1482 97.45796 l 807.26577 97.35633 l 807.37158 97.27128 l 807.37562 97.27128 l 807.50444 97.16608 l 807.57203 97.14567 l 807.60873 97.14567 l 807.80846 97.03609 l 807.89874 96.97373 l 807.90398 96.97373 l 808.0993 96.86346 l 808.18286 96.82816 l 808.20633 96.82816 l 808.36302 96.72499 l 808.45713 96.63323 l 808.70706 96.53202 l 808.81512 96.44363 l 808.81772 96.44363 l 809.04677 96.33601 l 809.141 96.27633 l 809.15097 96.27633 l 809.36084 96.1755 l 809.44757 96.09466 l 809.45249 96.09466 l 809.82469 96.00718 l 809.9168 95.89998 l 809.93261 95.89998 l 810.23815 95.79097 l 810.34758 95.62813 l 810.51095 95.52664 l 810.61132 95.42767 l 810.61338 95.42767 l 810.77645 95.32319 l 810.86751 95.25755 l 810.88747 95.25755 l 811.02072 95.15149 l 811.12885 95.09536 l 811.35088 94.98816 l 811.42349 94.89725 l 811.45094 94.89725 l 811.72952 94.78963 l 811.83343 94.72648 l 811.90859 94.63383 l 812.01776 94.54149 l 812.26114 94.4306 l 812.36232 94.35535 l 812.53536 94.24466 l 812.63863 94.09584 l 812.74919 93.98846 l 812.85711 93.9254 l 813.12729 93.82119 l 813.20233 93.71011 l 813.23212 93.71011 l 813.44663 93.60822 l 813.54846 93.49733 l 813.55197 93.49733 l 813.8695 93.39706 l 813.96097 93.33811 l 813.97897 93.33811 l 814.32776 93.23348 l 814.43537 93.14073 l 814.53844 93.03853 l 814.57065 93.0015 l 814.64523 93.0015 l 814.83816 92.90571 l 814.92879 92.78164 l 814.94504 92.78164 l 815.2018 92.67389 l 815.31133 92.62642 l 815.64378 92.51626 l 815.73529 92.45459 l 815.74558 92.45459 l 816.10799 92.35119 l 816.21808 92.25512 l 816.46855 92.14884 l 816.5768 92.07841 l 816.57702 92.07841 l 816.76469 91.97067 l 816.84121 91.88891 l 817.1008 91.79755 l 817.16911 91.68687 l 817.21083 91.68687 l 817.39398 91.57614 l 817.48049 91.52042 l 817.49297 91.52042 l 817.62311 91.42568 l 817.73028 91.377 l 817.84032 91.27488 l 817.94818 91.20036 l 818.21362 91.1004 l 818.3063 91.01508 l 818.32133 91.01508 l 818.55394 90.90557 l 818.62536 90.81951 l 818.66144 90.81951 l 818.96206 90.7111 l 819.07233 90.61803 l 819.27811 90.50698 l 819.3599 90.39791 l 819.38206 90.39791 l 819.65379 90.28692 l 819.73744 90.22206 l 819.75999 90.22206 l 819.92829 90.1241 l 820.03511 90.04062 l 820.34318 89.93171 l 820.44748 89.80264 l 820.45188 89.80264 l 820.66366 89.69299 l 820.69419 89.64167 l 820.76694 89.64167 l 820.90419 89.53257 l 820.99076 89.45488 l 821.00003 89.45488 l 821.18804 89.35347 l 821.29168 89.26498 l 821.29726 89.26498 l 821.60012 89.15763 l 821.69538 89.10644 l 821.70533 89.10644 l 821.89462 88.99942 l 821.9732 88.95022 l 822.0053 88.95022 l 822.2595 88.85011 l 822.33213 88.76206 l 822.36479 88.76206 l 822.57182 88.65208 l 822.67687 88.58112 l 822.98898 88.47431 l 823.081 88.36577 l 823.09761 88.36577 l 823.49412 88.25671 l 823.51262 88.22669 l 823.58892 88.22669 l 823.73423 88.12628 l 823.82213 88.02482 l 823.8383 88.02482 l 824.10308 87.91882 l 824.19634 87.82032 l 824.19838 87.82032 l 824.55684 87.71245 l 824.64041 87.62736 l 824.66368 87.62736 l 824.82454 87.53028 l 824.91497 87.48967 l 824.92925 87.48967 l 825.05079 87.38518 l 825.14476 87.32333 l 825.15453 87.32333 l 825.37612 87.21991 l 825.48628 87.11098 l 825.56642 87.00503 l 825.66795 86.90324 l 825.6767 86.90324 l 825.93933 86.79647 l 826.03808 86.76202 l 826.32371 86.65171 l 826.43169 86.61949 l 826.43281 86.61949 l 826.60524 86.5193 l 826.70025 86.45956 l 826.93776 86.3554 l 826.95838 86.33675 l 827.04714 86.33675 l 827.4286 86.22851 l 827.52124 86.17162 l 827.53121 86.17162 l 827.73492 86.06745 l 827.83371 85.97601 l 827.8399 85.97601 l 827.93377 85.87037 l 828.02061 85.79622 l 828.03087 85.79622 l 828.36679 85.68865 l 828.47276 85.60074 l 828.47787 85.60074 l 828.6259 85.50435 l 828.71955 85.44567 l 828.72309 85.44567 l 828.84497 85.34026 l 828.95082 85.24473 l 829.20927 85.14053 l 829.27389 85.11438 l 829.31558 85.11438 l 829.50071 85.0033 l 829.59711 84.95589 l 829.79539 84.8466 l 829.88945 84.75714 l 829.90549 84.75714 l 830.13753 84.65881 l 830.24799 84.57891 l 830.50128 84.46959 l 830.58982 84.38485 l 830.61232 84.38485 l 830.91872 84.27462 l 830.98663 84.23481 l 831.02698 84.23481 l 831.33507 84.13099 l 831.43387 84.04699 l 831.44368 84.04699 l 831.8 83.94108 l 831.88194 83.85788 l 831.9076 83.85788 l 832.08078 83.75305 l 832.15499 83.72121 l 832.18961 83.72121 l 832.4566 83.62084 l 832.56675 83.54137 l 832.75569 83.43095 l 832.82261 83.39688 l 832.86025 83.39688 l 833.12181 83.28666 l 833.2272 83.18575 l 833.23291 83.18575 l 833.53514 83.0798 l 833.6126 82.98337 l 833.64439 82.98337 l 833.88314 82.87515 l 833.94797 82.78247 l 833.99117 82.78247 l 834.14027 82.67176 l 834.19313 82.59822 l 834.23772 82.59822 l 834.4187 82.4942 l 834.50118 82.43879 l 834.52285 82.43879 l 834.68708 82.33339 l 834.79562 82.2759 l 835.063 82.16682 l 835.16495 82.06643 l 835.34779 81.95885 l 835.43057 81.89726 l 835.45026 81.89726 l 835.84548 81.79025 l 835.91612 81.72141 l 835.95526 81.72141 l 836.32526 81.62985 l 836.43182 81.49311 l 836.58074 81.39662 l 836.6621 81.28682 l 836.68493 81.28682 l 836.86784 81.18116 l 836.95621 81.11213 l 836.97388 81.11213 l 837.20735 81.0058 l 837.29368 80.94668 l 837.31231 80.94668 l 837.54016 80.83676 l 837.55933 80.80108 l 837.6498 80.80108 l 837.85517 80.69235 l 837.94184 80.60329 l 837.95132 80.60329 l 838.21442 80.50255 l 838.3157 80.45125 l 838.5123 80.34316 l 838.5677 80.31903 l 838.61448 80.31903 l 838.84785 80.2092 l 838.95692 80.0953 l 839.14971 79.9862 l 839.24852 79.88543 l 839.25388 79.88543 l 839.44935 79.7799 l 839.53478 79.69647 l 839.55996 79.69647 l 839.71127 79.59102 l 839.7846 79.51751 l 839.81738 79.51751 l 840.00257 79.40928 l 840.09678 79.37035 l 840.09777 79.37035 l 840.37515 79.26291 l 840.46231 79.18711 l 840.48611 79.18711 l 840.86554 79.08642 l 840.9651 78.98048 l 840.9763 78.98048 l 841.2772 78.87217 l 841.36249 78.80481 l 841.3847 78.80481 l 841.63494 78.69906 l 841.73025 78.61451 l 841.74453 78.61451 l 841.96029 78.51289 l 842.062 78.45024 l 842.06327 78.45024 l 842.27122 78.34161 l 842.36142 78.29382 l 842.62171 78.18321 l 842.71546 78.12685 l 842.72839 78.12685 l 842.96525 78.03128 l 843.0744 77.93697 l 843.32307 77.83199 l 843.42882 77.70744 l 843.42957 77.70744 l 843.57619 77.61733 l 843.68088 77.53978 l 843.68597 77.53978 l 843.88654 77.44076 l 843.99568 77.36785 l 844.3146 77.25788 l 844.37381 77.20349 l 844.42533 77.20349 l 844.64996 77.1043 l 844.75113 76.9754 l 844.88104 76.88494 l 844.95132 76.79478 l 844.97101 76.79478 l 845.11535 76.6897 l 845.20841 76.66595 l 845.22583 76.66595 l 845.60918 76.55623 l 845.64169 76.4855 l 845.71672 76.4855 l 845.91883 76.37717 l 845.91883 76.3714 l 846.02855 76.3714 l 846.26703 76.26227 l 846.37477 76.19571 l 846.37549 76.19571 l 846.47679 76.08898 l 846.57969 76.04839 l 846.58463 76.04839 l 846.70958 75.94632 l 846.8069 75.84745 l 846.81606 75.84745 l 847.10483 75.7409 l 847.19799 75.65401 l 847.20963 75.65401 l 847.51881 75.54956 l 847.56068 75.49729 l 847.62975 75.49729 l 848.00517 75.39653 l 848.09917 75.34927 l 848.10048 75.34927 l 848.23243 75.2472 l 848.34228 75.2019 l 848.5453 75.10793 l 848.61705 75.06689 l 848.64872 75.06689 l 848.99085 74.9635 l 849.07401 74.86559 l 849.08855 74.86559 l 849.19412 74.76532 l 849.29518 74.63951 l 849.54863 74.52856 l 849.6412 74.42391 l 849.64836 74.42391 l 849.96868 74.31351 l 850.05426 74.25152 l 850.07965 74.25152 l 850.41881 74.15926 l 850.51444 74.07096 l 850.79417 73.95993 l 850.89719 73.89764 l 850.90334 73.89764 l 851.3141 73.78989 l 851.41337 73.72806 l 851.4216 73.72806 l 851.66037 73.63021 l 851.76278 73.54393 l 852.07685 73.43345 l 852.18549 73.34681 l 852.18682 73.34681 l 852.5225 73.25908 l 852.61415 73.17083 l 852.62885 73.17083 l 852.91579 73.06169 l 853.01606 72.99933 l 853.2027 72.89138 l 853.28079 72.82235 l 853.31079 72.82235 l 853.65135 72.71836 l 853.75773 72.61222 l 854.02407 72.50261 l 854.09263 72.46261 l 854.13123 72.46261 l 854.47914 72.35829 l 854.56219 72.28893 l 854.58939 72.28893 l 854.92809 72.1788 l 855.03527 72.12899 l 855.49445 72.02047 l 855.58861 71.96314 l 855.60487 71.96314 l 855.73947 71.86464 l 855.83512 71.76794 l 855.84656 71.76794 l 856.1314 71.6793 l 856.22745 71.61063 l 856.23878 71.61063 l 856.49078 71.50373 l 856.59278 71.4369 l 856.59617 71.4369 l 856.95421 71.35061 l 857.05719 71.28455 l 857.06105 71.28455 l 857.3908 71.18015 l 857.49699 71.11313 l 857.49789 71.11313 l 857.86355 71.00227 l 857.9634 70.92982 l 857.97364 70.92982 l 858.18567 70.82598 l 858.24488 70.80482 l 858.29379 70.80482 l 858.55893 70.69895 l 858.62684 70.65461 l 858.65791 70.65461 l 858.9838 70.54834 l 859.08979 70.49926 l 859.36491 70.39882 l 859.45585 70.35401 l 859.71742 70.25394 l 859.81377 70.15891 l 859.81791 70.15891 l 860.08403 70.05297 l 860.18765 70.03072 l 860.19495 70.03072 l 860.38089 69.93776 l 860.45114 69.86132 l 860.47974 69.86132 l 860.72871 69.75435 l 860.79754 69.68351 l 860.83829 69.68351 l 861.07967 69.579 l 861.18759 69.5336 l 861.46677 69.42499 l 861.5683 69.35795 l 861.81492 69.24717 l 861.90516 69.14858 l 861.92569 69.14858 l 862.28701 69.04228 l 862.38605 68.98108 l 862.39369 68.98108 l 862.60407 68.87244 l 862.67694 68.82565 l 862.69673 68.82565 l 862.8941 68.71798 l 862.93848 68.68473 l 862.95812 68.68473 l 863.26348 68.57441 l 863.36605 68.494 l 863.3672 68.494 l 863.76586 68.38696 l 863.85691 68.3341 l 863.87142 68.3341 l 864.41682 68.22424 l 864.46394 68.16902 l 864.52074 68.16902 l 864.81937 68.06206 l 864.8862 68.03099 l 864.89002 68.03099 l 865.12721 67.92788 l 865.23652 67.83839 l 865.47451 67.73387 l 865.57621 67.70693 l 865.87978 67.62533 l 865.9802 67.54596 l 866.26243 67.44824 l 866.35047 67.37037 l 866.36953 67.37037 l 866.65915 67.27008 l 866.7646 67.24056 l 866.7669 67.24056 l 867.35983 67.13331 l 867.45274 67.1036 l 867.45568 67.1036 l 867.82156 67.00995 l 867.91997 66.8975 l 868.22438 66.78938 l 868.33544 66.66542 l 868.72774 66.55489 l 868.79796 66.51192 l 868.82696 66.51192 l 868.97731 66.41181 l 869.08313 66.35116 l 869.08542 66.35116 l 869.27696 66.24525 l 869.27696 66.23731 l 869.37639 66.23731 l 869.63206 66.1299 l 869.73006 66.06036 l 869.99573 65.95182 l 870.06043 65.89842 l 870.09905 65.89842 l 870.51855 65.79169 l 870.55663 65.77507 l 870.60771 65.77507 l 870.90179 65.66414 l 871.00404 65.60656 l 871.49472 65.50079 l 871.6048 65.45227 l 871.77083 65.35457 l 871.87829 65.30193 l 872.35045 65.19704 l 872.43115 65.12533 l 872.45575 65.12533 l 872.77931 65.01463 l 872.87159 64.98466 l 872.88904 64.98466 l 873.22879 64.88366 l 873.33676 64.79429 l 873.95229 64.68609 l 874.04846 64.62804 l 874.2767 64.52893 l 874.3558 64.49865 l 874.38562 64.49865 l 874.72419 64.39247 l 874.81094 64.31494 l 874.82863 64.31494 l 874.96522 64.22147 l 875.024 64.15881 l 875.05437 64.15881 l 875.53857 64.04879 l 875.64588 63.98748 l 875.64951 63.98748 l 875.9918 63.87996 l 876.0456 63.83608 l 876.10205 63.83608 l 876.45393 63.72633 l 876.49691 63.69314 l 876.55095 63.69314 l 876.98525 63.58302 l 877.09103 63.53798 l 877.36677 63.43181 l 877.44931 63.39654 l 877.47769 63.39654 l 877.84939 63.30099 l 877.94838 63.24588 l 877.95558 63.24588 l 878.27953 63.16521 l 878.3887 63.11408 l 878.96823 63.00402 l 879.06936 62.98647 l 879.39962 62.88743 l 879.45546 62.82144 l 879.49704 62.82144 l 879.83635 62.71167 l 879.93353 62.66394 l 880.35345 62.55509 l 880.35345 62.54602 l 880.45389 62.54602 l 881.18682 62.43625 l 881.23339 62.42394 l 881.2626 62.42394 l 881.91493 62.31996 l 881.99911 62.27951 l 882.02144 62.27951 l 882.4163 62.17488 l 882.47863 62.12677 l 882.52454 62.12677 l 882.87093 62.01868 l 882.97063 61.99138 l 882.97583 61.99138 l 883.40723 61.88064 l 883.49237 61.83822 l 883.49264 61.83822 l 883.84573 61.73349 l 883.92786 61.71704 l 883.95107 61.71704 l 884.34485 61.61848 l 884.42638 61.56417 l 884.45183 61.56417 l 885.06134 61.46258 l 885.15157 61.4134 l 885.17018 61.4134 l 885.65438 61.30329 l 885.74512 61.23998 l 885.76445 61.23998 l 886.1121 61.13502 l 886.18669 61.11866 l 886.19089 61.11866 l 886.61709 61.00785 l 886.68709 60.98647 l 886.72448 60.98647 l 887.36875 60.87822 l 887.42588 60.85999 l 887.47837 60.85999 l 887.97519 60.75555 l 888.05189 60.72267 l 888.08497 60.72267 l 888.88169 60.61266 l 888.96616 60.57303 l 888.96638 60.57303 l 889.91992 60.46498 l 890.00432 60.45298 l 890.03101 60.45298 l 890.91188 60.34255 l 890.96384 60.31831 l 891.01012 60.31831 l 892.30763 60.21251 l 892.41209 60.19639 l 893.56894 60.09208 l 893.62117 60.05687 l 893.66212 60.05687 l 894.91737 59.94793 l 894.99542 59.93712 l 895.0218 59.93712 l 897.13203 59.83001 l 897.2157 59.80291 l 901.08673 59.6965 l 901.11184 59.68162 l 901.17865 59.68162 l 901.95948 59.58956 l 901.994 59.5289 l 902.05737 59.5289 l 902.35811 59.43473 l 902.42762 59.26494 l 902.46328 59.26494 l 902.61544 59.15878 l 902.72091 58.72196 l 902.76494 58.62154 l 902.87162 58.26505 l 902.89285 58.17179 l 903.00381 57.31376 l 903.02102 57.20401 l 903.07748 36.288 l 903.07748 36.288 l S Q}
}%
}
\resizebox{\linewidth}{!}{\RtwoSelfReferencedPrefixComparison}
\endgroup

